Portable high-order finite element kernels I: Streaming Operations

This paper is devoted to the development of highly efficient kernels performing vector operations relevant in linear system solvers. In particular, we focus on the low arithmetic intensity operations (i.e., streaming operations) performed within the conjugate gradient iterative method, using the parameters specified in the CEED benchmark problems for high-order hexahedral finite elements. We propose a suite of new Benchmark Streaming tests to focus on the distinct streaming operations which must be performed. We implemented these new tests using the OCCA abstraction framework to demonstrate portability of these streaming operations on different GPU architectures, and propose a simple performance model for such kernels which can accurately capture data movement rates as well as kernel launch costs.

==> (inline-0) <==
\begin{tikzpicture}
  \begin{axis}[
  samples=100,
  xmin=0,   xmax=1,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        cells={anchor=east},
        legend pos=south east,
      },
      width=5.5in,
      height=3in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, black, thick ] coordinates {
(4.097600e-05,8.242960)
(8.094400e-05,16.283200)
(1.342400e-04,26.939900)
(2.008480e-04,40.500800)
(2.807680e-04,56.616700)
(3.740160e-04,75.601800)
(4.805920e-04,97.144500)
(6.004960e-04,121.090000)
(7.337120e-04,147.598000)
(8.802400e-04,175.809000)
(1.040112e-03,208.734000)
(1.213296e-03,242.908000)
(1.399792e-03,277.596000)
(1.599616e-03,315.731000)
(1.812768e-03,361.202000)
(2.039232e-03,409.242000)
(2.279024e-03,457.365000)
(2.532128e-03,508.159000)
(2.798576e-03,562.977000)
(3.078320e-03,614.829000)
(3.371408e-03,663.883000)
(3.677792e-03,725.919000)
(3.997520e-03,790.887000)
(4.330560e-03,854.762000)
(4.676928e-03,923.127000)
(5.036608e-03,996.465000)
(5.409616e-03,1067.740000)
(5.795952e-03,1122.860000)
(6.195600e-03,1200.290000)
(6.608576e-03,878.554000)
(7.034864e-03,768.395000)
(7.474480e-03,755.428000)
(7.927424e-03,753.115000)
(8.393680e-03,730.408000)
(8.873248e-03,682.883000)
(9.366160e-03,654.197000)
(9.872384e-03,657.788000)
(1.039192e-02,666.976000)
(1.092480e-02,673.357000)
(1.147098e-02,677.168000)
(1.203050e-02,680.507000)
(1.260333e-02,692.820000)
(1.318949e-02,691.509000)
(1.378896e-02,698.070000)
(1.440176e-02,699.136000)
(1.502787e-02,699.184000)
(1.566731e-02,701.318000)
(1.632008e-02,708.606000)
(1.698616e-02,704.351000)
(1.766557e-02,708.702000)
(1.835829e-02,718.621000)
(1.906434e-02,721.025000)
(1.978371e-02,722.498000)
(2.051640e-02,730.493000)
(2.126242e-02,732.794000)
(2.202176e-02,737.747000)
(2.279442e-02,740.850000)
(2.358038e-02,736.710000)
(2.437970e-02,741.253000)
(2.519232e-02,743.591000)
(2.601826e-02,740.356000)
(2.685752e-02,745.030000)
(2.771011e-02,746.945000)
(2.857602e-02,748.168000)
(2.945525e-02,753.319000)
(3.034781e-02,757.216000)
(3.125368e-02,757.731000)
(3.217288e-02,755.982000)
(3.310539e-02,760.219000)
(3.405123e-02,754.470000)
(3.501040e-02,760.063000)
(3.598288e-02,761.853000)
(3.696869e-02,764.209000)
(3.796781e-02,757.965000)
(3.898026e-02,762.215000)
(4.000602e-02,767.249000)
(4.104512e-02,767.695000)
(4.209752e-02,764.371000)
(4.316326e-02,766.144000)
(4.424232e-02,770.942000)
(4.533470e-02,772.173000)
(4.644040e-02,775.110000)
(4.755942e-02,774.674000)
(4.869176e-02,774.031000)
(4.983742e-02,777.075000)
(5.099642e-02,771.347000)
(5.216872e-02,776.202000)
(5.335435e-02,776.625000)
(5.455330e-02,779.602000)
(5.576557e-02,779.789000)
(5.699117e-02,780.406000)
(5.823008e-02,781.426000)
(5.948232e-02,776.613000)
(6.074789e-02,781.700000)
(6.202677e-02,782.787000)
(6.331896e-02,782.957000)
(6.462450e-02,783.622000)
(6.594334e-02,782.201000)
(6.727550e-02,781.104000)
(6.862099e-02,783.176000)
(6.997981e-02,785.644000)
(7.135194e-02,786.419000)
(7.273739e-02,787.615000)
(7.413618e-02,786.816000)
(7.554827e-02,785.796000)
(7.697370e-02,786.866000)
(7.841243e-02,786.055000)
(7.986450e-02,788.550000)
(8.132987e-02,789.818000)
(8.280859e-02,788.925000)
(8.430061e-02,786.963000)
(8.580597e-02,789.419000)
(8.732464e-02,789.962000)
(8.885662e-02,791.446000)
(9.040194e-02,790.603000)
(9.196058e-02,791.607000)
(9.353254e-02,790.378000)
(9.511782e-02,790.946000)
(9.671642e-02,792.146000)
(9.832834e-02,792.885000)
(9.995358e-02,792.806000)
(1.015922e-01,791.508000)
(1.032440e-01,792.237000)
(1.049092e-01,791.690000)
(1.065878e-01,793.718000)
(1.082796e-01,793.774000)
(1.099848e-01,792.833000)
(1.117033e-01,793.694000)
(1.134351e-01,795.289000)
(1.151803e-01,795.687000)
(1.169387e-01,795.260000)
(1.187105e-01,794.238000)
(1.204956e-01,795.585000)
(1.222940e-01,796.241000)
(1.241058e-01,796.172000)
(1.259309e-01,794.692000)
(1.277693e-01,797.060000)
(1.296210e-01,796.819000)
(1.314860e-01,797.415000)
(1.333644e-01,796.995000)
(1.352560e-01,796.385000)
(1.371610e-01,797.360000)
(1.390794e-01,797.350000)
(1.410110e-01,798.061000)
(1.429560e-01,796.283000)
(1.449143e-01,797.919000)
(1.468859e-01,798.450000)
(1.488708e-01,798.733000)
(1.508691e-01,799.129000)
(1.528806e-01,798.292000)
(1.549055e-01,799.558000)
(1.569437e-01,799.939000)
(1.589953e-01,799.562000)
(1.610601e-01,799.166000)
(1.631383e-01,799.920000)
(1.652298e-01,800.629000)
(1.673347e-01,800.151000)
(1.694528e-01,799.704000)
(1.715843e-01,800.308000)
(1.737291e-01,799.465000)
(1.758872e-01,800.656000)
(1.780586e-01,800.163000)
(1.802434e-01,800.885000)
(1.824414e-01,801.482000)
(1.846528e-01,799.680000)
(1.868776e-01,800.716000)
(1.891156e-01,801.342000)
(1.913670e-01,800.849000)
(1.936316e-01,800.266000)
(1.959096e-01,801.038000)
(1.982010e-01,802.041000)
(2.005056e-01,801.316000)
(2.028236e-01,801.417000)
(2.051549e-01,802.202000)
(2.074995e-01,802.726000)
(2.098575e-01,801.280000)
(2.122287e-01,802.191000)
(2.146133e-01,802.633000)
(2.170112e-01,802.372000)
(2.194224e-01,802.060000)
(2.218470e-01,802.911000)
(2.242848e-01,803.209000)
(2.267360e-01,802.024000)
(2.292005e-01,802.552000)
(2.316784e-01,803.248000)
(2.341695e-01,803.319000)
(2.366740e-01,803.141000)
(2.391918e-01,802.177000)
(2.417229e-01,803.089000)
(2.442674e-01,802.736000)
(2.468251e-01,803.711000)
(2.493962e-01,803.907000)
(2.519806e-01,802.645000)
(2.545783e-01,803.355000)
(2.571894e-01,804.243000)
(2.598138e-01,804.235000)
(2.624515e-01,803.974000)
(2.651025e-01,804.399000)
(2.677668e-01,804.222000)
(2.704445e-01,804.259000)
(2.731354e-01,804.108000)
(2.758397e-01,804.167000)
(2.785574e-01,804.070000)
(2.812883e-01,804.506000)
(2.840326e-01,804.320000)
(2.867902e-01,804.121000)
(2.895611e-01,805.216000)
(2.923453e-01,804.557000)
(2.951428e-01,804.758000)
(2.979537e-01,804.939000)
(3.007779e-01,804.896000)
(3.036154e-01,804.966000)
(3.064663e-01,804.187000)
(3.093304e-01,805.130000)
(3.122079e-01,805.248000)
(3.150987e-01,805.326000)
(3.180029e-01,805.338000)
(3.209203e-01,805.504000)
(3.238511e-01,805.700000)
(3.267952e-01,805.689000)
(3.297526e-01,805.265000)
(3.327233e-01,805.741000)
(3.357074e-01,805.134000)
(3.387048e-01,805.529000)
(3.417155e-01,806.221000)
(3.447395e-01,805.449000)
(3.477768e-01,806.013000)
(3.508275e-01,806.002000)
(3.538915e-01,805.912000)
(3.569688e-01,806.374000)
(3.600594e-01,806.084000)
(3.631634e-01,806.148000)
(3.662806e-01,806.199000)
(3.694112e-01,805.648000)
(3.725551e-01,806.446000)
(3.757124e-01,806.413000)
(3.788829e-01,806.307000)
(3.820668e-01,806.576000)
(3.852640e-01,806.727000)
(3.884745e-01,806.584000)
(3.916984e-01,806.867000)
(3.949356e-01,806.151000)
(3.981861e-01,806.877000)
(4.014499e-01,806.651000)
(4.047270e-01,806.819000)
(4.080175e-01,806.936000)
(4.113212e-01,806.247000)
(4.146383e-01,806.960000)
(4.179688e-01,806.815000)
(4.213125e-01,807.140000)
(4.246696e-01,807.212000)
(4.280400e-01,806.636000)
(4.314236e-01,807.174000)
(4.348207e-01,807.085000)
(4.382310e-01,807.377000)
(4.416547e-01,807.003000)
(4.450917e-01,806.868000)
(4.485420e-01,807.642000)
(4.520056e-01,807.586000)
(4.554826e-01,807.504000)
(4.589729e-01,807.666000)
(4.624765e-01,807.311000)
(4.659934e-01,807.569000)
(4.695237e-01,807.845000)
(4.730672e-01,807.631000)
(4.766241e-01,807.655000)
(4.801943e-01,807.732000)
(4.837779e-01,807.848000)
(4.873747e-01,807.473000)
(4.909849e-01,807.980000)
(4.946084e-01,807.983000)
(4.982452e-01,807.774000)
(5.018953e-01,807.961000)
(5.055588e-01,808.043000)
(5.092356e-01,808.054000)
(5.129257e-01,807.600000)
(5.166291e-01,808.138000)
(5.203459e-01,807.656000)
(5.240759e-01,808.301000)
(5.278193e-01,808.220000)
(5.315760e-01,808.101000)
(5.353461e-01,808.048000)
(5.391294e-01,808.276000)
(5.429261e-01,808.205000)
(5.467361e-01,808.154000)
(5.505594e-01,808.492000)
(5.543961e-01,808.015000)
(5.582460e-01,808.611000)
(5.621093e-01,808.289000)
(5.659860e-01,808.582000)
(5.698759e-01,808.604000)
(5.737791e-01,808.644000)
(5.776957e-01,808.486000)
(5.816256e-01,808.496000)
(5.855688e-01,808.564000)
(5.895254e-01,808.610000)
(5.934952e-01,808.779000)
(5.974784e-01,808.650000)
(6.014749e-01,808.787000)
(6.054847e-01,808.760000)
(6.095079e-01,809.007000)
(6.135444e-01,808.721000)
(6.175941e-01,808.962000)
(6.216572e-01,808.653000)
(6.257337e-01,808.963000)
(6.298234e-01,808.493000)
(6.339265e-01,808.908000)
(6.380429e-01,808.674000)
(6.421726e-01,808.728000)
(6.463157e-01,808.592000)
(6.504720e-01,809.026000)
(6.546417e-01,808.756000)
(6.588247e-01,809.252000)
(6.630211e-01,808.875000)
(6.672307e-01,809.139000)
(6.714537e-01,808.776000)
(6.756900e-01,809.185000)
(6.799396e-01,808.709000)
(6.842025e-01,809.236000)
(6.884788e-01,808.899000)
(6.927684e-01,809.382000)
(6.970713e-01,809.046000)
(7.013875e-01,809.474000)
(7.057171e-01,809.161000)
(7.100599e-01,809.175000)
(7.144161e-01,809.290000)
(7.187856e-01,809.594000)
(7.231685e-01,809.411000)
(7.275646e-01,809.558000)
(7.319741e-01,809.407000)
(7.363969e-01,809.390000)
(7.408330e-01,809.398000)
(7.452824e-01,809.368000)
(7.497452e-01,809.363000)
(7.542213e-01,809.466000)
(7.587107e-01,809.530000)
(7.632134e-01,809.628000)
(7.677295e-01,809.556000)
(7.722589e-01,809.216000)
(7.768016e-01,809.215000)
(7.813576e-01,809.388000)
(7.859269e-01,809.572000)
(7.905096e-01,809.630000)
(7.951055e-01,809.543000)
(7.997148e-01,809.491000)
(8.043375e-01,809.559000)
(8.089734e-01,809.650000)
(8.136227e-01,809.753000)
(8.182853e-01,809.791000)
(8.229612e-01,809.510000)
(8.276504e-01,809.773000)
(8.323530e-01,809.718000)
(8.370688e-01,809.733000)
(8.417980e-01,809.686000)
(8.465405e-01,809.754000)
(8.512964e-01,809.898000)
(8.560656e-01,809.532000)
(8.608480e-01,809.928000)
(8.656438e-01,809.763000)
(8.704530e-01,809.953000)
(8.752754e-01,809.725000)
(8.801112e-01,809.885000)
(8.849603e-01,810.055000)
(8.898227e-01,809.638000)
(8.946984e-01,810.050000)
(8.995875e-01,810.000000)
(9.044899e-01,809.885000)
(9.094056e-01,809.895000)
(9.143346e-01,810.071000)
(9.192769e-01,809.984000)
(9.242326e-01,809.876000)
(9.292016e-01,809.983000)
(9.341839e-01,810.000000)
(9.391795e-01,810.094000)
(9.441885e-01,810.017000)
(9.492107e-01,809.911000)
(9.542463e-01,810.169000)
(9.592952e-01,809.972000)
(9.643575e-01,810.307000)
(9.694331e-01,810.117000)
(9.745219e-01,810.044000)
(9.796241e-01,810.143000)
(9.847397e-01,810.093000)
(9.898685e-01,810.141000)
(9.950107e-01,810.223000)
(1.000166e+00,810.213000)
(1.005335e+00,810.199000)
(1.010517e+00,810.281000)
(1.015713e+00,810.079000)
(1.020921e+00,810.389000)
(1.026143e+00,810.325000)
(1.031379e+00,810.370000)
(1.036628e+00,810.312000)
(1.041890e+00,810.242000)
(1.047165e+00,810.221000)
(1.052454e+00,810.419000)
(1.057756e+00,810.188000)
(1.063071e+00,810.470000)
(1.068400e+00,810.335000)
(1.073742e+00,810.466000)
};

    \addplot [mark=none, green, thick ] coordinates {
(4.097600e-05,9.679120)
(8.094400e-05,19.425700)
(1.342400e-04,31.907900)
(2.008480e-04,46.024900)
(2.807680e-04,64.615600)
(3.740160e-04,86.320800)
(4.805920e-04,111.583000)
(6.004960e-04,139.063000)
(7.337120e-04,169.175000)
(8.802400e-04,202.734000)
(1.040112e-03,238.691000)
(1.213296e-03,278.250000)
(1.399792e-03,323.917000)
(1.599616e-03,366.884000)
(1.812768e-03,420.002000)
(2.039232e-03,467.087000)
(2.279024e-03,527.926000)
(2.532128e-03,590.708000)
(2.798576e-03,629.566000)
(3.078320e-03,709.479000)
(3.371408e-03,778.110000)
(3.677792e-03,839.878000)
(3.997520e-03,889.929000)
(4.330560e-03,926.405000)
(4.676928e-03,877.966000)
(5.036608e-03,571.313000)
(5.409616e-03,551.526000)
(5.795952e-03,554.311000)
(6.195600e-03,547.864000)
(6.608576e-03,546.095000)
(7.034864e-03,530.670000)
(7.474480e-03,493.675000)
(7.927424e-03,491.677000)
(8.393680e-03,502.210000)
(8.873248e-03,510.827000)
(9.366160e-03,507.467000)
(9.872384e-03,515.142000)
(1.039192e-02,522.195000)
(1.092480e-02,521.963000)
(1.147098e-02,523.974000)
(1.203050e-02,531.347000)
(1.260333e-02,527.345000)
(1.318949e-02,533.748000)
(1.378896e-02,532.543000)
(1.440176e-02,536.805000)
(1.502787e-02,543.963000)
(1.566731e-02,540.872000)
(1.632008e-02,545.639000)
(1.698616e-02,546.007000)
(1.766557e-02,549.109000)
(1.835829e-02,552.955000)
(1.906434e-02,550.674000)
(1.978371e-02,555.353000)
(2.051640e-02,553.246000)
(2.126242e-02,557.579000)
(2.202176e-02,557.397000)
(2.279442e-02,561.239000)
(2.358038e-02,562.332000)
(2.437970e-02,562.888000)
(2.519232e-02,560.969000)
(2.601826e-02,565.522000)
(2.685752e-02,566.347000)
(2.771011e-02,569.724000)
(2.857602e-02,568.556000)
(2.945525e-02,569.968000)
(3.034781e-02,571.515000)
(3.125368e-02,570.961000)
(3.217288e-02,573.689000)
(3.310539e-02,571.894000)
(3.405123e-02,576.104000)
(3.501040e-02,574.628000)
(3.598288e-02,575.422000)
(3.696869e-02,577.155000)
(3.796781e-02,576.820000)
(3.898026e-02,575.343000)
(4.000602e-02,578.772000)
(4.104512e-02,578.056000)
(4.209752e-02,579.850000)
(4.316326e-02,579.707000)
(4.424232e-02,579.473000)
(4.533470e-02,579.174000)
(4.644040e-02,582.570000)
(4.755942e-02,581.586000)
(4.869176e-02,581.755000)
(4.983742e-02,582.944000)
(5.099642e-02,583.757000)
(5.216872e-02,583.575000)
(5.335435e-02,583.654000)
(5.455330e-02,584.926000)
(5.576557e-02,585.342000)
(5.699117e-02,585.118000)
(5.823008e-02,584.810000)
(5.948232e-02,585.968000)
(6.074789e-02,587.159000)
(6.202677e-02,587.104000)
(6.331896e-02,586.430000)
(6.462450e-02,586.328000)
(6.594334e-02,586.607000)
(6.727550e-02,587.722000)
(6.862099e-02,588.531000)
(6.997981e-02,588.598000)
(7.135194e-02,588.341000)
(7.273739e-02,588.451000)
(7.413618e-02,589.280000)
(7.554827e-02,588.171000)
(7.697370e-02,588.636000)
(7.841243e-02,589.401000)
(7.986450e-02,590.486000)
(8.132987e-02,590.159000)
(8.280859e-02,590.759000)
(8.430061e-02,590.728000)
(8.580597e-02,590.927000)
(8.732464e-02,590.976000)
(8.885662e-02,591.512000)
(9.040194e-02,591.423000)
(9.196058e-02,591.440000)
(9.353254e-02,591.734000)
(9.511782e-02,591.871000)
(9.671642e-02,592.219000)
(9.832834e-02,592.678000)
(9.995358e-02,592.161000)
(1.015922e-01,592.763000)
(1.032440e-01,593.077000)
(1.049092e-01,592.071000)
(1.065878e-01,592.415000)
(1.082796e-01,592.108000)
(1.099848e-01,592.337000)
(1.117033e-01,592.828000)
(1.134351e-01,592.751000)
(1.151803e-01,593.223000)
(1.169387e-01,593.312000)
(1.187105e-01,593.912000)
(1.204956e-01,594.028000)
(1.222940e-01,593.478000)
(1.241058e-01,593.757000)
(1.259309e-01,593.505000)
(1.277693e-01,593.897000)
(1.296210e-01,594.495000)
(1.314860e-01,594.631000)
(1.333644e-01,593.686000)
(1.352560e-01,594.434000)
(1.371610e-01,594.605000)
(1.390794e-01,594.844000)
(1.410110e-01,595.434000)
(1.429560e-01,594.794000)
(1.449143e-01,594.369000)
(1.468859e-01,595.113000)
(1.488708e-01,595.560000)
(1.508691e-01,594.896000)
(1.528806e-01,595.325000)
(1.549055e-01,595.672000)
(1.569437e-01,595.470000)
(1.589953e-01,595.276000)
(1.610601e-01,595.719000)
(1.631383e-01,595.518000)
(1.652298e-01,595.451000)
(1.673347e-01,596.022000)
(1.694528e-01,595.572000)
(1.715843e-01,595.854000)
(1.737291e-01,596.254000)
(1.758872e-01,595.682000)
(1.780586e-01,596.242000)
(1.802434e-01,596.651000)
(1.824414e-01,596.059000)
(1.846528e-01,596.649000)
(1.868776e-01,596.189000)
(1.891156e-01,596.370000)
(1.913670e-01,597.096000)
(1.936316e-01,596.730000)
(1.959096e-01,596.831000)
(1.982010e-01,596.614000)
(2.005056e-01,597.115000)
(2.028236e-01,596.518000)
(2.051549e-01,597.034000)
(2.074995e-01,596.977000)
(2.098575e-01,597.087000)
(2.122287e-01,597.171000)
(2.146133e-01,597.298000)
(2.170112e-01,596.906000)
(2.194224e-01,597.439000)
(2.218470e-01,597.072000)
(2.242848e-01,597.674000)
(2.267360e-01,597.082000)
(2.292005e-01,597.547000)
(2.316784e-01,597.487000)
(2.341695e-01,597.355000)
(2.366740e-01,597.662000)
(2.391918e-01,597.395000)
(2.417229e-01,598.028000)
(2.442674e-01,597.782000)
(2.468251e-01,597.468000)
(2.493962e-01,597.941000)
(2.519806e-01,597.677000)
(2.545783e-01,597.754000)
(2.571894e-01,598.061000)
(2.598138e-01,597.844000)
(2.624515e-01,597.946000)
(2.651025e-01,598.109000)
(2.677668e-01,597.893000)
(2.704445e-01,597.760000)
(2.731354e-01,598.310000)
(2.758397e-01,598.114000)
(2.785574e-01,598.009000)
(2.812883e-01,598.286000)
(2.840326e-01,598.398000)
(2.867902e-01,598.305000)
(2.895611e-01,598.078000)
(2.923453e-01,598.182000)
(2.951428e-01,598.591000)
(2.979537e-01,598.429000)
(3.007779e-01,598.468000)
(3.036154e-01,598.270000)
(3.064663e-01,598.323000)
(3.093304e-01,598.731000)
(3.122079e-01,598.588000)
(3.150987e-01,598.575000)
(3.180029e-01,598.539000)
(3.209203e-01,598.544000)
(3.238511e-01,598.645000)
(3.267952e-01,598.451000)
(3.297526e-01,598.929000)
(3.327233e-01,598.875000)
(3.357074e-01,598.823000)
(3.387048e-01,598.742000)
(3.417155e-01,598.768000)
(3.447395e-01,598.908000)
(3.477768e-01,598.702000)
(3.508275e-01,598.905000)
(3.538915e-01,598.659000)
(3.569688e-01,598.756000)
(3.600594e-01,598.715000)
(3.631634e-01,598.883000)
(3.662806e-01,598.769000)
(3.694112e-01,598.964000)
(3.725551e-01,598.852000)
(3.757124e-01,598.948000)
(3.788829e-01,598.820000)
(3.820668e-01,599.123000)
(3.852640e-01,598.944000)
(3.884745e-01,599.118000)
(3.916984e-01,599.003000)
(3.949356e-01,599.200000)
(3.981861e-01,599.096000)
(4.014499e-01,599.296000)
(4.047270e-01,599.304000)
(4.080175e-01,599.273000)
(4.113212e-01,599.385000)
(4.146383e-01,599.396000)
(4.179688e-01,599.335000)
(4.213125e-01,599.148000)
(4.246696e-01,599.272000)
(4.280400e-01,599.324000)
(4.314236e-01,599.322000)
(4.348207e-01,599.433000)
(4.382310e-01,599.561000)
(4.416547e-01,599.358000)
(4.450917e-01,599.510000)
(4.485420e-01,599.478000)
(4.520056e-01,599.468000)
(4.554826e-01,599.565000)
(4.589729e-01,599.602000)
(4.624765e-01,599.435000)
(4.659934e-01,599.498000)
(4.695237e-01,599.752000)
(4.730672e-01,599.444000)
(4.766241e-01,599.577000)
(4.801943e-01,599.668000)
(4.837779e-01,599.733000)
(4.873747e-01,599.590000)
(4.909849e-01,599.530000)
(4.946084e-01,599.744000)
(4.982452e-01,599.560000)
(5.018953e-01,599.691000)
(5.055588e-01,599.747000)
(5.092356e-01,599.684000)
(5.129257e-01,599.685000)
(5.166291e-01,599.850000)
(5.203459e-01,599.851000)
(5.240759e-01,599.782000)
(5.278193e-01,599.840000)
(5.315760e-01,599.684000)
(5.353461e-01,599.810000)
(5.391294e-01,599.857000)
(5.429261e-01,599.789000)
(5.467361e-01,599.937000)
(5.505594e-01,599.837000)
(5.543961e-01,599.935000)
(5.582460e-01,599.780000)
(5.621093e-01,599.947000)
(5.659860e-01,599.831000)
(5.698759e-01,599.992000)
(5.737791e-01,599.805000)
(5.776957e-01,600.043000)
(5.816256e-01,599.898000)
(5.855688e-01,599.991000)
(5.895254e-01,599.950000)
(5.934952e-01,600.069000)
(5.974784e-01,599.920000)
(6.014749e-01,600.057000)
(6.054847e-01,599.941000)
(6.095079e-01,600.067000)
(6.135444e-01,599.991000)
(6.175941e-01,600.174000)
(6.216572e-01,600.101000)
(6.257337e-01,600.078000)
(6.298234e-01,600.093000)
(6.339265e-01,600.049000)
(6.380429e-01,600.210000)
(6.421726e-01,600.107000)
(6.463157e-01,600.147000)
(6.504720e-01,600.302000)
(6.546417e-01,600.100000)
(6.588247e-01,600.038000)
(6.630211e-01,600.258000)
(6.672307e-01,600.148000)
(6.714537e-01,600.195000)
(6.756900e-01,600.246000)
(6.799396e-01,600.266000)
(6.842025e-01,600.300000)
(6.884788e-01,600.273000)
(6.927684e-01,600.258000)
(6.970713e-01,600.313000)
(7.013875e-01,600.190000)
(7.057171e-01,600.358000)
(7.100599e-01,600.331000)
(7.144161e-01,600.277000)
(7.187856e-01,600.211000)
(7.231685e-01,600.228000)
(7.275646e-01,600.406000)
(7.319741e-01,600.319000)
(7.363969e-01,600.274000)
(7.408330e-01,600.376000)
(7.452824e-01,600.330000)
(7.497452e-01,600.453000)
(7.542213e-01,600.424000)
(7.587107e-01,600.409000)
(7.632134e-01,600.367000)
(7.677295e-01,600.322000)
(7.722589e-01,600.387000)
(7.768016e-01,600.344000)
(7.813576e-01,600.306000)
(7.859269e-01,600.469000)
(7.905096e-01,600.495000)
(7.951055e-01,600.532000)
(7.997148e-01,600.480000)
(8.043375e-01,600.492000)
(8.089734e-01,600.489000)
(8.136227e-01,600.447000)
(8.182853e-01,600.433000)
(8.229612e-01,600.454000)
(8.276504e-01,600.472000)
(8.323530e-01,600.489000)
(8.370688e-01,600.430000)
(8.417980e-01,600.488000)
(8.465405e-01,600.466000)
(8.512964e-01,600.508000)
(8.560656e-01,600.492000)
(8.608480e-01,600.523000)
(8.656438e-01,600.571000)
(8.704530e-01,600.565000)
(8.752754e-01,600.534000)
(8.801112e-01,600.597000)
(8.849603e-01,600.617000)
(8.898227e-01,600.559000)
(8.946984e-01,600.503000)
(8.995875e-01,600.579000)
(9.044899e-01,600.611000)
(9.094056e-01,600.580000)
(9.143346e-01,600.573000)
(9.192769e-01,600.597000)
(9.242326e-01,600.670000)
(9.292016e-01,600.544000)
(9.341839e-01,600.562000)
(9.391795e-01,600.563000)
(9.441885e-01,600.615000)
(9.492107e-01,600.684000)
(9.542463e-01,600.640000)
(9.592952e-01,600.576000)
(9.643575e-01,600.624000)
(9.694331e-01,600.629000)
(9.745219e-01,600.667000)
(9.796241e-01,600.599000)
(9.847397e-01,600.640000)
(9.898685e-01,600.670000)
(9.950107e-01,600.739000)
(1.000166e+00,600.585000)
(1.005335e+00,600.689000)
(1.010517e+00,600.704000)
(1.015713e+00,600.674000)
(1.020921e+00,600.626000)
(1.026143e+00,600.753000)
(1.031379e+00,600.622000)
(1.036628e+00,600.644000)
(1.041890e+00,600.742000)
(1.047165e+00,600.734000)
(1.052454e+00,600.678000)
(1.057756e+00,600.749000)
(1.063071e+00,600.687000)
(1.068400e+00,600.723000)
(1.073742e+00,600.814000)
};

    \addplot [mark=none, red, thick ] coordinates {
(4.097600e-05,2.480030)
(8.094400e-05,4.825920)
(1.342400e-04,8.183770)
(2.008480e-04,12.253300)
(2.807680e-04,16.775300)
(3.740160e-04,25.019700)
(4.805920e-04,29.840800)
(6.004960e-04,50.222600)
(7.337120e-04,92.138100)
(8.802400e-04,111.037000)
(1.040112e-03,129.261000)
(1.213296e-03,149.674000)
(1.399792e-03,169.932000)
(1.599616e-03,189.796000)
(1.812768e-03,212.086000)
(2.039232e-03,233.693000)
(2.279024e-03,247.962000)
(2.532128e-03,269.899000)
(2.798576e-03,290.907000)
(3.078320e-03,300.965000)
(3.371408e-03,317.056000)
(3.677792e-03,339.401000)
(3.997520e-03,352.244000)
(4.330560e-03,361.466000)
(4.676928e-03,374.717000)
(5.036608e-03,383.743000)
(5.409616e-03,398.063000)
(5.795952e-03,394.003000)
(6.195600e-03,406.670000)
(6.608576e-03,416.192000)
(7.034864e-03,430.436000)
(7.474480e-03,444.054000)
(7.927424e-03,454.235000)
(8.393680e-03,470.664000)
(8.873248e-03,479.911000)
(9.366160e-03,490.138000)
(9.872384e-03,503.744000)
(1.039192e-02,515.211000)
(1.092480e-02,522.485000)
(1.147098e-02,533.993000)
(1.203050e-02,545.804000)
(1.260333e-02,551.510000)
(1.318949e-02,562.488000)
(1.378896e-02,571.493000)
(1.440176e-02,581.660000)
(1.502787e-02,589.906000)
(1.566731e-02,594.961000)
(1.632008e-02,604.160000)
(1.698616e-02,611.022000)
(1.766557e-02,615.917000)
(1.835829e-02,625.764000)
(1.906434e-02,631.608000)
(1.978371e-02,636.830000)
(2.051640e-02,643.861000)
(2.126242e-02,650.245000)
(2.202176e-02,655.543000)
(2.279442e-02,659.584000)
(2.358038e-02,663.781000)
(2.437970e-02,670.091000)
(2.519232e-02,674.740000)
(2.601826e-02,678.449000)
(2.685752e-02,683.547000)
(2.771011e-02,686.704000)
(2.857602e-02,692.212000)
(2.945525e-02,696.220000)
(3.034781e-02,698.042000)
(3.125368e-02,704.392000)
(3.217288e-02,707.248000)
(3.310539e-02,711.890000)
(3.405123e-02,714.463000)
(3.501040e-02,717.363000)
(3.598288e-02,717.656000)
(3.696869e-02,724.062000)
(3.796781e-02,723.692000)
(3.898026e-02,730.052000)
(4.000602e-02,731.303000)
(4.104512e-02,736.180000)
(4.209752e-02,738.631000)
(4.316326e-02,740.147000)
(4.424232e-02,743.304000)
(4.533470e-02,745.384000)
(4.644040e-02,746.589000)
(4.755942e-02,749.497000)
(4.869176e-02,750.976000)
(4.983742e-02,754.497000)
(5.099642e-02,754.611000)
(5.216872e-02,759.103000)
(5.335435e-02,760.266000)
(5.455330e-02,764.111000)
(5.576557e-02,763.748000)
(5.699117e-02,765.045000)
(5.823008e-02,768.759000)
(5.948232e-02,770.854000)
(6.074789e-02,772.575000)
(6.202677e-02,774.744000)
(6.331896e-02,775.753000)
(6.462450e-02,778.893000)
(6.594334e-02,778.897000)
(6.727550e-02,780.132000)
(6.862099e-02,781.475000)
(6.997981e-02,783.442000)
(7.135194e-02,785.387000)
(7.273739e-02,787.412000)
(7.413618e-02,788.512000)
(7.554827e-02,790.896000)
(7.697370e-02,789.850000)
(7.841243e-02,792.973000)
(7.986450e-02,794.252000)
(8.132987e-02,795.249000)
(8.280859e-02,796.890000)
(8.430061e-02,798.335000)
(8.580597e-02,798.705000)
(8.732464e-02,800.057000)
(8.885662e-02,801.229000)
(9.040194e-02,802.483000)
(9.196058e-02,803.815000)
(9.353254e-02,804.809000)
(9.511782e-02,805.396000)
(9.671642e-02,806.959000)
(9.832834e-02,808.110000)
(9.995358e-02,808.633000)
(1.015922e-01,810.246000)
(1.032440e-01,810.627000)
(1.049092e-01,811.623000)
(1.065878e-01,812.396000)
(1.082796e-01,813.028000)
(1.099848e-01,813.311000)
(1.117033e-01,814.530000)
(1.134351e-01,815.532000)
(1.151803e-01,816.049000)
(1.169387e-01,816.712000)
(1.187105e-01,817.382000)
(1.204956e-01,818.785000)
(1.222940e-01,820.177000)
(1.241058e-01,819.809000)
(1.259309e-01,821.386000)
(1.277693e-01,821.748000)
(1.296210e-01,822.558000)
(1.314860e-01,822.570000)
(1.333644e-01,823.330000)
(1.352560e-01,824.451000)
(1.371610e-01,824.914000)
(1.390794e-01,826.145000)
(1.410110e-01,825.692000)
(1.429560e-01,827.207000)
(1.449143e-01,827.634000)
(1.468859e-01,829.631000)
(1.488708e-01,830.884000)
(1.508691e-01,831.525000)
(1.528806e-01,831.845000)
(1.549055e-01,831.856000)
(1.569437e-01,832.779000)
(1.589953e-01,832.968000)
(1.610601e-01,833.531000)
(1.631383e-01,834.402000)
(1.652298e-01,835.019000)
(1.673347e-01,834.744000)
(1.694528e-01,835.620000)
(1.715843e-01,836.396000)
(1.737291e-01,836.401000)
(1.758872e-01,836.090000)
(1.780586e-01,837.068000)
(1.802434e-01,837.993000)
(1.824414e-01,837.674000)
(1.846528e-01,838.783000)
(1.868776e-01,839.389000)
(1.891156e-01,838.930000)
(1.913670e-01,839.769000)
(1.936316e-01,840.213000)
(1.959096e-01,840.490000)
(1.982010e-01,840.604000)
(2.005056e-01,840.771000)
(2.028236e-01,841.365000)
(2.051549e-01,840.643000)
(2.074995e-01,841.292000)
(2.098575e-01,840.453000)
(2.122287e-01,841.353000)
(2.146133e-01,840.793000)
(2.170112e-01,840.337000)
(2.194224e-01,841.016000)
(2.218470e-01,841.619000)
(2.242848e-01,841.844000)
(2.267360e-01,841.630000)
(2.292005e-01,839.229000)
(2.316784e-01,839.580000)
(2.341695e-01,840.474000)
(2.366740e-01,841.863000)
(2.391918e-01,841.365000)
(2.417229e-01,843.652000)
(2.442674e-01,842.820000)
(2.468251e-01,842.565000)
(2.493962e-01,842.870000)
(2.519806e-01,842.709000)
(2.545783e-01,844.628000)
(2.571894e-01,844.440000)
(2.598138e-01,844.431000)
(2.624515e-01,845.275000)
(2.651025e-01,845.181000)
(2.677668e-01,844.560000)
(2.704445e-01,846.354000)
(2.731354e-01,846.721000)
(2.758397e-01,846.563000)
(2.785574e-01,846.419000)
(2.812883e-01,845.680000)
(2.840326e-01,846.137000)
(2.867902e-01,847.401000)
(2.895611e-01,846.671000)
(2.923453e-01,847.955000)
(2.951428e-01,847.425000)
(2.979537e-01,847.404000)
(3.007779e-01,848.760000)
(3.036154e-01,848.999000)
(3.064663e-01,849.354000)
(3.093304e-01,848.990000)
(3.122079e-01,849.825000)
(3.150987e-01,849.670000)
(3.180029e-01,850.232000)
(3.209203e-01,849.852000)
(3.238511e-01,850.684000)
(3.267952e-01,850.007000)
(3.297526e-01,850.134000)
(3.327233e-01,850.085000)
(3.357074e-01,850.097000)
(3.387048e-01,850.372000)
(3.417155e-01,850.573000)
(3.447395e-01,850.454000)
(3.477768e-01,851.139000)
(3.508275e-01,851.549000)
(3.538915e-01,851.350000)
(3.569688e-01,851.428000)
(3.600594e-01,851.440000)
(3.631634e-01,853.439000)
(3.662806e-01,853.425000)
(3.694112e-01,853.230000)
(3.725551e-01,853.838000)
(3.757124e-01,853.819000)
(3.788829e-01,853.670000)
(3.820668e-01,854.396000)
(3.852640e-01,854.303000)
(3.884745e-01,853.436000)
(3.916984e-01,854.432000)
(3.949356e-01,854.406000)
(3.981861e-01,853.950000)
(4.014499e-01,854.115000)
(4.047270e-01,854.091000)
(4.080175e-01,854.073000)
(4.113212e-01,854.316000)
(4.146383e-01,854.289000)
(4.179688e-01,854.560000)
(4.213125e-01,855.123000)
(4.246696e-01,855.069000)
(4.280400e-01,854.858000)
(4.314236e-01,855.162000)
(4.348207e-01,855.327000)
(4.382310e-01,855.714000)
(4.416547e-01,855.648000)
(4.450917e-01,855.549000)
(4.485420e-01,856.002000)
(4.520056e-01,855.547000)
(4.554826e-01,856.120000)
(4.589729e-01,856.101000)
(4.624765e-01,856.390000)
(4.659934e-01,854.976000)
(4.695237e-01,855.224000)
(4.730672e-01,856.786000)
(4.766241e-01,855.214000)
(4.801943e-01,857.056000)
(4.837779e-01,858.320000)
(4.873747e-01,858.221000)
(4.909849e-01,857.808000)
(4.946084e-01,858.045000)
(4.982452e-01,856.104000)
(5.018953e-01,856.011000)
(5.055588e-01,857.742000)
(5.092356e-01,856.858000)
(5.129257e-01,856.981000)
(5.166291e-01,856.601000)
(5.203459e-01,856.499000)
(5.240759e-01,856.805000)
(5.278193e-01,857.112000)
(5.315760e-01,856.991000)
(5.353461e-01,857.090000)
(5.391294e-01,857.582000)
(5.429261e-01,857.411000)
(5.467361e-01,857.952000)
(5.505594e-01,857.535000)
(5.543961e-01,857.888000)
(5.582460e-01,857.628000)
(5.621093e-01,858.094000)
(5.659860e-01,858.420000)
(5.698759e-01,857.960000)
(5.737791e-01,858.398000)
(5.776957e-01,858.044000)
(5.816256e-01,858.606000)
(5.855688e-01,858.640000)
(5.895254e-01,858.737000)
(5.934952e-01,858.838000)
(5.974784e-01,858.927000)
(6.014749e-01,859.005000)
(6.054847e-01,859.028000)
(6.095079e-01,859.315000)
(6.135444e-01,858.914000)
(6.175941e-01,861.106000)
(6.216572e-01,861.202000)
(6.257337e-01,859.539000)
(6.298234e-01,859.318000)
(6.339265e-01,859.547000)
(6.380429e-01,859.737000)
(6.421726e-01,860.148000)
(6.463157e-01,859.944000)
(6.504720e-01,860.045000)
(6.546417e-01,860.283000)
(6.588247e-01,860.228000)
(6.630211e-01,860.005000)
(6.672307e-01,860.264000)
(6.714537e-01,860.367000)
(6.756900e-01,860.328000)
(6.799396e-01,860.320000)
(6.842025e-01,860.431000)
(6.884788e-01,860.520000)
(6.927684e-01,860.790000)
(6.970713e-01,860.933000)
(7.013875e-01,861.041000)
(7.057171e-01,861.189000)
(7.100599e-01,861.077000)
(7.144161e-01,861.181000)
(7.187856e-01,861.262000)
(7.231685e-01,861.420000)
(7.275646e-01,861.397000)
(7.319741e-01,861.281000)
(7.363969e-01,861.759000)
(7.408330e-01,861.410000)
(7.452824e-01,861.521000)
(7.497452e-01,861.610000)
(7.542213e-01,861.795000)
(7.587107e-01,861.958000)
(7.632134e-01,861.856000)
(7.677295e-01,861.874000)
(7.722589e-01,861.987000)
(7.768016e-01,862.193000)
(7.813576e-01,862.332000)
(7.859269e-01,862.236000)
(7.905096e-01,862.661000)
(7.951055e-01,862.125000)
(7.997148e-01,862.540000)
(8.043375e-01,862.756000)
(8.089734e-01,862.567000)
(8.136227e-01,862.558000)
(8.182853e-01,862.693000)
(8.229612e-01,863.045000)
(8.276504e-01,863.075000)
(8.323530e-01,862.852000)
(8.370688e-01,863.005000)
(8.417980e-01,863.065000)
(8.465405e-01,863.873000)
(8.512964e-01,863.119000)
(8.560656e-01,862.907000)
(8.608480e-01,863.216000)
(8.656438e-01,863.452000)
(8.704530e-01,863.465000)
(8.752754e-01,863.500000)
(8.801112e-01,863.377000)
(8.849603e-01,863.629000)
(8.898227e-01,863.393000)
(8.946984e-01,863.688000)
(8.995875e-01,863.657000)
(9.044899e-01,863.786000)
(9.094056e-01,863.702000)
(9.143346e-01,863.865000)
(9.192769e-01,863.786000)
(9.242326e-01,863.914000)
(9.292016e-01,864.005000)
(9.341839e-01,863.764000)
(9.391795e-01,863.851000)
(9.441885e-01,864.081000)
(9.492107e-01,864.190000)
(9.542463e-01,864.188000)
(9.592952e-01,864.235000)
(9.643575e-01,864.331000)
(9.694331e-01,864.143000)
(9.745219e-01,864.491000)
(9.796241e-01,864.664000)
(9.847397e-01,864.323000)
(9.898685e-01,864.636000)
(9.950107e-01,864.510000)
(1.000166e+00,864.548000)
(1.005335e+00,864.588000)
(1.010517e+00,864.568000)
(1.015713e+00,864.788000)
(1.020921e+00,864.511000)
(1.026143e+00,864.804000)
(1.031379e+00,864.932000)
(1.036628e+00,864.701000)
(1.041890e+00,864.790000)
(1.047165e+00,864.916000)
(1.052454e+00,865.254000)
(1.057756e+00,865.187000)
(1.063071e+00,865.123000)
(1.068400e+00,865.246000)
(1.073742e+00,865.045000)
};

    \addplot [mark=none, blue, thick ] coordinates {
(4.097600e-05,4.307410)
(8.094400e-05,8.530240)
(1.342400e-04,14.218300)
(2.008480e-04,21.381200)
(2.807680e-04,29.403900)
(3.740160e-04,39.514800)
(4.805920e-04,51.619700)
(6.004960e-04,62.966600)
(7.337120e-04,77.128100)
(8.802400e-04,92.647300)
(1.040112e-03,109.200000)
(1.213296e-03,126.276000)
(1.399792e-03,143.374000)
(1.599616e-03,162.256000)
(1.812768e-03,183.655000)
(2.039232e-03,212.501000)
(2.279024e-03,236.900000)
(2.532128e-03,249.894000)
(2.798576e-03,271.087000)
(3.078320e-03,290.144000)
(3.371408e-03,301.508000)
(3.677792e-03,314.812000)
(3.997520e-03,323.060000)
(4.330560e-03,336.676000)
(4.676928e-03,345.969000)
(5.036608e-03,353.262000)
(5.409616e-03,368.936000)
(5.795952e-03,380.736000)
(6.195600e-03,402.264000)
(6.608576e-03,401.425000)
(7.034864e-03,415.875000)
(7.474480e-03,425.665000)
(7.927424e-03,444.816000)
(8.393680e-03,451.354000)
(8.873248e-03,444.383000)
(9.366160e-03,461.086000)
(9.872384e-03,474.044000)
(1.039192e-02,483.225000)
(1.092480e-02,491.388000)
(1.147098e-02,504.591000)
(1.203050e-02,512.800000)
(1.260333e-02,523.647000)
(1.318949e-02,531.164000)
(1.378896e-02,546.129000)
(1.440176e-02,552.909000)
(1.502787e-02,559.285000)
(1.566731e-02,564.064000)
(1.632008e-02,576.675000)
(1.698616e-02,584.216000)
(1.766557e-02,588.287000)
(1.835829e-02,600.392000)
(1.906434e-02,604.853000)
(1.978371e-02,618.553000)
(2.051640e-02,617.968000)
(2.126242e-02,625.174000)
(2.202176e-02,626.635000)
(2.279442e-02,638.655000)
(2.358038e-02,644.321000)
(2.437970e-02,648.009000)
(2.519232e-02,652.047000)
(2.601826e-02,653.073000)
(2.685752e-02,661.666000)
(2.771011e-02,668.150000)
(2.857602e-02,670.713000)
(2.945525e-02,675.290000)
(3.034781e-02,678.507000)
(3.125368e-02,686.681000)
(3.217288e-02,687.957000)
(3.310539e-02,691.504000)
(3.405123e-02,696.349000)
(3.501040e-02,696.605000)
(3.598288e-02,703.604000)
(3.696869e-02,705.450000)
(3.796781e-02,711.884000)
(3.898026e-02,713.018000)
(4.000602e-02,714.183000)
(4.104512e-02,721.071000)
(4.209752e-02,722.315000)
(4.316326e-02,724.884000)
(4.424232e-02,725.717000)
(4.533470e-02,731.477000)
(4.644040e-02,733.378000)
(4.755942e-02,736.084000)
(4.869176e-02,735.427000)
(4.983742e-02,739.156000)
(5.099642e-02,742.303000)
(5.216872e-02,747.562000)
(5.335435e-02,745.327000)
(5.455330e-02,751.809000)
(5.576557e-02,750.514000)
(5.699117e-02,752.047000)
(5.823008e-02,755.209000)
(5.948232e-02,754.535000)
(6.074789e-02,756.405000)
(6.202677e-02,758.371000)
(6.331896e-02,764.916000)
(6.462450e-02,761.069000)
(6.594334e-02,764.051000)
(6.727550e-02,766.048000)
(6.862099e-02,769.154000)
(6.997981e-02,770.688000)
(7.135194e-02,770.425000)
(7.273739e-02,772.557000)
(7.413618e-02,776.016000)
(7.554827e-02,774.560000)
(7.697370e-02,776.271000)
(7.841243e-02,776.131000)
(7.986450e-02,779.739000)
(8.132987e-02,780.868000)
(8.280859e-02,781.470000)
(8.430061e-02,782.608000)
(8.580597e-02,785.285000)
(8.732464e-02,786.232000)
(8.885662e-02,787.765000)
(9.040194e-02,790.109000)
(9.196058e-02,789.582000)
(9.353254e-02,791.095000)
(9.511782e-02,791.103000)
(9.671642e-02,793.153000)
(9.832834e-02,793.724000)
(9.995358e-02,794.082000)
(1.015922e-01,795.498000)
(1.032440e-01,795.439000)
(1.049092e-01,796.923000)
(1.065878e-01,797.612000)
(1.082796e-01,797.888000)
(1.099848e-01,798.805000)
(1.117033e-01,798.224000)
(1.134351e-01,800.103000)
(1.151803e-01,800.300000)
(1.169387e-01,801.236000)
(1.187105e-01,801.075000)
(1.204956e-01,802.342000)
(1.222940e-01,802.532000)
(1.241058e-01,804.727000)
(1.259309e-01,804.252000)
(1.277693e-01,805.567000)
(1.296210e-01,805.735000)
(1.314860e-01,805.922000)
(1.333644e-01,807.056000)
(1.352560e-01,808.127000)
(1.371610e-01,808.510000)
(1.390794e-01,808.288000)
(1.410110e-01,809.364000)
(1.429560e-01,809.834000)
(1.449143e-01,811.935000)
(1.468859e-01,811.812000)
(1.488708e-01,811.870000)
(1.508691e-01,810.958000)
(1.528806e-01,813.019000)
(1.549055e-01,812.659000)
(1.569437e-01,812.980000)
(1.589953e-01,814.304000)
(1.610601e-01,812.674000)
(1.631383e-01,814.682000)
(1.652298e-01,814.460000)
(1.673347e-01,814.686000)
(1.694528e-01,814.925000)
(1.715843e-01,815.590000)
(1.737291e-01,816.165000)
(1.758872e-01,816.609000)
(1.780586e-01,816.567000)
(1.802434e-01,816.983000)
(1.824414e-01,817.799000)
(1.846528e-01,819.003000)
(1.868776e-01,817.886000)
(1.891156e-01,818.247000)
(1.913670e-01,818.114000)
(1.936316e-01,819.071000)
(1.959096e-01,819.983000)
(1.982010e-01,821.052000)
(2.005056e-01,820.190000)
(2.028236e-01,819.995000)
(2.051549e-01,820.092000)
(2.074995e-01,820.472000)
(2.098575e-01,821.049000)
(2.122287e-01,821.590000)
(2.146133e-01,822.058000)
(2.170112e-01,822.084000)
(2.194224e-01,822.563000)
(2.218470e-01,823.737000)
(2.242848e-01,823.134000)
(2.267360e-01,822.664000)
(2.292005e-01,823.309000)
(2.316784e-01,823.534000)
(2.341695e-01,824.321000)
(2.366740e-01,824.145000)
(2.391918e-01,824.391000)
(2.417229e-01,824.645000)
(2.442674e-01,825.303000)
(2.468251e-01,824.711000)
(2.493962e-01,825.346000)
(2.519806e-01,825.045000)
(2.545783e-01,825.209000)
(2.571894e-01,825.980000)
(2.598138e-01,825.747000)
(2.624515e-01,826.303000)
(2.651025e-01,825.816000)
(2.677668e-01,826.261000)
(2.704445e-01,826.437000)
(2.731354e-01,826.859000)
(2.758397e-01,826.869000)
(2.785574e-01,827.183000)
(2.812883e-01,827.297000)
(2.840326e-01,827.448000)
(2.867902e-01,828.262000)
(2.895611e-01,828.082000)
(2.923453e-01,828.000000)
(2.951428e-01,828.899000)
(2.979537e-01,829.242000)
(3.007779e-01,828.852000)
(3.036154e-01,828.965000)
(3.064663e-01,829.085000)
(3.093304e-01,829.318000)
(3.122079e-01,830.187000)
(3.150987e-01,829.642000)
(3.180029e-01,830.485000)
(3.209203e-01,829.812000)
(3.238511e-01,830.250000)
(3.267952e-01,830.462000)
(3.297526e-01,830.655000)
(3.327233e-01,830.384000)
(3.357074e-01,830.836000)
(3.387048e-01,830.535000)
(3.417155e-01,830.562000)
(3.447395e-01,831.025000)
(3.477768e-01,831.252000)
(3.508275e-01,830.803000)
(3.538915e-01,831.673000)
(3.569688e-01,831.013000)
(3.600594e-01,831.813000)
(3.631634e-01,831.632000)
(3.662806e-01,831.507000)
(3.694112e-01,831.659000)
(3.725551e-01,831.861000)
(3.757124e-01,832.419000)
(3.788829e-01,832.321000)
(3.820668e-01,832.146000)
(3.852640e-01,832.366000)
(3.884745e-01,832.825000)
(3.916984e-01,832.925000)
(3.949356e-01,832.632000)
(3.981861e-01,833.224000)
(4.014499e-01,833.195000)
(4.047270e-01,833.910000)
(4.080175e-01,833.422000)
(4.113212e-01,833.312000)
(4.146383e-01,833.950000)
(4.179688e-01,833.336000)
(4.213125e-01,833.799000)
(4.246696e-01,833.951000)
(4.280400e-01,833.951000)
(4.314236e-01,833.996000)
(4.348207e-01,833.952000)
(4.382310e-01,834.029000)
(4.416547e-01,834.242000)
(4.450917e-01,834.663000)
(4.485420e-01,834.474000)
(4.520056e-01,834.661000)
(4.554826e-01,834.469000)
(4.589729e-01,834.756000)
(4.624765e-01,835.027000)
(4.659934e-01,834.872000)
(4.695237e-01,835.097000)
(4.730672e-01,835.043000)
(4.766241e-01,834.892000)
(4.801943e-01,835.458000)
(4.837779e-01,835.146000)
(4.873747e-01,835.321000)
(4.909849e-01,835.652000)
(4.946084e-01,835.530000)
(4.982452e-01,835.883000)
(5.018953e-01,835.889000)
(5.055588e-01,835.982000)
(5.092356e-01,835.833000)
(5.129257e-01,835.839000)
(5.166291e-01,835.624000)
(5.203459e-01,836.171000)
(5.240759e-01,836.206000)
(5.278193e-01,836.735000)
(5.315760e-01,836.541000)
(5.353461e-01,836.215000)
(5.391294e-01,836.393000)
(5.429261e-01,836.528000)
(5.467361e-01,836.560000)
(5.505594e-01,836.384000)
(5.543961e-01,836.546000)
(5.582460e-01,836.637000)
(5.621093e-01,836.701000)
(5.659860e-01,836.962000)
(5.698759e-01,836.902000)
(5.737791e-01,837.138000)
(5.776957e-01,837.333000)
(5.816256e-01,836.926000)
(5.855688e-01,837.029000)
(5.895254e-01,837.179000)
(5.934952e-01,837.387000)
(5.974784e-01,837.471000)
(6.014749e-01,837.753000)
(6.054847e-01,837.553000)
(6.095079e-01,837.649000)
(6.135444e-01,837.665000)
(6.175941e-01,837.862000)
(6.216572e-01,838.075000)
(6.257337e-01,838.142000)
(6.298234e-01,837.615000)
(6.339265e-01,837.865000)
(6.380429e-01,837.539000)
(6.421726e-01,838.172000)
(6.463157e-01,838.181000)
(6.504720e-01,838.464000)
(6.546417e-01,838.761000)
(6.588247e-01,838.371000)
(6.630211e-01,838.179000)
(6.672307e-01,838.422000)
(6.714537e-01,838.466000)
(6.756900e-01,838.166000)
(6.799396e-01,838.478000)
(6.842025e-01,836.895000)
(6.884788e-01,836.999000)
(6.927684e-01,837.107000)
(6.970713e-01,837.085000)
(7.013875e-01,837.819000)
(7.057171e-01,837.421000)
(7.100599e-01,837.622000)
(7.144161e-01,837.871000)
(7.187856e-01,837.853000)
(7.231685e-01,837.527000)
(7.275646e-01,837.611000)
(7.319741e-01,837.801000)
(7.363969e-01,837.447000)
(7.408330e-01,837.948000)
(7.452824e-01,838.357000)
(7.497452e-01,837.671000)
(7.542213e-01,837.685000)
(7.587107e-01,838.342000)
(7.632134e-01,837.986000)
(7.677295e-01,837.965000)
(7.722589e-01,838.067000)
(7.768016e-01,838.107000)
(7.813576e-01,838.322000)
(7.859269e-01,838.484000)
(7.905096e-01,838.182000)
(7.951055e-01,838.403000)
(7.997148e-01,838.415000)
(8.043375e-01,838.254000)
(8.089734e-01,838.626000)
(8.136227e-01,838.575000)
(8.182853e-01,838.446000)
(8.229612e-01,838.536000)
(8.276504e-01,838.881000)
(8.323530e-01,838.864000)
(8.370688e-01,838.840000)
(8.417980e-01,838.620000)
(8.465405e-01,838.742000)
(8.512964e-01,839.054000)
(8.560656e-01,838.876000)
(8.608480e-01,839.064000)
(8.656438e-01,839.320000)
(8.704530e-01,839.249000)
(8.752754e-01,838.923000)
(8.801112e-01,839.138000)
(8.849603e-01,839.041000)
(8.898227e-01,839.024000)
(8.946984e-01,839.413000)
(8.995875e-01,839.316000)
(9.044899e-01,839.148000)
(9.094056e-01,839.642000)
(9.143346e-01,839.342000)
(9.192769e-01,839.424000)
(9.242326e-01,839.535000)
(9.292016e-01,839.766000)
(9.341839e-01,839.592000)
(9.391795e-01,839.710000)
(9.441885e-01,839.722000)
(9.492107e-01,839.666000)
(9.542463e-01,839.896000)
(9.592952e-01,839.636000)
(9.643575e-01,839.686000)
(9.694331e-01,839.574000)
(9.745219e-01,840.000000)
(9.796241e-01,840.005000)
(9.847397e-01,839.705000)
(9.898685e-01,839.903000)
(9.950107e-01,839.545000)
(1.000166e+00,839.882000)
(1.005335e+00,840.202000)
(1.010517e+00,840.006000)
(1.015713e+00,840.054000)
(1.020921e+00,840.006000)
(1.026143e+00,840.075000)
(1.031379e+00,839.943000)
(1.036628e+00,840.237000)
(1.041890e+00,840.030000)
(1.047165e+00,840.542000)
(1.052454e+00,840.349000)
(1.057756e+00,840.502000)
(1.063071e+00,840.324000)
(1.068400e+00,840.339000)
(1.073742e+00,840.663000)
};

%    \addplot [domain=0:1, mark=none, black, thick, dashed ]
%            { x/(2.89238e-6 + x/810.0)};
  % \modelplot{black}{810}{2.89238e-6}       % CUDA:V100
  % \modelplot{green}{601}{2.439-6}          % CUDA:TITANV
  % \modelplot{red}{871}{8.65-6}             % HIP:R7
  % \modelplot{blue}{8.4602e+02}{7.94820e-6} % HIP:MI60

    %\input BS1Model_CUDA_V100_AWS
    \modelplot{black}{8.119056e+02}{2.898880e-06} %%

    \modelplot{green}{6.015291e+02}{2.488174e-06} %%

    \modelplot{red}{8.708057e+02}{8.867185e-06} %%

    \modelplot{blue}{8.460166e+02}{7.948151e-06} %%

    \legend{V100,Titan V, Radeon VII, MI60}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
    samples=100,
  xmin=0,   xmax=1,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        cells={anchor=east},
        legend pos=south east,
      },
      width=5.5in,
      height=3in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, black, thick ] coordinates {
(4.096800e-05,7.144790)
(8.092800e-05,14.055300)
(1.342080e-04,23.212700)
(2.008320e-04,34.879900)
(2.807520e-04,48.659500)
(3.739920e-04,65.088600)
(4.805760e-04,82.441000)
(6.004800e-04,102.590000)
(7.336800e-04,125.093000)
(8.802240e-04,150.691000)
(1.040088e-03,177.335000)
(1.213272e-03,205.609000)
(1.399776e-03,235.787000)
(1.599600e-03,269.988000)
(1.812744e-03,305.964000)
(2.039208e-03,344.187000)
(2.278992e-03,385.435000)
(2.532120e-03,428.245000)
(2.798544e-03,475.220000)
(3.078312e-03,520.620000)
(3.371376e-03,569.037000)
(3.677784e-03,620.754000)
(3.997512e-03,677.446000)
(4.330536e-03,736.859000)
(4.676904e-03,789.391000)
(5.036592e-03,846.693000)
(5.409600e-03,907.580000)
(5.795928e-03,978.265000)
(6.195576e-03,1047.830000)
(6.608544e-03,1108.730000)
(7.034832e-03,1180.250000)
(7.474464e-03,1254.010000)
(7.927392e-03,1338.020000)
(8.393664e-03,1388.780000)
(8.873232e-03,1473.940000)
(9.366144e-03,1543.590000)
(9.872352e-03,1389.520000)
(1.039190e-02,1173.270000)
(1.092478e-02,1033.190000)
(1.147097e-02,964.183000)
(1.203048e-02,908.362000)
(1.260331e-02,856.067000)
(1.318946e-02,810.559000)
(1.378894e-02,776.309000)
(1.440173e-02,743.449000)
(1.502786e-02,740.675000)
(1.566730e-02,735.872000)
(1.632005e-02,737.224000)
(1.698614e-02,738.673000)
(1.766554e-02,738.362000)
(1.835827e-02,739.675000)
(1.906433e-02,736.973000)
(1.978370e-02,736.608000)
(2.051638e-02,744.716000)
(2.126239e-02,747.222000)
(2.202173e-02,751.247000)
(2.279438e-02,752.215000)
(2.358036e-02,754.698000)
(2.437968e-02,760.266000)
(2.519230e-02,763.194000)
(2.601823e-02,763.402000)
(2.685751e-02,768.670000)
(2.771009e-02,771.231000)
(2.857601e-02,774.767000)
(2.945522e-02,777.496000)
(3.034778e-02,777.568000)
(3.125366e-02,778.891000)
(3.217286e-02,776.426000)
(3.310538e-02,779.422000)
(3.405122e-02,782.367000)
(3.501038e-02,783.796000)
(3.598286e-02,785.240000)
(3.696866e-02,788.697000)
(3.796778e-02,786.801000)
(3.898022e-02,788.497000)
(4.000601e-02,792.057000)
(4.104509e-02,793.344000)
(4.209751e-02,796.076000)
(4.316323e-02,794.731000)
(4.424230e-02,796.077000)
(4.533468e-02,796.596000)
(4.644038e-02,799.118000)
(4.755941e-02,797.277000)
(4.869173e-02,799.639000)
(4.983742e-02,801.662000)
(5.099640e-02,801.553000)
(5.216870e-02,804.158000)
(5.335433e-02,805.124000)
(5.455327e-02,806.389000)
(5.576556e-02,805.017000)
(5.699114e-02,805.792000)
(5.823007e-02,807.254000)
(5.948230e-02,807.924000)
(6.074786e-02,809.773000)
(6.202675e-02,810.086000)
(6.331894e-02,810.433000)
(6.462446e-02,810.934000)
(6.594331e-02,812.533000)
(6.727548e-02,811.777000)
(6.862097e-02,813.733000)
(6.997978e-02,814.645000)
(7.135193e-02,815.788000)
(7.273738e-02,815.620000)
(7.413614e-02,816.248000)
(7.554826e-02,816.155000)
(7.697366e-02,815.177000)
(7.841242e-02,816.498000)
(7.986446e-02,817.413000)
(8.132986e-02,818.333000)
(8.280857e-02,818.871000)
(8.430060e-02,819.331000)
(8.580595e-02,820.183000)
(8.732462e-02,819.387000)
(8.885662e-02,820.907000)
(9.040193e-02,820.988000)
(9.196056e-02,821.710000)
(9.353251e-02,821.235000)
(9.511781e-02,821.990000)
(9.671640e-02,821.669000)
(9.832831e-02,822.945000)
(9.995357e-02,823.161000)
(1.015921e-01,823.398000)
(1.032440e-01,823.890000)
(1.049092e-01,825.014000)
(1.065878e-01,824.837000)
(1.082796e-01,824.692000)
(1.099848e-01,825.315000)
(1.117033e-01,825.509000)
(1.134351e-01,825.651000)
(1.151802e-01,827.086000)
(1.169387e-01,827.599000)
(1.187105e-01,827.915000)
(1.204956e-01,825.877000)
(1.222940e-01,827.053000)
(1.241058e-01,827.827000)
(1.259309e-01,828.017000)
(1.277692e-01,829.122000)
(1.296210e-01,829.144000)
(1.314860e-01,829.811000)
(1.333644e-01,828.636000)
(1.352560e-01,829.878000)
(1.371610e-01,829.852000)
(1.390794e-01,829.847000)
(1.410110e-01,830.328000)
(1.429560e-01,830.184000)
(1.449142e-01,830.858000)
(1.468859e-01,830.694000)
(1.488708e-01,831.382000)
(1.508690e-01,831.197000)
(1.528806e-01,831.414000)
(1.549055e-01,831.536000)
(1.569437e-01,831.831000)
(1.589952e-01,831.307000)
(1.610601e-01,832.247000)
(1.631383e-01,832.069000)
(1.652298e-01,832.461000)
(1.673346e-01,832.763000)
(1.694528e-01,832.829000)
(1.715843e-01,832.718000)
(1.737290e-01,833.054000)
(1.758871e-01,833.775000)
(1.780586e-01,833.657000)
(1.802433e-01,833.972000)
(1.824414e-01,834.249000)
(1.846528e-01,834.041000)
(1.868775e-01,834.030000)
(1.891156e-01,834.254000)
(1.913670e-01,834.487000)
(1.936316e-01,834.686000)
(1.959096e-01,835.150000)
(1.982010e-01,834.863000)
(2.005056e-01,835.011000)
(2.028236e-01,835.170000)
(2.051549e-01,834.892000)
(2.074995e-01,835.477000)
(2.098574e-01,835.625000)
(2.122287e-01,835.705000)
(2.146133e-01,835.991000)
(2.170112e-01,836.283000)
(2.194224e-01,836.316000)
(2.218470e-01,835.910000)
(2.242848e-01,836.157000)
(2.267360e-01,835.934000)
(2.292005e-01,836.891000)
(2.316784e-01,836.724000)
(2.341695e-01,836.573000)
(2.366740e-01,836.683000)
(2.391918e-01,837.047000)
(2.417229e-01,837.554000)
(2.442673e-01,837.104000)
(2.468251e-01,837.047000)
(2.493962e-01,837.337000)
(2.519806e-01,837.467000)
(2.545783e-01,837.769000)
(2.571894e-01,838.012000)
(2.598137e-01,837.905000)
(2.624514e-01,838.035000)
(2.651024e-01,837.794000)
(2.677668e-01,838.037000)
(2.704444e-01,838.224000)
(2.731354e-01,838.356000)
(2.758397e-01,838.465000)
(2.785573e-01,838.612000)
(2.812883e-01,838.438000)
(2.840326e-01,838.868000)
(2.867901e-01,838.978000)
(2.895611e-01,838.632000)
(2.923453e-01,838.790000)
(2.951428e-01,838.840000)
(2.979537e-01,839.209000)
(3.007779e-01,838.967000)
(3.036154e-01,838.959000)
(3.064663e-01,839.398000)
(3.093304e-01,839.188000)
(3.122079e-01,839.205000)
(3.150987e-01,839.443000)
(3.180028e-01,839.793000)
(3.209203e-01,839.699000)
(3.238511e-01,839.563000)
(3.267952e-01,839.748000)
(3.297526e-01,840.294000)
(3.327233e-01,839.929000)
(3.357073e-01,839.730000)
(3.387047e-01,839.964000)
(3.417154e-01,839.980000)
(3.447395e-01,840.200000)
(3.477768e-01,840.230000)
(3.508275e-01,840.268000)
(3.538914e-01,840.265000)
(3.569688e-01,840.223000)
(3.600594e-01,840.260000)
(3.631633e-01,840.674000)
(3.662806e-01,840.744000)
(3.694112e-01,840.707000)
(3.725551e-01,840.587000)
(3.757124e-01,840.544000)
(3.788829e-01,840.887000)
(3.820668e-01,840.967000)
(3.852640e-01,840.899000)
(3.884745e-01,840.840000)
(3.916984e-01,840.983000)
(3.949356e-01,841.045000)
(3.981860e-01,841.176000)
(4.014498e-01,841.291000)
(4.047270e-01,840.849000)
(4.080174e-01,841.371000)
(4.113212e-01,841.379000)
(4.146383e-01,841.455000)
(4.179687e-01,841.536000)
(4.213125e-01,841.663000)
(4.246695e-01,841.475000)
(4.280399e-01,841.377000)
(4.314236e-01,841.716000)
(4.348206e-01,841.261000)
(4.382310e-01,841.570000)
(4.416547e-01,841.671000)
(4.450917e-01,842.099000)
(4.485420e-01,841.679000)
(4.520056e-01,841.851000)
(4.554826e-01,842.120000)
(4.589729e-01,842.058000)
(4.624765e-01,841.858000)
(4.659934e-01,842.011000)
(4.695236e-01,841.880000)
(4.730672e-01,842.060000)
(4.766241e-01,842.172000)
(4.801943e-01,841.989000)
(4.837778e-01,842.234000)
(4.873747e-01,842.412000)
(4.909849e-01,842.076000)
(4.946084e-01,842.076000)
(4.982452e-01,842.318000)
(5.018953e-01,842.327000)
(5.055588e-01,842.324000)
(5.092356e-01,842.344000)
(5.129257e-01,842.385000)
(5.166291e-01,842.430000)
(5.203458e-01,842.643000)
(5.240759e-01,842.374000)
(5.278193e-01,842.563000)
(5.315760e-01,842.818000)
(5.353461e-01,842.348000)
(5.391294e-01,842.564000)
(5.429261e-01,842.766000)
(5.467361e-01,842.817000)
(5.505594e-01,842.933000)
(5.543961e-01,842.899000)
(5.582460e-01,842.901000)
(5.621093e-01,842.863000)
(5.659859e-01,842.995000)
(5.698759e-01,842.907000)
(5.737791e-01,842.914000)
(5.776957e-01,843.087000)
(5.816256e-01,843.160000)
(5.855688e-01,843.092000)
(5.895253e-01,843.087000)
(5.934952e-01,842.944000)
(5.974784e-01,843.262000)
(6.014749e-01,843.340000)
(6.054847e-01,843.156000)
(6.095079e-01,843.257000)
(6.135443e-01,843.320000)
(6.175941e-01,843.222000)
(6.216572e-01,843.279000)
(6.257337e-01,843.422000)
(6.298234e-01,843.311000)
(6.339265e-01,843.313000)
(6.380429e-01,843.452000)
(6.421726e-01,843.435000)
(6.463157e-01,843.370000)
(6.504720e-01,843.545000)
(6.546417e-01,843.476000)
(6.588247e-01,843.476000)
(6.630210e-01,843.659000)
(6.672307e-01,843.514000)
(6.714537e-01,843.665000)
(6.756900e-01,843.605000)
(6.799396e-01,843.575000)
(6.842025e-01,843.834000)
(6.884788e-01,843.688000)
(6.927684e-01,843.694000)
(6.970713e-01,843.765000)
(7.013875e-01,843.875000)
(7.057170e-01,843.651000)
(7.100599e-01,843.816000)
(7.144161e-01,844.019000)
(7.187856e-01,843.786000)
(7.231684e-01,843.853000)
(7.275646e-01,843.912000)
(7.319741e-01,843.881000)
(7.363969e-01,843.842000)
(7.408330e-01,843.933000)
(7.452824e-01,843.868000)
(7.497452e-01,843.728000)
(7.542213e-01,844.010000)
(7.587107e-01,843.990000)
(7.632134e-01,844.129000)
(7.677295e-01,843.817000)
(7.722588e-01,844.007000)
(7.768015e-01,844.198000)
(7.813575e-01,843.956000)
(7.859269e-01,844.196000)
(7.905095e-01,844.221000)
(7.951055e-01,844.165000)
(7.997148e-01,843.910000)
(8.043374e-01,844.211000)
(8.089734e-01,844.323000)
(8.136227e-01,844.165000)
(8.182852e-01,844.252000)
(8.229612e-01,844.217000)
(8.276504e-01,844.278000)
(8.323529e-01,844.168000)
(8.370688e-01,844.276000)
(8.417980e-01,844.386000)
(8.465405e-01,844.176000)
(8.512964e-01,844.372000)
(8.560655e-01,844.082000)
(8.608480e-01,844.361000)
(8.656438e-01,844.454000)
(8.704530e-01,844.432000)
(8.752754e-01,844.374000)
(8.801112e-01,844.543000)
(8.849603e-01,844.587000)
(8.898227e-01,844.491000)
(8.946984e-01,844.494000)
(8.995875e-01,844.671000)
(9.044898e-01,844.594000)
(9.094056e-01,844.540000)
(9.143346e-01,844.601000)
(9.192769e-01,844.637000)
(9.242326e-01,844.666000)
(9.292016e-01,844.717000)
(9.341839e-01,844.733000)
(9.391795e-01,844.851000)
(9.441884e-01,844.638000)
(9.492107e-01,844.825000)
(9.542463e-01,844.700000)
(9.592952e-01,844.881000)
(9.643575e-01,844.763000)
(9.694330e-01,844.719000)
(9.745219e-01,844.827000)
(9.796241e-01,844.910000)
(9.847397e-01,844.797000)
(9.898685e-01,844.877000)
(9.950107e-01,844.839000)
(1.000166e+00,844.923000)
(1.005335e+00,844.865000)
(1.010517e+00,845.047000)
(1.015713e+00,844.927000)
(1.020921e+00,844.862000)
(1.026143e+00,844.882000)
(1.031379e+00,844.972000)
(1.036628e+00,844.923000)
(1.041890e+00,844.975000)
(1.047165e+00,844.989000)
(1.052454e+00,845.022000)
(1.057756e+00,844.904000)
(1.063071e+00,845.030000)
(1.068400e+00,844.982000)
(1.073742e+00,845.072000)
};

    \addplot [mark=none, green, thick ] coordinates {
(4.096800e-05,6.815460)
(8.092800e-05,13.592300)
(1.342080e-04,22.469800)
(2.008320e-04,34.089500)
(2.807520e-04,47.650200)
(3.739920e-04,63.665900)
(4.805760e-04,82.737400)
(6.004800e-04,122.082000)
(7.336800e-04,148.532000)
(8.802240e-04,178.916000)
(1.040088e-03,211.192000)
(1.213272e-03,245.399000)
(1.399776e-03,280.582000)
(1.599600e-03,324.210000)
(1.812744e-03,367.901000)
(2.039208e-03,408.765000)
(2.278992e-03,460.406000)
(2.532120e-03,511.517000)
(2.798544e-03,566.254000)
(3.078312e-03,616.976000)
(3.371376e-03,675.642000)
(3.677784e-03,732.865000)
(3.997512e-03,802.208000)
(4.330536e-03,863.138000)
(4.676904e-03,933.626000)
(5.036592e-03,1002.320000)
(5.409600e-03,1069.160000)
(5.795928e-03,1105.240000)
(6.195576e-03,1136.820000)
(6.608544e-03,1167.180000)
(7.034832e-03,1186.050000)
(7.474464e-03,967.858000)
(7.927392e-03,801.636000)
(8.393664e-03,766.954000)
(8.873232e-03,718.442000)
(9.366144e-03,668.784000)
(9.872352e-03,634.749000)
(1.039190e-02,602.336000)
(1.092478e-02,574.173000)
(1.147097e-02,557.418000)
(1.203048e-02,546.969000)
(1.260331e-02,539.420000)
(1.318946e-02,541.916000)
(1.378894e-02,537.852000)
(1.440173e-02,544.413000)
(1.502786e-02,544.804000)
(1.566730e-02,550.499000)
(1.632005e-02,550.287000)
(1.698614e-02,551.298000)
(1.766554e-02,555.750000)
(1.835827e-02,557.107000)
(1.906433e-02,560.829000)
(1.978370e-02,559.776000)
(2.051638e-02,564.306000)
(2.126239e-02,566.010000)
(2.202173e-02,566.568000)
(2.279438e-02,570.324000)
(2.358036e-02,572.179000)
(2.437968e-02,571.293000)
(2.519230e-02,574.662000)
(2.601823e-02,573.873000)
(2.685751e-02,574.987000)
(2.771009e-02,574.813000)
(2.857601e-02,577.392000)
(2.945522e-02,579.526000)
(3.034778e-02,578.082000)
(3.125366e-02,581.625000)
(3.217286e-02,583.407000)
(3.310538e-02,582.694000)
(3.405122e-02,584.830000)
(3.501038e-02,583.605000)
(3.598286e-02,585.570000)
(3.696866e-02,587.769000)
(3.796778e-02,586.878000)
(3.898022e-02,589.573000)
(4.000601e-02,588.555000)
(4.104509e-02,591.119000)
(4.209751e-02,590.158000)
(4.316323e-02,592.096000)
(4.424230e-02,593.881000)
(4.533468e-02,593.500000)
(4.644038e-02,595.650000)
(4.755941e-02,596.477000)
(4.869173e-02,596.523000)
(4.983742e-02,596.983000)
(5.099640e-02,598.302000)
(5.216870e-02,598.757000)
(5.335433e-02,599.348000)
(5.455327e-02,599.085000)
(5.576556e-02,599.591000)
(5.699114e-02,599.988000)
(5.823007e-02,600.321000)
(5.948230e-02,600.797000)
(6.074786e-02,600.913000)
(6.202675e-02,600.494000)
(6.331894e-02,601.519000)
(6.462446e-02,602.351000)
(6.594331e-02,601.480000)
(6.727548e-02,602.556000)
(6.862097e-02,602.589000)
(6.997978e-02,603.614000)
(7.135193e-02,603.276000)
(7.273738e-02,603.803000)
(7.413614e-02,604.871000)
(7.554826e-02,603.748000)
(7.697366e-02,605.400000)
(7.841242e-02,604.764000)
(7.986446e-02,605.487000)
(8.132986e-02,606.008000)
(8.280857e-02,605.646000)
(8.430060e-02,606.282000)
(8.580595e-02,606.643000)
(8.732462e-02,607.215000)
(8.885662e-02,607.276000)
(9.040193e-02,606.773000)
(9.196056e-02,607.261000)
(9.353251e-02,607.866000)
(9.511781e-02,607.597000)
(9.671640e-02,608.326000)
(9.832831e-02,608.596000)
(9.995357e-02,608.296000)
(1.015921e-01,608.714000)
(1.032440e-01,608.864000)
(1.049092e-01,609.038000)
(1.065878e-01,609.319000)
(1.082796e-01,609.484000)
(1.099848e-01,609.664000)
(1.117033e-01,609.661000)
(1.134351e-01,609.868000)
(1.151802e-01,609.571000)
(1.169387e-01,610.254000)
(1.187105e-01,610.485000)
(1.204956e-01,610.435000)
(1.222940e-01,610.301000)
(1.241058e-01,611.070000)
(1.259309e-01,610.725000)
(1.277692e-01,611.359000)
(1.296210e-01,611.184000)
(1.314860e-01,611.058000)
(1.333644e-01,611.357000)
(1.352560e-01,611.334000)
(1.371610e-01,611.887000)
(1.390794e-01,611.429000)
(1.410110e-01,611.712000)
(1.429560e-01,611.991000)
(1.449142e-01,612.037000)
(1.468859e-01,612.070000)
(1.488708e-01,612.031000)
(1.508690e-01,611.929000)
(1.528806e-01,612.284000)
(1.549055e-01,612.863000)
(1.569437e-01,612.812000)
(1.589952e-01,612.867000)
(1.610601e-01,612.752000)
(1.631383e-01,613.366000)
(1.652298e-01,613.176000)
(1.673346e-01,613.385000)
(1.694528e-01,613.103000)
(1.715843e-01,613.430000)
(1.737290e-01,613.754000)
(1.758871e-01,613.536000)
(1.780586e-01,613.407000)
(1.802433e-01,613.502000)
(1.824414e-01,613.568000)
(1.846528e-01,613.741000)
(1.868775e-01,613.849000)
(1.891156e-01,613.816000)
(1.913670e-01,613.814000)
(1.936316e-01,613.842000)
(1.959096e-01,614.020000)
(1.982010e-01,614.175000)
(2.005056e-01,614.312000)
(2.028236e-01,614.300000)
(2.051549e-01,614.475000)
(2.074995e-01,614.603000)
(2.098574e-01,614.655000)
(2.122287e-01,614.848000)
(2.146133e-01,614.484000)
(2.170112e-01,614.577000)
(2.194224e-01,614.591000)
(2.218470e-01,614.781000)
(2.242848e-01,614.892000)
(2.267360e-01,614.860000)
(2.292005e-01,615.099000)
(2.316784e-01,615.122000)
(2.341695e-01,615.333000)
(2.366740e-01,615.458000)
(2.391918e-01,615.299000)
(2.417229e-01,615.334000)
(2.442673e-01,615.632000)
(2.468251e-01,615.709000)
(2.493962e-01,615.505000)
(2.519806e-01,615.655000)
(2.545783e-01,615.624000)
(2.571894e-01,615.868000)
(2.598137e-01,615.852000)
(2.624514e-01,615.876000)
(2.651024e-01,615.829000)
(2.677668e-01,615.990000)
(2.704444e-01,615.920000)
(2.731354e-01,615.925000)
(2.758397e-01,616.119000)
(2.785573e-01,616.316000)
(2.812883e-01,616.080000)
(2.840326e-01,616.160000)
(2.867901e-01,616.281000)
(2.895611e-01,616.310000)
(2.923453e-01,616.195000)
(2.951428e-01,616.218000)
(2.979537e-01,616.348000)
(3.007779e-01,616.436000)
(3.036154e-01,616.493000)
(3.064663e-01,616.504000)
(3.093304e-01,616.704000)
(3.122079e-01,616.588000)
(3.150987e-01,616.661000)
(3.180028e-01,616.567000)
(3.209203e-01,616.787000)
(3.238511e-01,616.659000)
(3.267952e-01,616.861000)
(3.297526e-01,616.566000)
(3.327233e-01,616.724000)
(3.357073e-01,616.778000)
(3.387047e-01,616.938000)
(3.417154e-01,616.762000)
(3.447395e-01,616.840000)
(3.477768e-01,616.956000)
(3.508275e-01,617.098000)
(3.538914e-01,617.257000)
(3.569688e-01,617.089000)
(3.600594e-01,617.241000)
(3.631633e-01,617.213000)
(3.662806e-01,617.235000)
(3.694112e-01,617.294000)
(3.725551e-01,617.181000)
(3.757124e-01,617.300000)
(3.788829e-01,617.348000)
(3.820668e-01,617.395000)
(3.852640e-01,617.359000)
(3.884745e-01,617.566000)
(3.916984e-01,617.494000)
(3.949356e-01,617.471000)
(3.981860e-01,617.495000)
(4.014498e-01,617.621000)
(4.047270e-01,617.571000)
(4.080174e-01,617.514000)
(4.113212e-01,617.543000)
(4.146383e-01,617.594000)
(4.179687e-01,617.719000)
(4.213125e-01,617.682000)
(4.246695e-01,617.752000)
(4.280399e-01,617.731000)
(4.314236e-01,617.711000)
(4.348206e-01,617.710000)
(4.382310e-01,617.699000)
(4.416547e-01,617.673000)
(4.450917e-01,617.836000)
(4.485420e-01,617.768000)
(4.520056e-01,617.843000)
(4.554826e-01,617.710000)
(4.589729e-01,617.900000)
(4.624765e-01,617.958000)
(4.659934e-01,618.023000)
(4.695236e-01,617.952000)
(4.730672e-01,618.013000)
(4.766241e-01,618.052000)
(4.801943e-01,618.011000)
(4.837778e-01,617.921000)
(4.873747e-01,617.996000)
(4.909849e-01,617.959000)
(4.946084e-01,618.140000)
(4.982452e-01,618.123000)
(5.018953e-01,618.048000)
(5.055588e-01,618.092000)
(5.092356e-01,618.185000)
(5.129257e-01,618.137000)
(5.166291e-01,618.063000)
(5.203458e-01,618.218000)
(5.240759e-01,618.083000)
(5.278193e-01,618.055000)
(5.315760e-01,618.220000)
(5.353461e-01,618.264000)
(5.391294e-01,618.307000)
(5.429261e-01,618.381000)
(5.467361e-01,618.310000)
(5.505594e-01,618.284000)
(5.543961e-01,618.442000)
(5.582460e-01,618.410000)
(5.621093e-01,618.326000)
(5.659859e-01,618.435000)
(5.698759e-01,618.443000)
(5.737791e-01,618.421000)
(5.776957e-01,618.412000)
(5.816256e-01,618.457000)
(5.855688e-01,618.472000)
(5.895253e-01,618.469000)
(5.934952e-01,618.518000)
(5.974784e-01,618.482000)
(6.014749e-01,618.395000)
(6.054847e-01,618.584000)
(6.095079e-01,618.533000)
(6.135443e-01,618.603000)
(6.175941e-01,618.568000)
(6.216572e-01,618.633000)
(6.257337e-01,618.573000)
(6.298234e-01,618.619000)
(6.339265e-01,618.641000)
(6.380429e-01,618.730000)
(6.421726e-01,618.679000)
(6.463157e-01,618.700000)
(6.504720e-01,618.637000)
(6.546417e-01,618.766000)
(6.588247e-01,618.734000)
(6.630210e-01,618.643000)
(6.672307e-01,618.720000)
(6.714537e-01,618.790000)
(6.756900e-01,618.784000)
(6.799396e-01,618.767000)
(6.842025e-01,618.787000)
(6.884788e-01,618.802000)
(6.927684e-01,618.833000)
(6.970713e-01,618.813000)
(7.013875e-01,618.838000)
(7.057170e-01,618.808000)
(7.100599e-01,618.762000)
(7.144161e-01,618.794000)
(7.187856e-01,618.940000)
(7.231684e-01,618.905000)
(7.275646e-01,618.885000)
(7.319741e-01,618.898000)
(7.363969e-01,618.886000)
(7.408330e-01,618.874000)
(7.452824e-01,618.978000)
(7.497452e-01,618.987000)
(7.542213e-01,619.061000)
(7.587107e-01,619.078000)
(7.632134e-01,619.030000)
(7.677295e-01,619.004000)
(7.722588e-01,619.057000)
(7.768015e-01,619.042000)
(7.813575e-01,619.059000)
(7.859269e-01,619.082000)
(7.905095e-01,619.095000)
(7.951055e-01,619.098000)
(7.997148e-01,619.083000)
(8.043374e-01,619.083000)
(8.089734e-01,619.135000)
(8.136227e-01,619.082000)
(8.182852e-01,619.107000)
(8.229612e-01,619.124000)
(8.276504e-01,619.104000)
(8.323529e-01,619.159000)
(8.370688e-01,619.146000)
(8.417980e-01,619.123000)
(8.465405e-01,619.202000)
(8.512964e-01,619.129000)
(8.560655e-01,619.149000)
(8.608480e-01,619.085000)
(8.656438e-01,619.206000)
(8.704530e-01,619.114000)
(8.752754e-01,619.198000)
(8.801112e-01,619.231000)
(8.849603e-01,619.240000)
(8.898227e-01,619.211000)
(8.946984e-01,619.251000)
(8.995875e-01,619.246000)
(9.044898e-01,619.268000)
(9.094056e-01,619.299000)
(9.143346e-01,619.330000)
(9.192769e-01,619.362000)
(9.242326e-01,619.266000)
(9.292016e-01,619.272000)
(9.341839e-01,619.344000)
(9.391795e-01,619.353000)
(9.441884e-01,619.406000)
(9.492107e-01,619.404000)
(9.542463e-01,619.319000)
(9.592952e-01,619.401000)
(9.643575e-01,619.339000)
(9.694330e-01,619.409000)
(9.745219e-01,619.434000)
(9.796241e-01,619.370000)
(9.847397e-01,619.407000)
(9.898685e-01,619.419000)
(9.950107e-01,619.433000)
(1.000166e+00,619.370000)
(1.005335e+00,619.376000)
(1.010517e+00,619.401000)
(1.015713e+00,619.468000)
(1.020921e+00,619.412000)
(1.026143e+00,619.462000)
(1.031379e+00,619.430000)
(1.036628e+00,619.519000)
(1.041890e+00,619.524000)
(1.047165e+00,619.472000)
(1.052454e+00,619.537000)
(1.057756e+00,619.470000)
(1.063071e+00,619.530000)
(1.068400e+00,619.530000)
(1.073742e+00,619.486000)
};

    \addplot [mark=none, red, thick ] coordinates {
(4.096800e-05,3.591060)
(8.092800e-05,7.168670)
(1.342080e-04,11.739500)
(2.008320e-04,17.733700)
(2.807520e-04,24.712700)
(3.739920e-04,49.096600)
(4.805760e-04,62.696200)
(6.004800e-04,77.139200)
(7.336800e-04,94.106300)
(8.802240e-04,110.372000)
(1.040088e-03,127.000000)
(1.213272e-03,145.603000)
(1.399776e-03,167.506000)
(1.599600e-03,188.992000)
(1.812744e-03,211.200000)
(2.039208e-03,233.053000)
(2.278992e-03,254.901000)
(2.532120e-03,278.387000)
(2.798544e-03,300.588000)
(3.078312e-03,321.179000)
(3.371376e-03,343.635000)
(3.677784e-03,367.280000)
(3.997512e-03,390.834000)
(4.330536e-03,415.168000)
(4.676904e-03,437.865000)
(5.036592e-03,453.813000)
(5.409600e-03,467.343000)
(5.795928e-03,479.958000)
(6.195576e-03,490.767000)
(6.608544e-03,482.476000)
(7.034832e-03,482.917000)
(7.474464e-03,477.172000)
(7.927392e-03,474.659000)
(8.393664e-03,480.294000)
(8.873232e-03,481.462000)
(9.366144e-03,483.204000)
(9.872352e-03,488.874000)
(1.039190e-02,503.021000)
(1.092478e-02,510.834000)
(1.147097e-02,519.576000)
(1.203048e-02,527.819000)
(1.260331e-02,526.515000)
(1.318946e-02,541.563000)
(1.378894e-02,553.445000)
(1.440173e-02,560.605000)
(1.502786e-02,557.554000)
(1.566730e-02,557.129000)
(1.632005e-02,557.875000)
(1.698614e-02,566.561000)
(1.766554e-02,570.837000)
(1.835827e-02,575.272000)
(1.906433e-02,578.593000)
(1.978370e-02,594.192000)
(2.051638e-02,599.874000)
(2.126239e-02,603.389000)
(2.202173e-02,603.501000)
(2.279438e-02,613.649000)
(2.358036e-02,623.012000)
(2.437968e-02,628.107000)
(2.519230e-02,628.953000)
(2.601823e-02,637.618000)
(2.685751e-02,642.788000)
(2.771009e-02,645.333000)
(2.857601e-02,652.103000)
(2.945522e-02,656.451000)
(3.034778e-02,660.035000)
(3.125366e-02,662.894000)
(3.217286e-02,669.525000)
(3.310538e-02,673.722000)
(3.405122e-02,675.437000)
(3.501038e-02,673.906000)
(3.598286e-02,684.924000)
(3.696866e-02,688.687000)
(3.796778e-02,690.284000)
(3.898022e-02,692.628000)
(4.000601e-02,696.110000)
(4.104509e-02,700.674000)
(4.209751e-02,701.648000)
(4.316323e-02,704.435000)
(4.424230e-02,711.934000)
(4.533468e-02,711.630000)
(4.644038e-02,713.237000)
(4.755941e-02,717.678000)
(4.869173e-02,718.480000)
(4.983742e-02,722.424000)
(5.099640e-02,724.329000)
(5.216870e-02,727.069000)
(5.335433e-02,727.635000)
(5.455327e-02,728.820000)
(5.576556e-02,732.992000)
(5.699114e-02,734.598000)
(5.823007e-02,735.314000)
(5.948230e-02,733.893000)
(6.074786e-02,739.823000)
(6.202675e-02,739.929000)
(6.331894e-02,740.909000)
(6.462446e-02,744.553000)
(6.594331e-02,745.114000)
(6.727548e-02,747.877000)
(6.862097e-02,749.134000)
(6.997978e-02,749.531000)
(7.135193e-02,751.373000)
(7.273738e-02,753.105000)
(7.413614e-02,754.091000)
(7.554826e-02,756.259000)
(7.697366e-02,756.534000)
(7.841242e-02,758.325000)
(7.986446e-02,761.136000)
(8.132986e-02,761.178000)
(8.280857e-02,762.680000)
(8.430060e-02,763.842000)
(8.580595e-02,765.248000)
(8.732462e-02,766.568000)
(8.885662e-02,768.199000)
(9.040193e-02,769.426000)
(9.196056e-02,769.344000)
(9.353251e-02,770.432000)
(9.511781e-02,771.893000)
(9.671640e-02,772.903000)
(9.832831e-02,774.277000)
(9.995357e-02,774.641000)
(1.015921e-01,775.659000)
(1.032440e-01,777.166000)
(1.049092e-01,778.730000)
(1.065878e-01,777.904000)
(1.082796e-01,779.402000)
(1.099848e-01,781.020000)
(1.117033e-01,780.342000)
(1.134351e-01,781.956000)
(1.151802e-01,783.746000)
(1.169387e-01,783.509000)
(1.187105e-01,784.230000)
(1.204956e-01,786.179000)
(1.222940e-01,785.330000)
(1.241058e-01,787.381000)
(1.259309e-01,787.230000)
(1.277692e-01,786.762000)
(1.296210e-01,788.441000)
(1.314860e-01,789.990000)
(1.333644e-01,791.021000)
(1.352560e-01,791.220000)
(1.371610e-01,791.763000)
(1.390794e-01,791.669000)
(1.410110e-01,793.670000)
(1.429560e-01,793.228000)
(1.449142e-01,793.025000)
(1.468859e-01,795.152000)
(1.488708e-01,794.667000)
(1.508690e-01,795.113000)
(1.528806e-01,795.914000)
(1.549055e-01,797.203000)
(1.569437e-01,797.516000)
(1.589952e-01,800.521000)
(1.610601e-01,802.346000)
(1.631383e-01,799.033000)
(1.652298e-01,799.151000)
(1.673346e-01,799.558000)
(1.694528e-01,799.389000)
(1.715843e-01,801.511000)
(1.737290e-01,800.607000)
(1.758871e-01,801.351000)
(1.780586e-01,802.139000)
(1.802433e-01,802.372000)
(1.824414e-01,803.375000)
(1.846528e-01,802.955000)
(1.868775e-01,803.548000)
(1.891156e-01,803.819000)
(1.913670e-01,805.066000)
(1.936316e-01,804.746000)
(1.959096e-01,805.909000)
(1.982010e-01,805.811000)
(2.005056e-01,806.117000)
(2.028236e-01,807.387000)
(2.051549e-01,806.639000)
(2.074995e-01,806.670000)
(2.098574e-01,806.677000)
(2.122287e-01,807.980000)
(2.146133e-01,808.727000)
(2.170112e-01,808.789000)
(2.194224e-01,808.259000)
(2.218470e-01,808.808000)
(2.242848e-01,812.435000)
(2.267360e-01,808.776000)
(2.292005e-01,810.331000)
(2.316784e-01,812.245000)
(2.341695e-01,812.187000)
(2.366740e-01,814.075000)
(2.391918e-01,810.047000)
(2.417229e-01,811.412000)
(2.442673e-01,810.868000)
(2.468251e-01,813.148000)
(2.493962e-01,814.010000)
(2.519806e-01,814.240000)
(2.545783e-01,813.856000)
(2.571894e-01,815.090000)
(2.598137e-01,814.361000)
(2.624514e-01,814.835000)
(2.651024e-01,814.773000)
(2.677668e-01,815.551000)
(2.704444e-01,815.769000)
(2.731354e-01,816.836000)
(2.758397e-01,815.734000)
(2.785573e-01,815.918000)
(2.812883e-01,816.618000)
(2.840326e-01,816.951000)
(2.867901e-01,816.733000)
(2.895611e-01,817.052000)
(2.923453e-01,817.675000)
(2.951428e-01,816.327000)
(2.979537e-01,817.524000)
(3.007779e-01,817.307000)
(3.036154e-01,816.815000)
(3.064663e-01,818.682000)
(3.093304e-01,815.222000)
(3.122079e-01,815.681000)
(3.150987e-01,815.613000)
(3.180028e-01,815.930000)
(3.209203e-01,816.176000)
(3.238511e-01,816.034000)
(3.267952e-01,816.658000)
(3.297526e-01,815.930000)
(3.327233e-01,818.620000)
(3.357073e-01,816.171000)
(3.387047e-01,816.407000)
(3.417154e-01,816.555000)
(3.447395e-01,816.824000)
(3.477768e-01,817.028000)
(3.508275e-01,817.328000)
(3.538914e-01,817.587000)
(3.569688e-01,817.715000)
(3.600594e-01,817.627000)
(3.631633e-01,818.033000)
(3.662806e-01,818.091000)
(3.694112e-01,818.393000)
(3.725551e-01,818.356000)
(3.757124e-01,818.603000)
(3.788829e-01,818.664000)
(3.820668e-01,819.109000)
(3.852640e-01,819.305000)
(3.884745e-01,819.278000)
(3.916984e-01,819.443000)
(3.949356e-01,819.755000)
(3.981860e-01,819.969000)
(4.014498e-01,820.147000)
(4.047270e-01,822.376000)
(4.080174e-01,818.573000)
(4.113212e-01,819.906000)
(4.146383e-01,819.991000)
(4.179687e-01,818.817000)
(4.213125e-01,820.291000)
(4.246695e-01,820.732000)
(4.280399e-01,819.336000)
(4.314236e-01,819.715000)
(4.348206e-01,820.908000)
(4.382310e-01,819.745000)
(4.416547e-01,819.643000)
(4.450917e-01,820.792000)
(4.485420e-01,821.484000)
(4.520056e-01,821.674000)
(4.554826e-01,821.762000)
(4.589729e-01,822.083000)
(4.624765e-01,821.848000)
(4.659934e-01,821.278000)
(4.695236e-01,822.437000)
(4.730672e-01,822.342000)
(4.766241e-01,821.444000)
(4.801943e-01,821.002000)
(4.837778e-01,821.735000)
(4.873747e-01,821.590000)
(4.909849e-01,822.075000)
(4.946084e-01,822.169000)
(4.982452e-01,822.057000)
(5.018953e-01,822.466000)
(5.055588e-01,822.492000)
(5.092356e-01,822.334000)
(5.129257e-01,822.655000)
(5.166291e-01,822.743000)
(5.203458e-01,823.068000)
(5.240759e-01,823.256000)
(5.278193e-01,823.125000)
(5.315760e-01,823.305000)
(5.353461e-01,823.322000)
(5.391294e-01,823.539000)
(5.429261e-01,823.565000)
(5.467361e-01,823.640000)
(5.505594e-01,823.792000)
(5.543961e-01,824.050000)
(5.582460e-01,825.225000)
(5.621093e-01,824.168000)
(5.659859e-01,824.220000)
(5.698759e-01,824.403000)
(5.737791e-01,824.306000)
(5.776957e-01,825.269000)
(5.816256e-01,825.555000)
(5.855688e-01,824.691000)
(5.895253e-01,824.917000)
(5.934952e-01,824.995000)
(5.974784e-01,825.281000)
(6.014749e-01,825.081000)
(6.054847e-01,825.305000)
(6.095079e-01,825.211000)
(6.135443e-01,825.400000)
(6.175941e-01,825.592000)
(6.216572e-01,825.512000)
(6.257337e-01,825.839000)
(6.298234e-01,825.754000)
(6.339265e-01,825.983000)
(6.380429e-01,826.060000)
(6.421726e-01,825.837000)
(6.463157e-01,826.301000)
(6.504720e-01,826.250000)
(6.546417e-01,826.291000)
(6.588247e-01,826.411000)
(6.630210e-01,826.594000)
(6.672307e-01,826.573000)
(6.714537e-01,826.689000)
(6.756900e-01,826.953000)
(6.799396e-01,826.834000)
(6.842025e-01,826.983000)
(6.884788e-01,827.063000)
(6.927684e-01,827.111000)
(6.970713e-01,827.186000)
(7.013875e-01,827.019000)
(7.057170e-01,827.171000)
(7.100599e-01,827.625000)
(7.144161e-01,827.494000)
(7.187856e-01,827.754000)
(7.231684e-01,827.632000)
(7.275646e-01,827.897000)
(7.319741e-01,827.693000)
(7.363969e-01,827.907000)
(7.408330e-01,828.078000)
(7.452824e-01,828.141000)
(7.497452e-01,828.272000)
(7.542213e-01,828.026000)
(7.587107e-01,828.175000)
(7.632134e-01,828.294000)
(7.677295e-01,828.298000)
(7.722588e-01,828.454000)
(7.768015e-01,828.264000)
(7.813575e-01,828.740000)
(7.859269e-01,828.641000)
(7.905095e-01,828.702000)
(7.951055e-01,828.735000)
(7.997148e-01,828.864000)
(8.043374e-01,829.005000)
(8.089734e-01,829.219000)
(8.136227e-01,828.990000)
(8.182852e-01,829.039000)
(8.229612e-01,829.130000)
(8.276504e-01,829.223000)
(8.323529e-01,829.289000)
(8.370688e-01,829.309000)
(8.417980e-01,829.478000)
(8.465405e-01,829.407000)
(8.512964e-01,829.590000)
(8.560655e-01,829.669000)
(8.608480e-01,829.493000)
(8.656438e-01,829.645000)
(8.704530e-01,829.817000)
(8.752754e-01,829.887000)
(8.801112e-01,829.792000)
(8.849603e-01,829.961000)
(8.898227e-01,829.956000)
(8.946984e-01,830.083000)
(8.995875e-01,830.175000)
(9.044898e-01,830.260000)
(9.094056e-01,830.275000)
(9.143346e-01,830.104000)
(9.192769e-01,830.466000)
(9.242326e-01,830.444000)
(9.292016e-01,830.505000)
(9.341839e-01,830.375000)
(9.391795e-01,830.530000)
(9.441884e-01,830.634000)
(9.492107e-01,830.740000)
(9.542463e-01,830.692000)
(9.592952e-01,830.820000)
(9.643575e-01,830.846000)
(9.694330e-01,830.935000)
(9.745219e-01,830.764000)
(9.796241e-01,830.917000)
(9.847397e-01,830.954000)
(9.898685e-01,831.027000)
(9.950107e-01,830.953000)
(1.000166e+00,831.179000)
(1.005335e+00,831.029000)
(1.010517e+00,831.143000)
(1.015713e+00,831.236000)
(1.020921e+00,831.305000)
(1.026143e+00,831.498000)
(1.031379e+00,831.395000)
(1.036628e+00,831.352000)
(1.041890e+00,831.360000)
(1.047165e+00,831.575000)
(1.052454e+00,831.626000)
(1.057756e+00,831.546000)
(1.063071e+00,831.587000)
(1.068400e+00,831.614000)
(1.073742e+00,831.782000)
};

    \addplot [mark=none, blue, thick ] coordinates {
(4.096800e-05,3.810030)
(8.092800e-05,7.636370)
(1.342080e-04,12.184200)
(2.008320e-04,18.252400)
(2.807520e-04,26.854300)
(3.739920e-04,35.250300)
(4.805760e-04,43.070100)
(6.004800e-04,54.456100)
(7.336800e-04,69.386200)
(8.802240e-04,81.230500)
(1.040088e-03,94.939000)
(1.213272e-03,110.267000)
(1.399776e-03,128.752000)
(1.599600e-03,144.284000)
(1.812744e-03,161.427000)
(2.039208e-03,178.189000)
(2.278992e-03,200.815000)
(2.532120e-03,221.954000)
(2.798544e-03,244.286000)
(3.078312e-03,273.546000)
(3.371376e-03,297.383000)
(3.677784e-03,322.377000)
(3.997512e-03,352.243000)
(4.330536e-03,370.685000)
(4.676904e-03,400.334000)
(5.036592e-03,421.657000)
(5.409600e-03,425.694000)
(5.795928e-03,443.207000)
(6.195576e-03,440.443000)
(6.608544e-03,435.137000)
(7.034832e-03,449.105000)
(7.474464e-03,449.787000)
(7.927392e-03,452.379000)
(8.393664e-03,454.852000)
(8.873232e-03,458.338000)
(9.366144e-03,462.714000)
(9.872352e-03,449.839000)
(1.039190e-02,471.209000)
(1.092478e-02,480.061000)
(1.147097e-02,487.959000)
(1.203048e-02,500.094000)
(1.260331e-02,502.014000)
(1.318946e-02,510.573000)
(1.378894e-02,525.295000)
(1.440173e-02,539.092000)
(1.502786e-02,549.533000)
(1.566730e-02,547.384000)
(1.632005e-02,547.172000)
(1.698614e-02,562.535000)
(1.766554e-02,569.521000)
(1.835827e-02,578.296000)
(1.906433e-02,577.966000)
(1.978370e-02,589.339000)
(2.051638e-02,595.103000)
(2.126239e-02,599.939000)
(2.202173e-02,604.093000)
(2.279438e-02,608.571000)
(2.358036e-02,617.566000)
(2.437968e-02,624.082000)
(2.519230e-02,624.677000)
(2.601823e-02,628.620000)
(2.685751e-02,639.685000)
(2.771009e-02,641.947000)
(2.857601e-02,646.126000)
(2.945522e-02,651.604000)
(3.034778e-02,659.522000)
(3.125366e-02,657.739000)
(3.217286e-02,658.579000)
(3.310538e-02,664.532000)
(3.405122e-02,669.422000)
(3.501038e-02,667.474000)
(3.598286e-02,675.725000)
(3.696866e-02,678.590000)
(3.796778e-02,678.953000)
(3.898022e-02,684.652000)
(4.000601e-02,689.531000)
(4.104509e-02,689.726000)
(4.209751e-02,693.382000)
(4.316323e-02,695.905000)
(4.424230e-02,699.061000)
(4.533468e-02,700.230000)
(4.644038e-02,704.849000)
(4.755941e-02,707.999000)
(4.869173e-02,709.371000)
(4.983742e-02,712.209000)
(5.099640e-02,716.564000)
(5.216870e-02,716.475000)
(5.335433e-02,720.142000)
(5.455327e-02,724.665000)
(5.576556e-02,722.799000)
(5.699114e-02,722.825000)
(5.823007e-02,727.322000)
(5.948230e-02,730.134000)
(6.074786e-02,730.281000)
(6.202675e-02,731.915000)
(6.331894e-02,734.556000)
(6.462446e-02,739.072000)
(6.594331e-02,736.876000)
(6.727548e-02,738.288000)
(6.862097e-02,739.985000)
(6.997978e-02,741.859000)
(7.135193e-02,742.241000)
(7.273738e-02,744.104000)
(7.413614e-02,745.504000)
(7.554826e-02,746.636000)
(7.697366e-02,749.161000)
(7.841242e-02,748.573000)
(7.986446e-02,752.501000)
(8.132986e-02,753.362000)
(8.280857e-02,752.680000)
(8.430060e-02,753.505000)
(8.580595e-02,755.133000)
(8.732462e-02,757.609000)
(8.885662e-02,758.737000)
(9.040193e-02,759.486000)
(9.196056e-02,758.825000)
(9.353251e-02,761.016000)
(9.511781e-02,761.361000)
(9.671640e-02,763.017000)
(9.832831e-02,764.872000)
(9.995357e-02,765.308000)
(1.015921e-01,765.487000)
(1.032440e-01,764.138000)
(1.049092e-01,767.858000)
(1.065878e-01,767.949000)
(1.082796e-01,768.066000)
(1.099848e-01,769.491000)
(1.117033e-01,769.828000)
(1.134351e-01,772.059000)
(1.151802e-01,772.529000)
(1.169387e-01,773.317000)
(1.187105e-01,773.269000)
(1.204956e-01,775.384000)
(1.222940e-01,775.417000)
(1.241058e-01,775.764000)
(1.259309e-01,776.925000)
(1.277692e-01,777.065000)
(1.296210e-01,777.726000)
(1.314860e-01,778.724000)
(1.333644e-01,780.100000)
(1.352560e-01,779.801000)
(1.371610e-01,780.484000)
(1.390794e-01,780.859000)
(1.410110e-01,782.022000)
(1.429560e-01,781.290000)
(1.449142e-01,782.409000)
(1.468859e-01,782.378000)
(1.488708e-01,785.322000)
(1.508690e-01,785.441000)
(1.528806e-01,784.472000)
(1.549055e-01,785.303000)
(1.569437e-01,785.009000)
(1.589952e-01,787.198000)
(1.610601e-01,786.833000)
(1.631383e-01,788.445000)
(1.652298e-01,787.348000)
(1.673346e-01,788.554000)
(1.694528e-01,787.563000)
(1.715843e-01,790.332000)
(1.737290e-01,788.564000)
(1.758871e-01,790.193000)
(1.780586e-01,790.633000)
(1.802433e-01,789.964000)
(1.824414e-01,791.288000)
(1.846528e-01,791.467000)
(1.868775e-01,792.339000)
(1.891156e-01,792.455000)
(1.913670e-01,792.233000)
(1.936316e-01,792.999000)
(1.959096e-01,793.457000)
(1.982010e-01,795.289000)
(2.005056e-01,794.128000)
(2.028236e-01,794.048000)
(2.051549e-01,794.352000)
(2.074995e-01,794.338000)
(2.098574e-01,794.804000)
(2.122287e-01,795.417000)
(2.146133e-01,797.125000)
(2.170112e-01,795.987000)
(2.194224e-01,797.094000)
(2.218470e-01,796.655000)
(2.242848e-01,796.713000)
(2.267360e-01,796.783000)
(2.292005e-01,797.029000)
(2.316784e-01,797.513000)
(2.341695e-01,797.417000)
(2.366740e-01,798.105000)
(2.391918e-01,798.570000)
(2.417229e-01,798.849000)
(2.442673e-01,799.291000)
(2.468251e-01,799.150000)
(2.493962e-01,799.147000)
(2.519806e-01,799.156000)
(2.545783e-01,800.464000)
(2.571894e-01,800.097000)
(2.598137e-01,799.690000)
(2.624514e-01,800.495000)
(2.651024e-01,800.720000)
(2.677668e-01,800.638000)
(2.704444e-01,801.078000)
(2.731354e-01,802.025000)
(2.758397e-01,801.105000)
(2.785573e-01,801.890000)
(2.812883e-01,801.528000)
(2.840326e-01,801.695000)
(2.867901e-01,802.298000)
(2.895611e-01,802.582000)
(2.923453e-01,802.713000)
(2.951428e-01,803.244000)
(2.979537e-01,802.819000)
(3.007779e-01,803.640000)
(3.036154e-01,803.163000)
(3.064663e-01,803.358000)
(3.093304e-01,803.633000)
(3.122079e-01,804.210000)
(3.150987e-01,803.514000)
(3.180028e-01,804.270000)
(3.209203e-01,804.733000)
(3.238511e-01,804.841000)
(3.267952e-01,805.168000)
(3.297526e-01,805.007000)
(3.327233e-01,804.718000)
(3.357073e-01,805.595000)
(3.387047e-01,805.072000)
(3.417154e-01,804.772000)
(3.447395e-01,805.696000)
(3.477768e-01,805.991000)
(3.508275e-01,805.869000)
(3.538914e-01,805.934000)
(3.569688e-01,805.832000)
(3.600594e-01,805.890000)
(3.631633e-01,806.170000)
(3.662806e-01,806.114000)
(3.694112e-01,806.445000)
(3.725551e-01,806.279000)
(3.757124e-01,806.640000)
(3.788829e-01,807.146000)
(3.820668e-01,807.714000)
(3.852640e-01,807.130000)
(3.884745e-01,807.203000)
(3.916984e-01,807.283000)
(3.949356e-01,807.114000)
(3.981860e-01,807.969000)
(4.014498e-01,807.560000)
(4.047270e-01,807.568000)
(4.080174e-01,808.098000)
(4.113212e-01,808.211000)
(4.146383e-01,808.178000)
(4.179687e-01,808.135000)
(4.213125e-01,808.211000)
(4.246695e-01,808.549000)
(4.280399e-01,808.452000)
(4.314236e-01,808.508000)
(4.348206e-01,808.516000)
(4.382310e-01,808.691000)
(4.416547e-01,809.100000)
(4.450917e-01,809.211000)
(4.485420e-01,809.153000)
(4.520056e-01,809.085000)
(4.554826e-01,809.180000)
(4.589729e-01,809.432000)
(4.624765e-01,809.805000)
(4.659934e-01,809.961000)
(4.695236e-01,809.889000)
(4.730672e-01,810.087000)
(4.766241e-01,809.830000)
(4.801943e-01,810.202000)
(4.837778e-01,810.089000)
(4.873747e-01,810.514000)
(4.909849e-01,810.237000)
(4.946084e-01,810.509000)
(4.982452e-01,810.484000)
(5.018953e-01,810.918000)
(5.055588e-01,810.266000)
(5.092356e-01,810.646000)
(5.129257e-01,810.552000)
(5.166291e-01,811.072000)
(5.203458e-01,810.852000)
(5.240759e-01,811.000000)
(5.278193e-01,811.568000)
(5.315760e-01,811.055000)
(5.353461e-01,811.421000)
(5.391294e-01,811.466000)
(5.429261e-01,811.430000)
(5.467361e-01,811.514000)
(5.505594e-01,811.646000)
(5.543961e-01,811.682000)
(5.582460e-01,811.962000)
(5.621093e-01,811.935000)
(5.659859e-01,811.929000)
(5.698759e-01,812.051000)
(5.737791e-01,811.945000)
(5.776957e-01,812.539000)
(5.816256e-01,811.954000)
(5.855688e-01,811.945000)
(5.895253e-01,812.369000)
(5.934952e-01,812.793000)
(5.974784e-01,812.636000)
(6.014749e-01,812.551000)
(6.054847e-01,812.590000)
(6.095079e-01,812.387000)
(6.135443e-01,812.654000)
(6.175941e-01,812.629000)
(6.216572e-01,812.913000)
(6.257337e-01,812.821000)
(6.298234e-01,812.884000)
(6.339265e-01,813.151000)
(6.380429e-01,813.035000)
(6.421726e-01,813.024000)
(6.463157e-01,813.200000)
(6.504720e-01,813.549000)
(6.546417e-01,813.223000)
(6.588247e-01,813.468000)
(6.630210e-01,811.530000)
(6.672307e-01,812.109000)
(6.714537e-01,811.784000)
(6.756900e-01,812.014000)
(6.799396e-01,811.875000)
(6.842025e-01,812.248000)
(6.884788e-01,812.278000)
(6.927684e-01,812.358000)
(6.970713e-01,812.226000)
(7.013875e-01,812.695000)
(7.057170e-01,812.705000)
(7.100599e-01,813.218000)
(7.144161e-01,812.737000)
(7.187856e-01,812.715000)
(7.231684e-01,813.002000)
(7.275646e-01,812.954000)
(7.319741e-01,813.568000)
(7.363969e-01,812.723000)
(7.408330e-01,812.637000)
(7.452824e-01,813.147000)
(7.497452e-01,813.151000)
(7.542213e-01,813.117000)
(7.587107e-01,813.098000)
(7.632134e-01,813.155000)
(7.677295e-01,813.206000)
(7.722588e-01,813.320000)
(7.768015e-01,813.326000)
(7.813575e-01,813.739000)
(7.859269e-01,813.578000)
(7.905095e-01,813.474000)
(7.951055e-01,813.483000)
(7.997148e-01,813.614000)
(8.043374e-01,813.561000)
(8.089734e-01,813.844000)
(8.136227e-01,814.031000)
(8.182852e-01,813.862000)
(8.229612e-01,813.938000)
(8.276504e-01,813.903000)
(8.323529e-01,813.871000)
(8.370688e-01,814.193000)
(8.417980e-01,813.867000)
(8.465405e-01,814.005000)
(8.512964e-01,814.006000)
(8.560655e-01,813.964000)
(8.608480e-01,814.367000)
(8.656438e-01,813.910000)
(8.704530e-01,814.034000)
(8.752754e-01,814.368000)
(8.801112e-01,814.261000)
(8.849603e-01,814.248000)
(8.898227e-01,814.204000)
(8.946984e-01,814.498000)
(8.995875e-01,814.450000)
(9.044898e-01,814.572000)
(9.094056e-01,814.609000)
(9.143346e-01,814.536000)
(9.192769e-01,814.648000)
(9.242326e-01,814.710000)
(9.292016e-01,814.741000)
(9.341839e-01,815.046000)
(9.391795e-01,814.710000)
(9.441884e-01,814.951000)
(9.492107e-01,814.725000)
(9.542463e-01,814.854000)
(9.592952e-01,815.025000)
(9.643575e-01,814.927000)
(9.694330e-01,814.898000)
(9.745219e-01,815.084000)
(9.796241e-01,815.206000)
(9.847397e-01,815.153000)
(9.898685e-01,815.231000)
(9.950107e-01,815.320000)
(1.000166e+00,815.474000)
(1.005335e+00,815.109000)
(1.010517e+00,815.009000)
(1.015713e+00,815.358000)
(1.020921e+00,815.365000)
(1.026143e+00,815.221000)
(1.031379e+00,815.657000)
(1.036628e+00,815.816000)
(1.041890e+00,815.413000)
(1.047165e+00,815.388000)
(1.052454e+00,815.276000)
(1.057756e+00,815.617000)
(1.063071e+00,815.570000)
(1.068400e+00,815.793000)
(1.073742e+00,815.471000)
};

    \modelplot{black}{8.466648e+02}{2.878360e-06} %%

    \modelplot{green}{6.203138e+02}{2.708326e-06} %%

    \modelplot{red}{8.366093e+02}{9.088518e-06} %%

    \modelplot{blue}{8.213224e+02}{8.731022e-06} %%

    \legend{V100,Titan V, Radeon VII, MI60}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
    samples=100,
  xmin=0,   xmax=1,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        cells={anchor=east},
        legend pos=south east,
      },
      width=5.5in,
      height=3in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, black, thick ] coordinates {
(4.098400e-05,3.942650)
(8.095200e-05,7.769730)
(1.342400e-04,12.913800)
(2.008480e-04,19.388200)
(2.807760e-04,27.041600)
(3.740240e-04,36.063700)
(4.806000e-04,46.339800)
(6.004960e-04,58.033700)
(7.337120e-04,71.071900)
(8.802480e-04,85.961100)
(1.040112e-03,100.288000)
(1.213296e-03,117.122000)
(1.399800e-03,134.352000)
(1.599624e-03,154.771000)
(1.812768e-03,174.388000)
(2.039240e-03,196.399000)
(2.279024e-03,220.506000)
(2.532136e-03,244.995000)
(2.798576e-03,271.401000)
(3.078328e-03,297.499000)
(3.371408e-03,324.701000)
(3.677800e-03,356.254000)
(3.997528e-03,387.225000)
(4.330568e-03,424.386000)
(4.676928e-03,459.940000)
(5.036616e-03,492.427000)
(5.409624e-03,532.620000)
(5.795952e-03,563.383000)
(6.195600e-03,606.446000)
(6.608576e-03,563.382000)
(7.034864e-03,497.578000)
(7.474480e-03,501.203000)
(7.927424e-03,508.410000)
(8.393680e-03,515.834000)
(8.873256e-03,533.197000)
(9.366160e-03,542.229000)
(9.872384e-03,553.210000)
(1.039193e-02,561.687000)
(1.092480e-02,568.863000)
(1.147098e-02,578.627000)
(1.203050e-02,586.398000)
(1.260333e-02,588.338000)
(1.318949e-02,600.008000)
(1.378896e-02,605.920000)
(1.440176e-02,614.813000)
(1.502788e-02,621.000000)
(1.566732e-02,630.043000)
(1.632008e-02,632.345000)
(1.698616e-02,635.266000)
(1.766557e-02,642.905000)
(1.835830e-02,644.623000)
(1.906434e-02,650.624000)
(1.978372e-02,656.999000)
(2.051641e-02,659.403000)
(2.126242e-02,664.539000)
(2.202176e-02,670.290000)
(2.279442e-02,671.631000)
(2.358039e-02,675.339000)
(2.437970e-02,683.072000)
(2.519232e-02,682.806000)
(2.601826e-02,686.127000)
(2.685753e-02,687.511000)
(2.771012e-02,695.748000)
(2.857602e-02,694.820000)
(2.945526e-02,698.188000)
(3.034781e-02,702.472000)
(3.125368e-02,707.434000)
(3.217288e-02,706.137000)
(3.310540e-02,708.259000)
(3.405124e-02,713.215000)
(3.501040e-02,713.356000)
(3.598288e-02,712.910000)
(3.696869e-02,717.695000)
(3.796781e-02,720.256000)
(3.898026e-02,717.871000)
(4.000602e-02,718.926000)
(4.104512e-02,721.676000)
(4.209753e-02,724.538000)
(4.316326e-02,723.581000)
(4.424232e-02,726.711000)
(4.533470e-02,731.759000)
(4.644040e-02,729.806000)
(4.755942e-02,732.166000)
(4.869176e-02,735.427000)
(4.983743e-02,734.481000)
(5.099642e-02,734.528000)
(5.216872e-02,735.130000)
(5.335435e-02,736.981000)
(5.455330e-02,737.037000)
(5.576558e-02,739.014000)
(5.699117e-02,740.859000)
(5.823009e-02,739.321000)
(5.948233e-02,741.858000)
(6.074789e-02,745.342000)
(6.202677e-02,744.375000)
(6.331897e-02,745.590000)
(6.462450e-02,743.941000)
(6.594334e-02,745.215000)
(6.727551e-02,748.274000)
(6.862100e-02,750.893000)
(6.997981e-02,750.010000)
(7.135194e-02,749.679000)
(7.273740e-02,752.455000)
(7.413618e-02,755.741000)
(7.554827e-02,752.487000)
(7.697370e-02,755.472000)
(7.841243e-02,755.711000)
(7.986450e-02,753.941000)
(8.132988e-02,755.196000)
(8.280859e-02,756.286000)
(8.430062e-02,757.785000)
(8.580597e-02,758.075000)
(8.732464e-02,760.125000)
(8.885663e-02,758.506000)
(9.040194e-02,758.878000)
(9.196058e-02,758.526000)
(9.353254e-02,761.829000)
(9.511782e-02,765.011000)
(9.671642e-02,761.871000)
(9.832834e-02,765.227000)
(9.995359e-02,763.566000)
(1.015922e-01,764.663000)
(1.032440e-01,767.456000)
(1.049093e-01,766.387000)
(1.065878e-01,766.895000)
(1.082796e-01,765.736000)
(1.099848e-01,768.593000)
(1.117033e-01,768.566000)
(1.134351e-01,770.247000)
(1.151803e-01,771.974000)
(1.169387e-01,771.190000)
(1.187105e-01,769.326000)
(1.204956e-01,773.130000)
(1.222940e-01,774.773000)
(1.241058e-01,768.548000)
(1.259309e-01,771.365000)
(1.277693e-01,773.644000)
(1.296210e-01,773.962000)
(1.314860e-01,772.398000)
(1.333644e-01,774.859000)
(1.352560e-01,779.319000)
(1.371610e-01,776.901000)
(1.390794e-01,774.432000)
(1.410110e-01,775.867000)
(1.429560e-01,774.128000)
(1.449143e-01,774.928000)
(1.468859e-01,776.462000)
(1.488708e-01,777.305000)
(1.508691e-01,776.812000)
(1.528806e-01,778.851000)
(1.549055e-01,778.109000)
(1.569437e-01,777.499000)
(1.589953e-01,777.878000)
(1.610601e-01,777.326000)
(1.631383e-01,777.603000)
(1.652298e-01,777.281000)
(1.673347e-01,775.870000)
(1.694528e-01,776.889000)
(1.715843e-01,778.029000)
(1.737291e-01,782.173000)
(1.758872e-01,780.702000)
(1.780586e-01,777.788000)
(1.802434e-01,782.159000)
(1.824414e-01,780.036000)
(1.846528e-01,779.871000)
(1.868776e-01,778.798000)
(1.891156e-01,778.266000)
(1.913670e-01,781.283000)
(1.936316e-01,781.439000)
(1.959097e-01,783.285000)
(1.982010e-01,781.311000)
(2.005056e-01,779.408000)
(2.028236e-01,780.140000)
(2.051549e-01,779.352000)
(2.074995e-01,782.553000)
(2.098575e-01,782.544000)
(2.122287e-01,784.102000)
(2.146133e-01,780.739000)
(2.170112e-01,781.532000)
(2.194224e-01,782.289000)
(2.218470e-01,784.598000)
(2.242848e-01,781.912000)
(2.267360e-01,786.145000)
(2.292005e-01,785.534000)
(2.316784e-01,785.395000)
(2.341695e-01,785.366000)
(2.366740e-01,787.063000)
(2.391918e-01,786.549000)
(2.417229e-01,784.782000)
(2.442674e-01,786.800000)
(2.468251e-01,786.223000)
(2.493962e-01,784.788000)
(2.519806e-01,786.693000)
(2.545783e-01,786.230000)
(2.571894e-01,786.046000)
(2.598138e-01,783.336000)
(2.624515e-01,785.922000)
(2.651025e-01,788.456000)
(2.677668e-01,787.253000)
(2.704445e-01,786.443000)
(2.731354e-01,787.850000)
(2.758397e-01,791.027000)
(2.785574e-01,787.407000)
(2.812883e-01,788.221000)
(2.840326e-01,790.392000)
(2.867902e-01,789.709000)
(2.895611e-01,790.386000)
(2.923453e-01,789.559000)
(2.951429e-01,788.986000)
(2.979537e-01,788.211000)
(3.007779e-01,789.779000)
(3.036154e-01,791.679000)
(3.064663e-01,792.364000)
(3.093304e-01,792.563000)
(3.122079e-01,790.471000)
(3.150987e-01,790.017000)
(3.180029e-01,794.142000)
(3.209203e-01,789.557000)
(3.238511e-01,790.186000)
(3.267952e-01,791.270000)
(3.297526e-01,792.643000)
(3.327233e-01,791.663000)
(3.357074e-01,793.183000)
(3.387048e-01,792.387000)
(3.417155e-01,794.159000)
(3.447395e-01,789.464000)
(3.477768e-01,791.214000)
(3.508275e-01,793.185000)
(3.538915e-01,791.536000)
(3.569688e-01,792.628000)
(3.600594e-01,792.048000)
(3.631634e-01,791.590000)
(3.662806e-01,791.577000)
(3.694112e-01,791.006000)
(3.725551e-01,793.364000)
(3.757124e-01,791.965000)
(3.788829e-01,790.131000)
(3.820668e-01,792.240000)
(3.852640e-01,792.639000)
(3.884746e-01,792.732000)
(3.916984e-01,793.079000)
(3.949356e-01,794.780000)
(3.981861e-01,792.537000)
(4.014499e-01,794.715000)
(4.047270e-01,792.673000)
(4.080175e-01,794.978000)
(4.113212e-01,794.385000)
(4.146383e-01,793.231000)
(4.179688e-01,793.324000)
(4.213125e-01,792.818000)
(4.246696e-01,794.395000)
(4.280400e-01,797.233000)
(4.314237e-01,795.499000)
(4.348207e-01,795.503000)
(4.382310e-01,795.910000)
(4.416547e-01,796.061000)
(4.450917e-01,795.691000)
(4.485420e-01,796.596000)
(4.520057e-01,795.089000)
(4.554826e-01,797.526000)
(4.589729e-01,797.775000)
(4.624765e-01,794.270000)
(4.659934e-01,795.053000)
(4.695237e-01,795.767000)
(4.730672e-01,797.039000)
(4.766241e-01,796.060000)
(4.801943e-01,796.536000)
(4.837779e-01,798.171000)
(4.873747e-01,797.082000)
(4.909849e-01,796.927000)
(4.946084e-01,796.597000)
(4.982452e-01,797.707000)
(5.018953e-01,797.583000)
(5.055588e-01,798.444000)
(5.092356e-01,798.239000)
(5.129257e-01,797.925000)
(5.166291e-01,797.960000)
(5.203459e-01,798.964000)
(5.240759e-01,797.552000)
(5.278193e-01,797.778000)
(5.315760e-01,798.264000)
(5.353461e-01,799.346000)
(5.391294e-01,799.347000)
(5.429261e-01,799.241000)
(5.467361e-01,798.585000)
(5.505594e-01,798.677000)
(5.543961e-01,799.747000)
(5.582461e-01,799.554000)
(5.621093e-01,799.531000)
(5.659860e-01,800.390000)
(5.698759e-01,799.957000)
(5.737791e-01,801.133000)
(5.776957e-01,800.407000)
(5.816256e-01,798.584000)
(5.855688e-01,799.341000)
(5.895254e-01,800.145000)
(5.934952e-01,800.276000)
(5.974784e-01,801.191000)
(6.014749e-01,801.732000)
(6.054847e-01,799.832000)
(6.095079e-01,799.894000)
(6.135444e-01,800.022000)
(6.175941e-01,801.503000)
(6.216573e-01,800.276000)
(6.257337e-01,800.219000)
(6.298234e-01,800.143000)
(6.339265e-01,800.109000)
(6.380429e-01,802.455000)
(6.421726e-01,801.317000)
(6.463157e-01,802.179000)
(6.504721e-01,800.762000)
(6.546417e-01,802.410000)
(6.588247e-01,801.134000)
(6.630211e-01,802.537000)
(6.672307e-01,801.457000)
(6.714537e-01,801.480000)
(6.756900e-01,802.756000)
(6.799396e-01,802.102000)
(6.842026e-01,801.506000)
(6.884788e-01,802.582000)
(6.927684e-01,802.320000)
(6.970713e-01,802.032000)
(7.013875e-01,801.393000)
(7.057171e-01,801.612000)
(7.100599e-01,802.762000)
(7.144161e-01,802.109000)
(7.187856e-01,800.533000)
(7.231685e-01,802.813000)
(7.275646e-01,801.331000)
(7.319741e-01,801.232000)
(7.363969e-01,801.878000)
(7.408330e-01,802.914000)
(7.452825e-01,801.421000)
(7.497452e-01,802.301000)
(7.542213e-01,802.495000)
(7.587107e-01,803.338000)
(7.632134e-01,805.047000)
(7.677295e-01,802.985000)
(7.722589e-01,802.221000)
(7.768016e-01,803.329000)
(7.813576e-01,803.573000)
(7.859269e-01,802.585000)
(7.905096e-01,803.781000)
(7.951055e-01,803.033000)
(7.997148e-01,803.566000)
(8.043375e-01,802.960000)
(8.089734e-01,803.514000)
(8.136227e-01,804.617000)
(8.182853e-01,804.344000)
(8.229612e-01,803.564000)
(8.276504e-01,803.885000)
(8.323530e-01,804.540000)
(8.370688e-01,804.786000)
(8.417980e-01,804.392000)
(8.465406e-01,805.656000)
(8.512964e-01,803.799000)
(8.560656e-01,804.202000)
(8.608480e-01,804.819000)
(8.656438e-01,804.488000)
(8.704530e-01,803.721000)
(8.752754e-01,805.443000)
(8.801112e-01,804.808000)
(8.849603e-01,806.000000)
(8.898227e-01,804.559000)
(8.946984e-01,804.346000)
(8.995875e-01,806.158000)
(9.044899e-01,803.453000)
(9.094056e-01,803.641000)
(9.143346e-01,804.480000)
(9.192769e-01,804.550000)
(9.242326e-01,804.815000)
(9.292016e-01,806.171000)
(9.341839e-01,804.148000)
(9.391795e-01,805.563000)
(9.441885e-01,804.823000)
(9.492107e-01,804.152000)
(9.542463e-01,805.328000)
(9.592953e-01,804.788000)
(9.643575e-01,804.881000)
(9.694331e-01,806.030000)
(9.745219e-01,805.003000)
(9.796241e-01,805.695000)
(9.847397e-01,805.228000)
(9.898685e-01,804.879000)
(9.950107e-01,805.788000)
(1.000166e+00,804.858000)
(1.005335e+00,804.626000)
(1.010517e+00,805.522000)
(1.015713e+00,805.416000)
(1.020921e+00,804.761000)
(1.026143e+00,805.517000)
(1.031379e+00,805.834000)
(1.036628e+00,805.381000)
(1.041890e+00,805.241000)
(1.047165e+00,806.361000)
(1.052454e+00,805.972000)
(1.057756e+00,805.927000)
(1.063071e+00,806.345000)
(1.068400e+00,806.398000)
(1.073742e+00,805.523000)
};

    \addplot [mark=none, green, thick ] coordinates {
(4.098400e-05,5.010150)
(8.095200e-05,9.728070)
(1.342400e-04,16.108800)
(2.008480e-04,23.988000)
(2.807760e-04,33.883300)
(3.740240e-04,44.930300)
(4.806000e-04,57.555900)
(6.004960e-04,73.094100)
(7.337120e-04,89.145800)
(8.802480e-04,106.474000)
(1.040112e-03,125.393000)
(1.213296e-03,146.498000)
(1.399800e-03,169.960000)
(1.599624e-03,194.001000)
(1.812768e-03,221.355000)
(2.039240e-03,246.210000)
(2.279024e-03,274.578000)
(2.532136e-03,302.371000)
(2.798576e-03,327.842000)
(3.078328e-03,355.132000)
(3.371408e-03,375.352000)
(3.677800e-03,365.914000)
(3.997528e-03,428.275000)
(4.330568e-03,450.957000)
(4.676928e-03,449.710000)
(5.036616e-03,362.000000)
(5.409624e-03,346.603000)
(5.795952e-03,353.353000)
(6.195600e-03,363.093000)
(6.608576e-03,373.541000)
(7.034864e-03,382.906000)
(7.474480e-03,390.950000)
(7.927424e-03,398.992000)
(8.393680e-03,407.278000)
(8.873256e-03,416.138000)
(9.366160e-03,423.766000)
(9.872384e-03,431.156000)
(1.039193e-02,440.004000)
(1.092480e-02,446.786000)
(1.147098e-02,452.101000)
(1.203050e-02,457.278000)
(1.260333e-02,461.687000)
(1.318949e-02,465.016000)
(1.378896e-02,474.792000)
(1.440176e-02,479.573000)
(1.502788e-02,482.500000)
(1.566732e-02,489.481000)
(1.632008e-02,490.610000)
(1.698616e-02,494.221000)
(1.766557e-02,499.440000)
(1.835830e-02,502.069000)
(1.906434e-02,506.888000)
(1.978372e-02,512.225000)
(2.051641e-02,513.210000)
(2.126242e-02,517.069000)
(2.202176e-02,521.228000)
(2.279442e-02,524.831000)
(2.358039e-02,525.965000)
(2.437970e-02,528.272000)
(2.519232e-02,529.469000)
(2.601826e-02,533.694000)
(2.685753e-02,535.988000)
(2.771012e-02,538.058000)
(2.857602e-02,539.653000)
(2.945526e-02,542.523000)
(3.034781e-02,546.359000)
(3.125368e-02,546.029000)
(3.217288e-02,547.686000)
(3.310540e-02,554.844000)
(3.405124e-02,559.342000)
(3.501040e-02,560.431000)
(3.598288e-02,561.843000)
(3.696869e-02,563.920000)
(3.796781e-02,564.360000)
(3.898026e-02,565.310000)
(4.000602e-02,565.687000)
(4.104512e-02,568.520000)
(4.209753e-02,567.853000)
(4.316326e-02,569.908000)
(4.424232e-02,570.871000)
(4.533470e-02,572.641000)
(4.644040e-02,574.357000)
(4.755942e-02,576.305000)
(4.869176e-02,577.162000)
(4.983743e-02,575.341000)
(5.099642e-02,578.290000)
(5.216872e-02,578.179000)
(5.335435e-02,579.534000)
(5.455330e-02,580.906000)
(5.576558e-02,580.895000)
(5.699117e-02,582.045000)
(5.823009e-02,581.932000)
(5.948233e-02,583.044000)
(6.074789e-02,584.331000)
(6.202677e-02,584.731000)
(6.331897e-02,586.117000)
(6.462450e-02,586.811000)
(6.594334e-02,588.233000)
(6.727551e-02,588.354000)
(6.862100e-02,589.162000)
(6.997981e-02,589.195000)
(7.135194e-02,589.084000)
(7.273740e-02,591.592000)
(7.413618e-02,592.015000)
(7.554827e-02,591.118000)
(7.697370e-02,593.716000)
(7.841243e-02,592.788000)
(7.986450e-02,593.594000)
(8.132988e-02,593.952000)
(8.280859e-02,596.420000)
(8.430062e-02,596.758000)
(8.580597e-02,595.816000)
(8.732464e-02,595.995000)
(8.885663e-02,596.285000)
(9.040194e-02,597.520000)
(9.196058e-02,597.767000)
(9.353254e-02,598.375000)
(9.511782e-02,598.184000)
(9.671642e-02,598.813000)
(9.832834e-02,599.325000)
(9.995359e-02,600.025000)
(1.015922e-01,600.957000)
(1.032440e-01,601.028000)
(1.049093e-01,601.101000)
(1.065878e-01,601.212000)
(1.082796e-01,602.112000)
(1.099848e-01,602.553000)
(1.117033e-01,602.700000)
(1.134351e-01,603.205000)
(1.151803e-01,603.805000)
(1.169387e-01,603.767000)
(1.187105e-01,603.519000)
(1.204956e-01,604.441000)
(1.222940e-01,605.739000)
(1.241058e-01,605.325000)
(1.259309e-01,605.383000)
(1.277693e-01,606.085000)
(1.296210e-01,605.356000)
(1.314860e-01,606.214000)
(1.333644e-01,606.491000)
(1.352560e-01,607.261000)
(1.371610e-01,606.407000)
(1.390794e-01,606.792000)
(1.410110e-01,607.187000)
(1.429560e-01,607.192000)
(1.449143e-01,607.803000)
(1.468859e-01,607.469000)
(1.488708e-01,608.462000)
(1.508691e-01,608.638000)
(1.528806e-01,608.657000)
(1.549055e-01,608.926000)
(1.569437e-01,608.555000)
(1.589953e-01,608.523000)
(1.610601e-01,608.699000)
(1.631383e-01,608.784000)
(1.652298e-01,608.701000)
(1.673347e-01,608.847000)
(1.694528e-01,609.283000)
(1.715843e-01,609.123000)
(1.737291e-01,609.430000)
(1.758872e-01,609.346000)
(1.780586e-01,610.169000)
(1.802434e-01,610.701000)
(1.824414e-01,610.415000)
(1.846528e-01,610.381000)
(1.868776e-01,610.349000)
(1.891156e-01,610.464000)
(1.913670e-01,611.070000)
(1.936316e-01,610.482000)
(1.959097e-01,610.573000)
(1.982010e-01,611.008000)
(2.005056e-01,611.276000)
(2.028236e-01,610.953000)
(2.051549e-01,611.163000)
(2.074995e-01,611.694000)
(2.098575e-01,612.217000)
(2.122287e-01,611.498000)
(2.146133e-01,611.688000)
(2.170112e-01,612.249000)
(2.194224e-01,612.207000)
(2.218470e-01,611.494000)
(2.242848e-01,612.431000)
(2.267360e-01,612.642000)
(2.292005e-01,612.766000)
(2.316784e-01,612.672000)
(2.341695e-01,612.905000)
(2.366740e-01,612.899000)
(2.391918e-01,612.763000)
(2.417229e-01,613.757000)
(2.442674e-01,613.378000)
(2.468251e-01,613.473000)
(2.493962e-01,613.661000)
(2.519806e-01,613.384000)
(2.545783e-01,614.007000)
(2.571894e-01,613.928000)
(2.598138e-01,613.631000)
(2.624515e-01,614.259000)
(2.651025e-01,614.342000)
(2.677668e-01,614.569000)
(2.704445e-01,614.407000)
(2.731354e-01,614.283000)
(2.758397e-01,613.825000)
(2.785574e-01,614.551000)
(2.812883e-01,614.267000)
(2.840326e-01,614.368000)
(2.867902e-01,614.685000)
(2.895611e-01,614.347000)
(2.923453e-01,614.667000)
(2.951429e-01,614.655000)
(2.979537e-01,614.105000)
(3.007779e-01,615.531000)
(3.036154e-01,614.307000)
(3.064663e-01,614.668000)
(3.093304e-01,614.199000)
(3.122079e-01,614.772000)
(3.150987e-01,615.476000)
(3.180029e-01,614.989000)
(3.209203e-01,615.572000)
(3.238511e-01,615.588000)
(3.267952e-01,614.734000)
(3.297526e-01,614.985000)
(3.327233e-01,615.126000)
(3.357074e-01,615.048000)
(3.387048e-01,615.190000)
(3.417155e-01,615.100000)
(3.447395e-01,615.557000)
(3.477768e-01,615.079000)
(3.508275e-01,615.314000)
(3.538915e-01,615.956000)
(3.569688e-01,615.671000)
(3.600594e-01,615.571000)
(3.631634e-01,615.267000)
(3.662806e-01,615.807000)
(3.694112e-01,616.336000)
(3.725551e-01,616.307000)
(3.757124e-01,616.045000)
(3.788829e-01,615.860000)
(3.820668e-01,615.944000)
(3.852640e-01,615.992000)
(3.884746e-01,615.754000)
(3.916984e-01,615.695000)
(3.949356e-01,615.384000)
(3.981861e-01,615.868000)
(4.014499e-01,615.543000)
(4.047270e-01,616.420000)
(4.080175e-01,615.538000)
(4.113212e-01,615.564000)
(4.146383e-01,615.476000)
(4.179688e-01,615.803000)
(4.213125e-01,615.335000)
(4.246696e-01,615.341000)
(4.280400e-01,615.656000)
(4.314237e-01,616.107000)
(4.348207e-01,616.208000)
(4.382310e-01,616.142000)
(4.416547e-01,616.098000)
(4.450917e-01,615.890000)
(4.485420e-01,616.988000)
(4.520057e-01,615.979000)
(4.554826e-01,616.135000)
(4.589729e-01,615.844000)
(4.624765e-01,615.646000)
(4.659934e-01,616.568000)
(4.695237e-01,616.200000)
(4.730672e-01,616.416000)
(4.766241e-01,616.637000)
(4.801943e-01,616.791000)
(4.837779e-01,616.457000)
(4.873747e-01,616.352000)
(4.909849e-01,616.529000)
(4.946084e-01,616.345000)
(4.982452e-01,616.548000)
(5.018953e-01,616.643000)
(5.055588e-01,616.691000)
(5.092356e-01,616.831000)
(5.129257e-01,617.113000)
(5.166291e-01,616.565000)
(5.203459e-01,616.419000)
(5.240759e-01,616.554000)
(5.278193e-01,616.771000)
(5.315760e-01,616.482000)
(5.353461e-01,616.437000)
(5.391294e-01,616.627000)
(5.429261e-01,616.542000)
(5.467361e-01,616.740000)
(5.505594e-01,616.852000)
(5.543961e-01,616.755000)
(5.582461e-01,617.019000)
(5.621093e-01,616.553000)
(5.659860e-01,616.622000)
(5.698759e-01,616.742000)
(5.737791e-01,616.798000)
(5.776957e-01,617.185000)
(5.816256e-01,616.504000)
(5.855688e-01,617.232000)
(5.895254e-01,616.801000)
(5.934952e-01,616.701000)
(5.974784e-01,616.861000)
(6.014749e-01,617.108000)
(6.054847e-01,616.832000)
(6.095079e-01,616.802000)
(6.135444e-01,616.865000)
(6.175941e-01,616.612000)
(6.216573e-01,616.961000)
(6.257337e-01,617.383000)
(6.298234e-01,616.855000)
(6.339265e-01,617.337000)
(6.380429e-01,617.031000)
(6.421726e-01,616.951000)
(6.463157e-01,617.027000)
(6.504721e-01,617.524000)
(6.546417e-01,617.230000)
(6.588247e-01,616.909000)
(6.630211e-01,617.032000)
(6.672307e-01,616.715000)
(6.714537e-01,617.004000)
(6.756900e-01,616.922000)
(6.799396e-01,617.316000)
(6.842026e-01,617.028000)
(6.884788e-01,617.283000)
(6.927684e-01,616.791000)
(6.970713e-01,617.333000)
(7.013875e-01,617.576000)
(7.057171e-01,617.199000)
(7.100599e-01,617.212000)
(7.144161e-01,617.176000)
(7.187856e-01,617.206000)
(7.231685e-01,617.269000)
(7.275646e-01,616.868000)
(7.319741e-01,617.176000)
(7.363969e-01,617.393000)
(7.408330e-01,617.133000)
(7.452825e-01,616.972000)
(7.497452e-01,617.177000)
(7.542213e-01,617.504000)
(7.587107e-01,617.023000)
(7.632134e-01,616.813000)
(7.677295e-01,617.333000)
(7.722589e-01,616.848000)
(7.768016e-01,616.795000)
(7.813576e-01,616.887000)
(7.859269e-01,617.088000)
(7.905096e-01,617.437000)
(7.951055e-01,617.132000)
(7.997148e-01,617.602000)
(8.043375e-01,616.912000)
(8.089734e-01,617.051000)
(8.136227e-01,617.485000)
(8.182853e-01,616.709000)
(8.229612e-01,617.512000)
(8.276504e-01,616.686000)
(8.323530e-01,616.881000)
(8.370688e-01,616.679000)
(8.417980e-01,616.903000)
(8.465406e-01,617.466000)
(8.512964e-01,617.485000)
(8.560656e-01,616.842000)
(8.608480e-01,617.058000)
(8.656438e-01,617.114000)
(8.704530e-01,617.560000)
(8.752754e-01,617.017000)
(8.801112e-01,617.458000)
(8.849603e-01,617.176000)
(8.898227e-01,617.160000)
(8.946984e-01,616.903000)
(8.995875e-01,617.055000)
(9.044899e-01,617.530000)
(9.094056e-01,617.228000)
(9.143346e-01,617.530000)
(9.192769e-01,617.384000)
(9.242326e-01,617.169000)
(9.292016e-01,617.182000)
(9.341839e-01,617.291000)
(9.391795e-01,616.805000)
(9.441885e-01,616.925000)
(9.492107e-01,617.139000)
(9.542463e-01,617.144000)
(9.592953e-01,617.089000)
(9.643575e-01,617.210000)
(9.694331e-01,617.505000)
(9.745219e-01,617.291000)
(9.796241e-01,617.214000)
(9.847397e-01,617.154000)
(9.898685e-01,617.157000)
(9.950107e-01,617.486000)
(1.000166e+00,617.244000)
(1.005335e+00,617.061000)
(1.010517e+00,616.897000)
(1.015713e+00,617.172000)
(1.020921e+00,616.599000)
(1.026143e+00,616.971000)
(1.031379e+00,616.623000)
(1.036628e+00,617.001000)
(1.041890e+00,616.980000)
(1.047165e+00,616.846000)
(1.052454e+00,617.267000)
(1.057756e+00,617.081000)
(1.063071e+00,617.001000)
(1.068400e+00,617.246000)
(1.073742e+00,616.985000)
};

    \addplot [mark=none, red, thick ] coordinates {
(4.098400e-05,1.668120)
(8.095200e-05,5.105820)
(1.342400e-04,8.441430)
(2.008480e-04,12.564000)
(2.807760e-04,17.433900)
(3.740240e-04,22.801900)
(4.806000e-04,29.214200)
(6.004960e-04,35.549200)
(7.337120e-04,43.222100)
(8.802480e-04,51.636800)
(1.040112e-03,59.475700)
(1.213296e-03,68.216300)
(1.399800e-03,78.230300)
(1.599624e-03,86.908200)
(1.812768e-03,97.540700)
(2.039240e-03,108.131000)
(2.279024e-03,117.215000)
(2.532136e-03,126.888000)
(2.798576e-03,139.077000)
(3.078328e-03,151.365000)
(3.371408e-03,162.630000)
(3.677800e-03,173.616000)
(3.997528e-03,187.549000)
(4.330568e-03,196.790000)
(4.676928e-03,210.364000)
(5.036616e-03,218.913000)
(5.409624e-03,229.304000)
(5.795952e-03,242.373000)
(6.195600e-03,254.020000)
(6.608576e-03,265.248000)
(7.034864e-03,275.503000)
(7.474480e-03,287.090000)
(7.927424e-03,297.939000)
(8.393680e-03,307.473000)
(8.873256e-03,320.147000)
(9.366160e-03,329.430000)
(9.872384e-03,340.665000)
(1.039193e-02,349.815000)
(1.092480e-02,361.800000)
(1.147098e-02,370.098000)
(1.203050e-02,376.143000)
(1.260333e-02,371.876000)
(1.318949e-02,382.842000)
(1.378896e-02,389.593000)
(1.440176e-02,400.965000)
(1.502788e-02,410.094000)
(1.566732e-02,416.172000)
(1.632008e-02,422.018000)
(1.698616e-02,431.658000)
(1.766557e-02,440.254000)
(1.835830e-02,446.767000)
(1.906434e-02,454.715000)
(1.978372e-02,464.088000)
(2.051641e-02,467.166000)
(2.126242e-02,475.632000)
(2.202176e-02,484.098000)
(2.279442e-02,490.794000)
(2.358039e-02,494.640000)
(2.437970e-02,500.029000)
(2.519232e-02,508.123000)
(2.601826e-02,514.393000)
(2.685753e-02,520.077000)
(2.771012e-02,526.857000)
(2.857602e-02,533.051000)
(2.945526e-02,534.130000)
(3.034781e-02,540.616000)
(3.125368e-02,545.629000)
(3.217288e-02,550.226000)
(3.310540e-02,554.751000)
(3.405124e-02,559.206000)
(3.501040e-02,563.810000)
(3.598288e-02,567.700000)
(3.696869e-02,572.064000)
(3.796781e-02,578.455000)
(3.898026e-02,582.247000)
(4.000602e-02,587.320000)
(4.104512e-02,589.574000)
(4.209753e-02,593.712000)
(4.316326e-02,600.066000)
(4.424232e-02,603.466000)
(4.533470e-02,606.725000)
(4.644040e-02,611.570000)
(4.755942e-02,615.960000)
(4.869176e-02,616.351000)
(4.983743e-02,620.369000)
(5.099642e-02,623.326000)
(5.216872e-02,627.147000)
(5.335435e-02,632.517000)
(5.455330e-02,630.687000)
(5.576558e-02,635.505000)
(5.699117e-02,640.939000)
(5.823009e-02,640.028000)
(5.948233e-02,644.919000)
(6.074789e-02,648.994000)
(6.202677e-02,650.398000)
(6.331897e-02,653.090000)
(6.462450e-02,654.722000)
(6.594334e-02,654.410000)
(6.727551e-02,655.837000)
(6.862100e-02,658.922000)
(6.997981e-02,660.330000)
(7.135194e-02,661.374000)
(7.273740e-02,665.538000)
(7.413618e-02,667.346000)
(7.554827e-02,668.931000)
(7.697370e-02,671.208000)
(7.841243e-02,673.532000)
(7.986450e-02,673.996000)
(8.132988e-02,676.561000)
(8.280859e-02,679.097000)
(8.430062e-02,680.293000)
(8.580597e-02,683.953000)
(8.732464e-02,684.994000)
(8.885663e-02,685.284000)
(9.040194e-02,686.970000)
(9.196058e-02,689.631000)
(9.353254e-02,690.129000)
(9.511782e-02,692.867000)
(9.671642e-02,693.492000)
(9.832834e-02,695.596000)
(9.995359e-02,697.448000)
(1.015922e-01,699.800000)
(1.032440e-01,700.764000)
(1.049093e-01,698.280000)
(1.065878e-01,702.430000)
(1.082796e-01,704.448000)
(1.099848e-01,705.798000)
(1.117033e-01,705.280000)
(1.134351e-01,707.745000)
(1.151803e-01,709.556000)
(1.169387e-01,709.653000)
(1.187105e-01,710.891000)
(1.204956e-01,713.684000)
(1.222940e-01,711.821000)
(1.241058e-01,715.515000)
(1.259309e-01,716.290000)
(1.277693e-01,716.927000)
(1.296210e-01,717.574000)
(1.314860e-01,720.340000)
(1.333644e-01,720.467000)
(1.352560e-01,721.533000)
(1.371610e-01,721.599000)
(1.390794e-01,721.957000)
(1.410110e-01,724.186000)
(1.429560e-01,725.163000)
(1.449143e-01,725.229000)
(1.468859e-01,725.701000)
(1.488708e-01,727.284000)
(1.508691e-01,729.148000)
(1.528806e-01,727.924000)
(1.549055e-01,732.782000)
(1.569437e-01,728.578000)
(1.589953e-01,728.108000)
(1.610601e-01,730.466000)
(1.631383e-01,731.312000)
(1.652298e-01,731.115000)
(1.673347e-01,733.005000)
(1.694528e-01,734.194000)
(1.715843e-01,732.570000)
(1.737291e-01,739.431000)
(1.758872e-01,735.005000)
(1.780586e-01,736.085000)
(1.802434e-01,737.233000)
(1.824414e-01,744.807000)
(1.846528e-01,738.207000)
(1.868776e-01,738.374000)
(1.891156e-01,739.106000)
(1.913670e-01,739.021000)
(1.936316e-01,740.236000)
(1.959097e-01,741.845000)
(1.982010e-01,741.022000)
(2.005056e-01,743.409000)
(2.028236e-01,742.551000)
(2.051549e-01,743.847000)
(2.074995e-01,742.369000)
(2.098575e-01,744.109000)
(2.122287e-01,745.927000)
(2.146133e-01,745.098000)
(2.170112e-01,746.993000)
(2.194224e-01,744.689000)
(2.218470e-01,745.677000)
(2.242848e-01,749.010000)
(2.267360e-01,748.112000)
(2.292005e-01,748.413000)
(2.316784e-01,750.168000)
(2.341695e-01,749.754000)
(2.366740e-01,749.845000)
(2.391918e-01,748.773000)
(2.417229e-01,750.840000)
(2.442674e-01,751.895000)
(2.468251e-01,751.986000)
(2.493962e-01,752.956000)
(2.519806e-01,753.061000)
(2.545783e-01,753.390000)
(2.571894e-01,754.383000)
(2.598138e-01,753.935000)
(2.624515e-01,755.137000)
(2.651025e-01,755.869000)
(2.677668e-01,755.733000)
(2.704445e-01,756.394000)
(2.731354e-01,756.480000)
(2.758397e-01,757.319000)
(2.785574e-01,756.461000)
(2.812883e-01,757.088000)
(2.840326e-01,757.620000)
(2.867902e-01,758.081000)
(2.895611e-01,759.138000)
(2.923453e-01,759.130000)
(2.951429e-01,759.786000)
(2.979537e-01,759.909000)
(3.007779e-01,759.927000)
(3.036154e-01,760.000000)
(3.064663e-01,761.275000)
(3.093304e-01,760.664000)
(3.122079e-01,754.231000)
(3.150987e-01,754.349000)
(3.180029e-01,757.906000)
(3.209203e-01,762.411000)
(3.238511e-01,763.000000)
(3.267952e-01,762.568000)
(3.297526e-01,762.239000)
(3.327233e-01,763.196000)
(3.357074e-01,764.149000)
(3.387048e-01,763.308000)
(3.417155e-01,763.956000)
(3.447395e-01,764.604000)
(3.477768e-01,765.050000)
(3.508275e-01,765.537000)
(3.538915e-01,764.330000)
(3.569688e-01,766.006000)
(3.600594e-01,765.821000)
(3.631634e-01,766.013000)
(3.662806e-01,765.524000)
(3.694112e-01,765.506000)
(3.725551e-01,766.624000)
(3.757124e-01,766.409000)
(3.788829e-01,766.447000)
(3.820668e-01,766.583000)
(3.852640e-01,768.111000)
(3.884746e-01,768.358000)
(3.916984e-01,767.263000)
(3.949356e-01,767.511000)
(3.981861e-01,769.035000)
(4.014499e-01,769.439000)
(4.047270e-01,768.208000)
(4.080175e-01,769.077000)
(4.113212e-01,768.963000)
(4.146383e-01,769.692000)
(4.179688e-01,770.148000)
(4.213125e-01,770.504000)
(4.246696e-01,770.929000)
(4.280400e-01,770.842000)
(4.314237e-01,770.190000)
(4.348207e-01,769.767000)
(4.382310e-01,772.138000)
(4.416547e-01,770.659000)
(4.450917e-01,770.280000)
(4.485420e-01,771.935000)
(4.520057e-01,771.988000)
(4.554826e-01,771.347000)
(4.589729e-01,772.532000)
(4.624765e-01,772.477000)
(4.659934e-01,771.637000)
(4.695237e-01,772.572000)
(4.730672e-01,772.118000)
(4.766241e-01,772.243000)
(4.801943e-01,773.694000)
(4.837779e-01,773.511000)
(4.873747e-01,773.526000)
(4.909849e-01,773.156000)
(4.946084e-01,773.144000)
(4.982452e-01,773.940000)
(5.018953e-01,774.205000)
(5.055588e-01,773.357000)
(5.092356e-01,773.144000)
(5.129257e-01,774.527000)
(5.166291e-01,774.460000)
(5.203459e-01,775.334000)
(5.240759e-01,775.657000)
(5.278193e-01,775.302000)
(5.315760e-01,775.213000)
(5.353461e-01,774.731000)
(5.391294e-01,775.537000)
(5.429261e-01,775.824000)
(5.467361e-01,776.585000)
(5.505594e-01,775.998000)
(5.543961e-01,775.451000)
(5.582461e-01,776.190000)
(5.621093e-01,776.951000)
(5.659860e-01,776.831000)
(5.698759e-01,777.261000)
(5.737791e-01,777.126000)
(5.776957e-01,777.161000)
(5.816256e-01,777.250000)
(5.855688e-01,777.220000)
(5.895254e-01,777.893000)
(5.934952e-01,777.651000)
(5.974784e-01,778.214000)
(6.014749e-01,777.948000)
(6.054847e-01,778.286000)
(6.095079e-01,777.335000)
(6.135444e-01,778.036000)
(6.175941e-01,778.686000)
(6.216573e-01,778.718000)
(6.257337e-01,778.361000)
(6.298234e-01,778.152000)
(6.339265e-01,779.011000)
(6.380429e-01,779.263000)
(6.421726e-01,778.965000)
(6.463157e-01,779.606000)
(6.504721e-01,779.486000)
(6.546417e-01,780.081000)
(6.588247e-01,779.188000)
(6.630211e-01,779.218000)
(6.672307e-01,779.491000)
(6.714537e-01,779.939000)
(6.756900e-01,779.592000)
(6.799396e-01,779.946000)
(6.842026e-01,779.846000)
(6.884788e-01,779.772000)
(6.927684e-01,780.520000)
(6.970713e-01,780.192000)
(7.013875e-01,780.265000)
(7.057171e-01,780.126000)
(7.100599e-01,780.565000)
(7.144161e-01,780.729000)
(7.187856e-01,780.795000)
(7.231685e-01,780.613000)
(7.275646e-01,780.647000)
(7.319741e-01,780.764000)
(7.363969e-01,781.487000)
(7.408330e-01,780.812000)
(7.452825e-01,781.368000)
(7.497452e-01,781.544000)
(7.542213e-01,781.307000)
(7.587107e-01,781.336000)
(7.632134e-01,781.846000)
(7.677295e-01,781.528000)
(7.722589e-01,782.020000)
(7.768016e-01,782.192000)
(7.813576e-01,782.347000)
(7.859269e-01,781.929000)
(7.905096e-01,783.061000)
(7.951055e-01,782.605000)
(7.997148e-01,782.596000)
(8.043375e-01,782.419000)
(8.089734e-01,782.573000)
(8.136227e-01,782.711000)
(8.182853e-01,782.905000)
(8.229612e-01,783.420000)
(8.276504e-01,783.395000)
(8.323530e-01,783.857000)
(8.370688e-01,783.259000)
(8.417980e-01,782.821000)
(8.465406e-01,783.488000)
(8.512964e-01,783.369000)
(8.560656e-01,784.299000)
(8.608480e-01,783.776000)
(8.656438e-01,783.491000)
(8.704530e-01,783.994000)
(8.752754e-01,784.254000)
(8.801112e-01,783.740000)
(8.849603e-01,784.237000)
(8.898227e-01,784.180000)
(8.946984e-01,784.070000)
(8.995875e-01,784.225000)
(9.044899e-01,783.775000)
(9.094056e-01,783.897000)
(9.143346e-01,784.775000)
(9.192769e-01,784.242000)
(9.242326e-01,784.378000)
(9.292016e-01,784.278000)
(9.341839e-01,784.364000)
(9.391795e-01,784.358000)
(9.441885e-01,784.706000)
(9.492107e-01,784.767000)
(9.542463e-01,784.669000)
(9.592953e-01,784.407000)
(9.643575e-01,785.034000)
(9.694331e-01,784.423000)
(9.745219e-01,784.440000)
(9.796241e-01,784.557000)
(9.847397e-01,784.892000)
(9.898685e-01,785.197000)
(9.950107e-01,785.584000)
(1.000166e+00,785.162000)
(1.005335e+00,785.471000)
(1.010517e+00,785.132000)
(1.015713e+00,784.995000)
(1.020921e+00,785.547000)
(1.026143e+00,785.301000)
(1.031379e+00,785.338000)
(1.036628e+00,785.286000)
(1.041890e+00,785.294000)
(1.047165e+00,786.077000)
(1.052454e+00,785.590000)
(1.057756e+00,785.362000)
(1.063071e+00,785.706000)
(1.068400e+00,785.568000)
(1.073742e+00,786.044000)
};

    \addplot [mark=none, blue, thick ] coordinates {
(4.098400e-05,2.016410)
(8.095200e-05,4.108130)
(1.342400e-04,6.783660)
(2.008480e-04,10.229700)
(2.807760e-04,13.986500)
(3.740240e-04,18.878100)
(4.806000e-04,24.213600)
(6.004960e-04,29.596500)
(7.337120e-04,36.899400)
(8.802480e-04,43.718500)
(1.040112e-03,50.904900)
(1.213296e-03,62.981800)
(1.399800e-03,71.643500)
(1.599624e-03,80.883800)
(1.812768e-03,90.407800)
(2.039240e-03,101.884000)
(2.279024e-03,110.316000)
(2.532136e-03,124.072000)
(2.798576e-03,137.448000)
(3.078328e-03,146.971000)
(3.371408e-03,159.512000)
(3.677800e-03,171.113000)
(3.997528e-03,181.952000)
(4.330568e-03,189.107000)
(4.676928e-03,197.946000)
(5.036616e-03,218.800000)
(5.409624e-03,230.001000)
(5.795952e-03,241.650000)
(6.195600e-03,255.770000)
(6.608576e-03,264.110000)
(7.034864e-03,275.246000)
(7.474480e-03,286.304000)
(7.927424e-03,296.478000)
(8.393680e-03,310.182000)
(8.873256e-03,320.699000)
(9.366160e-03,335.335000)
(9.872384e-03,340.945000)
(1.039193e-02,351.933000)
(1.092480e-02,358.264000)
(1.147098e-02,371.958000)
(1.203050e-02,383.869000)
(1.260333e-02,389.552000)
(1.318949e-02,399.428000)
(1.378896e-02,409.162000)
(1.440176e-02,418.610000)
(1.502788e-02,430.985000)
(1.566732e-02,439.261000)
(1.632008e-02,448.567000)
(1.698616e-02,459.202000)
(1.766557e-02,467.918000)
(1.835830e-02,471.960000)
(1.906434e-02,481.117000)
(1.978372e-02,487.968000)
(2.051641e-02,498.419000)
(2.126242e-02,502.146000)
(2.202176e-02,511.015000)
(2.279442e-02,515.678000)
(2.358039e-02,524.965000)
(2.437970e-02,530.098000)
(2.519232e-02,539.379000)
(2.601826e-02,546.462000)
(2.685753e-02,551.929000)
(2.771012e-02,554.507000)
(2.857602e-02,563.500000)
(2.945526e-02,565.161000)
(3.034781e-02,572.209000)
(3.125368e-02,578.242000)
(3.217288e-02,582.781000)
(3.310540e-02,592.255000)
(3.405124e-02,593.235000)
(3.501040e-02,597.535000)
(3.598288e-02,602.127000)
(3.696869e-02,609.504000)
(3.796781e-02,611.906000)
(3.898026e-02,618.012000)
(4.000602e-02,621.357000)
(4.104512e-02,628.420000)
(4.209753e-02,627.358000)
(4.316326e-02,632.233000)
(4.424232e-02,639.992000)
(4.533470e-02,638.937000)
(4.644040e-02,642.114000)
(4.755942e-02,648.184000)
(4.869176e-02,651.861000)
(4.983743e-02,653.842000)
(5.099642e-02,657.025000)
(5.216872e-02,658.773000)
(5.335435e-02,663.261000)
(5.455330e-02,665.929000)
(5.576558e-02,671.927000)
(5.699117e-02,673.158000)
(5.823009e-02,677.677000)
(5.948233e-02,679.061000)
(6.074789e-02,682.914000)
(6.202677e-02,683.370000)
(6.331897e-02,687.494000)
(6.462450e-02,692.792000)
(6.594334e-02,693.199000)
(6.727551e-02,694.753000)
(6.862100e-02,696.304000)
(6.997981e-02,698.766000)
(7.135194e-02,702.269000)
(7.273740e-02,703.442000)
(7.413618e-02,708.314000)
(7.554827e-02,709.045000)
(7.697370e-02,710.813000)
(7.841243e-02,712.799000)
(7.986450e-02,715.073000)
(8.132988e-02,715.666000)
(8.280859e-02,719.322000)
(8.430062e-02,720.274000)
(8.580597e-02,721.959000)
(8.732464e-02,725.136000)
(8.885663e-02,725.293000)
(9.040194e-02,726.664000)
(9.196058e-02,728.168000)
(9.353254e-02,728.986000)
(9.511782e-02,733.370000)
(9.671642e-02,734.223000)
(9.832834e-02,736.660000)
(9.995359e-02,736.859000)
(1.015922e-01,738.106000)
(1.032440e-01,739.791000)
(1.049093e-01,740.839000)
(1.065878e-01,741.211000)
(1.082796e-01,746.847000)
(1.099848e-01,745.491000)
(1.117033e-01,748.311000)
(1.134351e-01,749.971000)
(1.151803e-01,750.390000)
(1.169387e-01,751.631000)
(1.187105e-01,752.980000)
(1.204956e-01,753.590000)
(1.222940e-01,756.267000)
(1.241058e-01,756.595000)
(1.259309e-01,759.880000)
(1.277693e-01,757.942000)
(1.296210e-01,759.156000)
(1.314860e-01,761.414000)
(1.333644e-01,763.333000)
(1.352560e-01,762.968000)
(1.371610e-01,764.258000)
(1.390794e-01,765.489000)
(1.410110e-01,767.062000)
(1.429560e-01,766.753000)
(1.449143e-01,768.899000)
(1.468859e-01,769.240000)
(1.488708e-01,770.258000)
(1.508691e-01,771.320000)
(1.528806e-01,773.169000)
(1.549055e-01,771.961000)
(1.569437e-01,774.389000)
(1.589953e-01,774.535000)
(1.610601e-01,775.452000)
(1.631383e-01,775.972000)
(1.652298e-01,776.280000)
(1.673347e-01,776.987000)
(1.694528e-01,778.548000)
(1.715843e-01,781.026000)
(1.737291e-01,779.454000)
(1.758872e-01,780.083000)
(1.780586e-01,781.573000)
(1.802434e-01,781.633000)
(1.824414e-01,783.831000)
(1.846528e-01,783.659000)
(1.868776e-01,784.959000)
(1.891156e-01,784.462000)
(1.913670e-01,785.411000)
(1.936316e-01,787.005000)
(1.959097e-01,786.659000)
(1.982010e-01,788.163000)
(2.005056e-01,788.137000)
(2.028236e-01,788.200000)
(2.051549e-01,790.158000)
(2.074995e-01,789.295000)
(2.098575e-01,790.734000)
(2.122287e-01,791.070000)
(2.146133e-01,792.284000)
(2.170112e-01,792.280000)
(2.194224e-01,793.075000)
(2.218470e-01,792.584000)
(2.242848e-01,793.789000)
(2.267360e-01,794.420000)
(2.292005e-01,795.381000)
(2.316784e-01,795.945000)
(2.341695e-01,796.544000)
(2.366740e-01,798.201000)
(2.391918e-01,797.808000)
(2.417229e-01,797.906000)
(2.442674e-01,798.388000)
(2.468251e-01,797.396000)
(2.493962e-01,800.003000)
(2.519806e-01,799.276000)
(2.545783e-01,799.745000)
(2.571894e-01,801.047000)
(2.598138e-01,800.336000)
(2.624515e-01,801.253000)
(2.651025e-01,801.095000)
(2.677668e-01,802.584000)
(2.704445e-01,803.461000)
(2.731354e-01,802.082000)
(2.758397e-01,802.411000)
(2.785574e-01,803.600000)
(2.812883e-01,803.083000)
(2.840326e-01,804.293000)
(2.867902e-01,805.009000)
(2.895611e-01,804.203000)
(2.923453e-01,805.720000)
(2.951429e-01,805.072000)
(2.979537e-01,806.212000)
(3.007779e-01,806.337000)
(3.036154e-01,806.444000)
(3.064663e-01,807.243000)
(3.093304e-01,807.535000)
(3.122079e-01,807.259000)
(3.150987e-01,808.355000)
(3.180029e-01,807.948000)
(3.209203e-01,809.087000)
(3.238511e-01,809.517000)
(3.267952e-01,809.376000)
(3.297526e-01,809.791000)
(3.327233e-01,809.785000)
(3.357074e-01,809.788000)
(3.387048e-01,810.446000)
(3.417155e-01,810.850000)
(3.447395e-01,811.666000)
(3.477768e-01,811.077000)
(3.508275e-01,812.365000)
(3.538915e-01,811.974000)
(3.569688e-01,812.523000)
(3.600594e-01,813.049000)
(3.631634e-01,812.643000)
(3.662806e-01,813.305000)
(3.694112e-01,812.833000)
(3.725551e-01,813.880000)
(3.757124e-01,813.973000)
(3.788829e-01,814.469000)
(3.820668e-01,815.192000)
(3.852640e-01,814.309000)
(3.884746e-01,815.098000)
(3.916984e-01,815.457000)
(3.949356e-01,816.000000)
(3.981861e-01,815.425000)
(4.014499e-01,816.468000)
(4.047270e-01,816.247000)
(4.080175e-01,816.055000)
(4.113212e-01,816.434000)
(4.146383e-01,816.450000)
(4.179688e-01,817.920000)
(4.213125e-01,817.200000)
(4.246696e-01,817.117000)
(4.280400e-01,817.248000)
(4.314237e-01,817.272000)
(4.348207e-01,817.394000)
(4.382310e-01,817.013000)
(4.416547e-01,818.665000)
(4.450917e-01,818.435000)
(4.485420e-01,819.016000)
(4.520057e-01,818.711000)
(4.554826e-01,818.874000)
(4.589729e-01,818.866000)
(4.624765e-01,819.470000)
(4.659934e-01,819.333000)
(4.695237e-01,818.353000)
(4.730672e-01,819.946000)
(4.766241e-01,817.848000)
(4.801943e-01,820.366000)
(4.837779e-01,819.876000)
(4.873747e-01,820.057000)
(4.909849e-01,820.323000)
(4.946084e-01,820.462000)
(4.982452e-01,821.427000)
(5.018953e-01,820.574000)
(5.055588e-01,820.583000)
(5.092356e-01,820.707000)
(5.129257e-01,820.897000)
(5.166291e-01,821.355000)
(5.203459e-01,821.767000)
(5.240759e-01,822.070000)
(5.278193e-01,821.186000)
(5.315760e-01,821.924000)
(5.353461e-01,822.523000)
(5.391294e-01,822.446000)
(5.429261e-01,822.672000)
(5.467361e-01,822.178000)
(5.505594e-01,822.941000)
(5.543961e-01,823.452000)
(5.582461e-01,822.804000)
(5.621093e-01,822.644000)
(5.659860e-01,823.433000)
(5.698759e-01,823.664000)
(5.737791e-01,823.629000)
(5.776957e-01,823.292000)
(5.816256e-01,823.173000)
(5.855688e-01,823.751000)
(5.895254e-01,823.448000)
(5.934952e-01,824.421000)
(5.974784e-01,824.344000)
(6.014749e-01,823.546000)
(6.054847e-01,824.863000)
(6.095079e-01,824.213000)
(6.135444e-01,823.591000)
(6.175941e-01,824.961000)
(6.216573e-01,825.420000)
(6.257337e-01,824.957000)
(6.298234e-01,824.865000)
(6.339265e-01,825.265000)
(6.380429e-01,826.188000)
(6.421726e-01,825.344000)
(6.463157e-01,825.583000)
(6.504721e-01,825.725000)
(6.546417e-01,826.826000)
(6.588247e-01,827.252000)
(6.630211e-01,825.564000)
(6.672307e-01,826.170000)
(6.714537e-01,826.834000)
(6.756900e-01,826.627000)
(6.799396e-01,826.558000)
(6.842026e-01,826.983000)
(6.884788e-01,827.549000)
(6.927684e-01,826.511000)
(6.970713e-01,827.408000)
(7.013875e-01,827.683000)
(7.057171e-01,827.426000)
(7.100599e-01,827.797000)
(7.144161e-01,827.356000)
(7.187856e-01,827.028000)
(7.231685e-01,827.982000)
(7.275646e-01,828.256000)
(7.319741e-01,827.827000)
(7.363969e-01,828.707000)
(7.408330e-01,827.879000)
(7.452825e-01,827.538000)
(7.497452e-01,828.196000)
(7.542213e-01,828.026000)
(7.587107e-01,828.121000)
(7.632134e-01,827.962000)
(7.677295e-01,828.756000)
(7.722589e-01,829.238000)
(7.768016e-01,828.085000)
(7.813576e-01,829.337000)
(7.859269e-01,828.755000)
(7.905096e-01,828.454000)
(7.951055e-01,829.178000)
(7.997148e-01,829.664000)
(8.043375e-01,828.781000)
(8.089734e-01,829.371000)
(8.136227e-01,829.001000)
(8.182853e-01,828.888000)
(8.229612e-01,829.787000)
(8.276504e-01,829.015000)
(8.323530e-01,829.486000)
(8.370688e-01,828.800000)
(8.417980e-01,829.780000)
(8.465406e-01,828.865000)
(8.512964e-01,829.898000)
(8.560656e-01,830.043000)
(8.608480e-01,830.934000)
(8.656438e-01,830.347000)
(8.704530e-01,829.477000)
(8.752754e-01,829.296000)
(8.801112e-01,829.895000)
(8.849603e-01,829.924000)
(8.898227e-01,829.439000)
(8.946984e-01,829.514000)
(8.995875e-01,830.805000)
(9.044899e-01,829.107000)
(9.094056e-01,830.058000)
(9.143346e-01,830.715000)
(9.192769e-01,830.474000)
(9.242326e-01,830.818000)
(9.292016e-01,831.125000)
(9.341839e-01,830.754000)
(9.391795e-01,830.460000)
(9.441885e-01,830.721000)
(9.492107e-01,830.142000)
(9.542463e-01,831.400000)
(9.592953e-01,830.648000)
(9.643575e-01,831.538000)
(9.694331e-01,831.411000)
(9.745219e-01,830.857000)
(9.796241e-01,831.547000)
(9.847397e-01,831.012000)
(9.898685e-01,831.393000)
(9.950107e-01,831.168000)
(1.000166e+00,831.517000)
(1.005335e+00,831.389000)
(1.010517e+00,831.592000)
(1.015713e+00,830.960000)
(1.020921e+00,831.047000)
(1.026143e+00,831.088000)
(1.031379e+00,831.292000)
(1.036628e+00,831.257000)
(1.041890e+00,830.988000)
(1.047165e+00,831.724000)
(1.052454e+00,831.281000)
(1.057756e+00,831.539000)
(1.063071e+00,831.346000)
(1.068400e+00,830.427000)
(1.073742e+00,834.487000)
};

    \modelplot{black}{8.092769e+02}{7.616627e-06} %%

    \modelplot{green}{6.197490e+02}{5.238976e-06} %%

    \modelplot{red}{7.961105e+02}{1.773112e-05} %%

    \modelplot{blue}{8.437578e+02}{1.698527e-05} %%

   \legend{V100,Titan V, Radeon VII, MI60}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
    samples=100,
  xmin=0,   xmax=1,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        cells={anchor=east},
        legend pos=south east,
      },
      width=5.5in,
      height=3in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, black, thick ] coordinates {
(4.097600e-05,3.752530)
(8.094400e-05,7.428970)
(1.342400e-04,12.307000)
(2.008480e-04,18.353300)
(2.807680e-04,25.712400)
(3.740160e-04,34.177300)
(4.805920e-04,44.205000)
(6.004960e-04,55.052700)
(7.337120e-04,67.265800)
(8.802400e-04,80.699300)
(1.040112e-03,95.460500)
(1.213296e-03,111.355000)
(1.399792e-03,128.612000)
(1.599616e-03,147.133000)
(1.812768e-03,166.556000)
(2.039232e-03,187.159000)
(2.279024e-03,209.625000)
(2.532128e-03,232.906000)
(2.798576e-03,257.414000)
(3.078320e-03,283.456000)
(3.371408e-03,310.785000)
(3.677792e-03,336.807000)
(3.997520e-03,366.488000)
(4.330560e-03,404.987000)
(4.676928e-03,437.379000)
(5.036608e-03,470.491000)
(5.409616e-03,503.653000)
(5.795952e-03,540.823000)
(6.195600e-03,576.191000)
(6.608576e-03,603.229000)
(7.034864e-03,527.842000)
(7.474480e-03,519.905000)
(7.927424e-03,532.853000)
(8.393680e-03,537.491000)
(8.873248e-03,551.773000)
(9.366160e-03,564.839000)
(9.872384e-03,574.310000)
(1.039192e-02,585.059000)
(1.092480e-02,590.870000)
(1.147098e-02,602.539000)
(1.203050e-02,609.783000)
(1.260333e-02,617.549000)
(1.318949e-02,626.864000)
(1.378896e-02,634.853000)
(1.440176e-02,640.906000)
(1.502787e-02,649.140000)
(1.566731e-02,658.122000)
(1.632008e-02,664.254000)
(1.698616e-02,669.597000)
(1.766557e-02,675.431000)
(1.835829e-02,680.816000)
(1.906434e-02,686.956000)
(1.978371e-02,695.548000)
(2.051640e-02,698.191000)
(2.126242e-02,700.558000)
(2.202176e-02,705.892000)
(2.279442e-02,710.831000)
(2.358038e-02,716.950000)
(2.437970e-02,720.112000)
(2.519232e-02,723.728000)
(2.601826e-02,728.251000)
(2.685752e-02,731.722000)
(2.771011e-02,735.599000)
(2.857602e-02,737.805000)
(2.945525e-02,742.008000)
(3.034781e-02,746.776000)
(3.125368e-02,747.576000)
(3.217288e-02,751.771000)
(3.310539e-02,753.618000)
(3.405123e-02,758.074000)
(3.501040e-02,761.443000)
(3.598288e-02,763.781000)
(3.696869e-02,766.286000)
(3.796781e-02,765.618000)
(3.898026e-02,770.295000)
(4.000602e-02,772.015000)
(4.104512e-02,775.127000)
(4.209752e-02,777.327000)
(4.316326e-02,779.169000)
(4.424232e-02,779.852000)
(4.533470e-02,781.214000)
(4.644040e-02,785.899000)
(4.755942e-02,785.658000)
(4.869176e-02,787.461000)
(4.983742e-02,788.954000)
(5.099642e-02,792.055000)
(5.216872e-02,795.244000)
(5.335435e-02,795.819000)
(5.455330e-02,795.733000)
(5.576557e-02,799.377000)
(5.699117e-02,798.124000)
(5.823008e-02,800.376000)
(5.948232e-02,800.793000)
(6.074789e-02,804.404000)
(6.202677e-02,804.077000)
(6.331896e-02,806.251000)
(6.462450e-02,808.274000)
(6.594334e-02,809.205000)
(6.727550e-02,809.101000)
(6.862099e-02,809.385000)
(6.997981e-02,810.260000)
(7.135194e-02,813.459000)
(7.273739e-02,814.640000)
(7.413618e-02,815.499000)
(7.554827e-02,815.211000)
(7.697370e-02,816.931000)
(7.841243e-02,817.412000)
(7.986450e-02,818.412000)
(8.132987e-02,820.202000)
(8.280859e-02,819.548000)
(8.430061e-02,818.667000)
(8.580597e-02,821.494000)
(8.732464e-02,822.515000)
(8.885662e-02,824.722000)
(9.040194e-02,824.738000)
(9.196058e-02,824.961000)
(9.353254e-02,826.512000)
(9.511782e-02,824.454000)
(9.671642e-02,826.019000)
(9.832834e-02,828.400000)
(9.995358e-02,827.303000)
(1.015922e-01,830.054000)
(1.032440e-01,830.448000)
(1.049092e-01,831.091000)
(1.065878e-01,830.506000)
(1.082796e-01,830.954000)
(1.099848e-01,832.990000)
(1.117033e-01,831.073000)
(1.134351e-01,832.659000)
(1.151803e-01,836.032000)
(1.169387e-01,834.499000)
(1.187105e-01,833.807000)
(1.204956e-01,835.088000)
(1.222940e-01,834.861000)
(1.241058e-01,836.003000)
(1.259309e-01,837.205000)
(1.277693e-01,836.891000)
(1.296210e-01,837.446000)
(1.314860e-01,837.752000)
(1.333644e-01,837.193000)
(1.352560e-01,840.265000)
(1.371610e-01,837.890000)
(1.390794e-01,839.279000)
(1.410110e-01,839.522000)
(1.429560e-01,839.953000)
(1.449143e-01,842.140000)
(1.468859e-01,840.153000)
(1.488708e-01,842.317000)
(1.508691e-01,840.806000)
(1.528806e-01,842.778000)
(1.549055e-01,842.644000)
(1.569437e-01,842.909000)
(1.589953e-01,843.078000)
(1.610601e-01,844.630000)
(1.631383e-01,842.830000)
(1.652298e-01,842.736000)
(1.673347e-01,843.775000)
(1.694528e-01,842.305000)
(1.715843e-01,845.833000)
(1.737291e-01,845.966000)
(1.758872e-01,845.820000)
(1.780586e-01,849.107000)
(1.802434e-01,846.153000)
(1.824414e-01,846.243000)
(1.846528e-01,846.021000)
(1.868776e-01,847.420000)
(1.891156e-01,846.450000)
(1.913670e-01,846.812000)
(1.936316e-01,846.078000)
(1.959096e-01,848.167000)
(1.982010e-01,847.978000)
(2.005056e-01,848.148000)
(2.028236e-01,848.075000)
(2.051549e-01,848.476000)
(2.074995e-01,848.509000)
(2.098575e-01,847.942000)
(2.122287e-01,850.112000)
(2.146133e-01,849.963000)
(2.170112e-01,850.545000)
(2.194224e-01,850.027000)
(2.218470e-01,854.448000)
(2.242848e-01,851.368000)
(2.267360e-01,851.349000)
(2.292005e-01,851.947000)
(2.316784e-01,852.693000)
(2.341695e-01,853.289000)
(2.366740e-01,852.710000)
(2.391918e-01,854.879000)
(2.417229e-01,853.058000)
(2.442674e-01,853.456000)
(2.468251e-01,852.206000)
(2.493962e-01,855.589000)
(2.519806e-01,853.875000)
(2.545783e-01,855.832000)
(2.571894e-01,855.151000)
(2.598138e-01,854.328000)
(2.624515e-01,855.523000)
(2.651025e-01,853.878000)
(2.677668e-01,856.638000)
(2.704445e-01,856.225000)
(2.731354e-01,857.527000)
(2.758397e-01,858.881000)
(2.785574e-01,858.295000)
(2.812883e-01,857.263000)
(2.840326e-01,857.527000)
(2.867902e-01,858.376000)
(2.895611e-01,859.129000)
(2.923453e-01,859.184000)
(2.951428e-01,858.682000)
(2.979537e-01,857.639000)
(3.007779e-01,859.984000)
(3.036154e-01,859.833000)
(3.064663e-01,859.750000)
(3.093304e-01,860.134000)
(3.122079e-01,859.333000)
(3.150987e-01,860.822000)
(3.180029e-01,859.574000)
(3.209203e-01,860.830000)
(3.238511e-01,862.076000)
(3.267952e-01,862.008000)
(3.297526e-01,860.983000)
(3.327233e-01,861.420000)
(3.357074e-01,863.390000)
(3.387048e-01,862.164000)
(3.417155e-01,861.256000)
(3.447395e-01,862.245000)
(3.477768e-01,862.768000)
(3.508275e-01,864.228000)
(3.538915e-01,863.333000)
(3.569688e-01,863.856000)
(3.600594e-01,864.601000)
(3.631634e-01,864.016000)
(3.662806e-01,863.571000)
(3.694112e-01,862.756000)
(3.725551e-01,864.180000)
(3.757124e-01,864.712000)
(3.788829e-01,864.444000)
(3.820668e-01,863.535000)
(3.852640e-01,867.256000)
(3.884745e-01,865.771000)
(3.916984e-01,864.276000)
(3.949356e-01,865.228000)
(3.981861e-01,866.084000)
(4.014499e-01,865.753000)
(4.047270e-01,866.405000)
(4.080175e-01,866.660000)
(4.113212e-01,867.003000)
(4.146383e-01,865.061000)
(4.179688e-01,867.715000)
(4.213125e-01,866.210000)
(4.246696e-01,865.140000)
(4.280400e-01,866.221000)
(4.314236e-01,867.024000)
(4.348207e-01,867.017000)
(4.382310e-01,867.302000)
(4.416547e-01,866.372000)
(4.450917e-01,868.504000)
(4.485420e-01,865.772000)
(4.520056e-01,865.862000)
(4.554826e-01,867.472000)
(4.589729e-01,867.736000)
(4.624765e-01,865.098000)
(4.659934e-01,868.559000)
(4.695237e-01,868.615000)
(4.730672e-01,866.136000)
(4.766241e-01,868.007000)
(4.801943e-01,865.862000)
(4.837779e-01,869.147000)
(4.873747e-01,867.932000)
(4.909849e-01,870.978000)
(4.946084e-01,868.189000)
(4.982452e-01,868.864000)
(5.018953e-01,866.600000)
(5.055588e-01,870.042000)
(5.092356e-01,868.512000)
(5.129257e-01,867.172000)
(5.166291e-01,869.350000)
(5.203459e-01,868.791000)
(5.240759e-01,868.484000)
(5.278193e-01,868.596000)
(5.315760e-01,868.204000)
(5.353461e-01,866.366000)
(5.391294e-01,868.751000)
(5.429261e-01,868.132000)
(5.467361e-01,867.987000)
(5.505594e-01,868.158000)
(5.543961e-01,868.153000)
(5.582460e-01,868.878000)
(5.621093e-01,867.296000)
(5.659860e-01,868.882000)
(5.698759e-01,869.318000)
(5.737791e-01,868.215000)
(5.776957e-01,870.842000)
(5.816256e-01,867.969000)
(5.855688e-01,868.094000)
(5.895254e-01,869.105000)
(5.934952e-01,868.047000)
(5.974784e-01,869.975000)
(6.014749e-01,870.686000)
(6.054847e-01,869.692000)
(6.095079e-01,871.219000)
(6.135444e-01,870.757000)
(6.175941e-01,870.891000)
(6.216572e-01,869.589000)
(6.257337e-01,870.718000)
(6.298234e-01,871.882000)
(6.339265e-01,869.981000)
(6.380429e-01,869.811000)
(6.421726e-01,870.194000)
(6.463157e-01,872.412000)
(6.504720e-01,869.723000)
(6.546417e-01,870.566000)
(6.588247e-01,871.845000)
(6.630211e-01,870.763000)
(6.672307e-01,870.391000)
(6.714537e-01,871.158000)
(6.756900e-01,871.935000)
(6.799396e-01,871.799000)
(6.842025e-01,871.391000)
(6.884788e-01,870.310000)
(6.927684e-01,869.860000)
(6.970713e-01,871.402000)
(7.013875e-01,870.725000)
(7.057171e-01,870.919000)
(7.100599e-01,871.994000)
(7.144161e-01,871.057000)
(7.187856e-01,871.747000)
(7.231685e-01,871.606000)
(7.275646e-01,872.242000)
(7.319741e-01,871.760000)
(7.363969e-01,872.753000)
(7.408330e-01,871.082000)
(7.452824e-01,872.729000)
(7.497452e-01,871.000000)
(7.542213e-01,872.599000)
(7.587107e-01,871.328000)
(7.632134e-01,870.717000)
(7.677295e-01,872.322000)
(7.722589e-01,872.564000)
(7.768016e-01,872.514000)
(7.813576e-01,872.700000)
(7.859269e-01,873.477000)
(7.905096e-01,872.112000)
(7.951055e-01,873.209000)
(7.997148e-01,872.672000)
(8.043375e-01,872.699000)
(8.089734e-01,872.695000)
(8.136227e-01,872.147000)
(8.182853e-01,871.886000)
(8.229612e-01,872.227000)
(8.276504e-01,873.192000)
(8.323530e-01,873.484000)
(8.370688e-01,873.070000)
(8.417980e-01,871.523000)
(8.465405e-01,872.738000)
(8.512964e-01,872.484000)
(8.560656e-01,872.129000)
(8.608480e-01,873.057000)
(8.656438e-01,873.181000)
(8.704530e-01,872.972000)
(8.752754e-01,872.572000)
(8.801112e-01,873.200000)
(8.849603e-01,874.103000)
(8.898227e-01,872.394000)
(8.946984e-01,872.879000)
(8.995875e-01,873.281000)
(9.044899e-01,873.351000)
(9.094056e-01,873.733000)
(9.143346e-01,874.442000)
(9.192769e-01,872.830000)
(9.242326e-01,873.639000)
(9.292016e-01,872.614000)
(9.341839e-01,872.817000)
(9.391795e-01,874.223000)
(9.441885e-01,874.268000)
(9.492107e-01,873.116000)
(9.542463e-01,873.533000)
(9.592952e-01,873.836000)
(9.643575e-01,872.638000)
(9.694331e-01,873.218000)
(9.745219e-01,873.497000)
(9.796241e-01,873.887000)
(9.847397e-01,873.019000)
(9.898685e-01,873.946000)
(9.950107e-01,873.494000)
(1.000166e+00,873.358000)
(1.005335e+00,874.494000)
(1.010517e+00,874.414000)
(1.015713e+00,873.781000)
(1.020921e+00,873.586000)
(1.026143e+00,873.209000)
(1.031379e+00,873.543000)
(1.036628e+00,875.143000)
(1.041890e+00,873.992000)
(1.047165e+00,874.821000)
(1.052454e+00,873.913000)
(1.057756e+00,874.231000)
(1.063071e+00,874.000000)
(1.068400e+00,875.515000)
(1.073742e+00,875.378000)
};

    \addplot [mark=none, green, thick ] coordinates {
(4.097600e-05,3.615710)
(8.094400e-05,8.602650)
(1.342400e-04,14.228500)
(2.008480e-04,21.070800)
(2.807680e-04,29.478900)
(3.740160e-04,39.443500)
(4.805920e-04,50.039800)
(6.004960e-04,62.880800)
(7.337120e-04,77.331000)
(8.802400e-04,93.152900)
(1.040112e-03,109.224000)
(1.213296e-03,126.303000)
(1.399792e-03,146.163000)
(1.599616e-03,169.283000)
(1.812768e-03,192.471000)
(2.039232e-03,216.507000)
(2.279024e-03,243.263000)
(2.532128e-03,269.143000)
(2.798576e-03,298.568000)
(3.078320e-03,327.135000)
(3.371408e-03,359.442000)
(3.677792e-03,393.789000)
(3.997520e-03,425.584000)
(4.330560e-03,455.873000)
(4.676928e-03,470.492000)
(5.036608e-03,381.857000)
(5.409616e-03,350.759000)
(5.795952e-03,357.298000)
(6.195600e-03,366.047000)
(6.608576e-03,373.527000)
(7.034864e-03,384.131000)
(7.474480e-03,393.610000)
(7.927424e-03,403.449000)
(8.393680e-03,410.610000)
(8.873248e-03,418.024000)
(9.366160e-03,429.141000)
(9.872384e-03,433.569000)
(1.039192e-02,443.465000)
(1.092480e-02,449.956000)
(1.147098e-02,456.844000)
(1.203050e-02,460.459000)
(1.260333e-02,465.245000)
(1.318949e-02,474.633000)
(1.378896e-02,478.219000)
(1.440176e-02,484.859000)
(1.502787e-02,489.304000)
(1.566731e-02,496.068000)
(1.632008e-02,510.785000)
(1.698616e-02,513.272000)
(1.766557e-02,518.380000)
(1.835829e-02,521.767000)
(1.906434e-02,524.176000)
(1.978371e-02,528.456000)
(2.051640e-02,532.080000)
(2.126242e-02,535.530000)
(2.202176e-02,538.626000)
(2.279442e-02,541.458000)
(2.358038e-02,544.946000)
(2.437970e-02,547.685000)
(2.519232e-02,549.785000)
(2.601826e-02,552.317000)
(2.685752e-02,555.989000)
(2.771011e-02,557.632000)
(2.857602e-02,560.711000)
(2.945525e-02,561.715000)
(3.034781e-02,564.585000)
(3.125368e-02,565.581000)
(3.217288e-02,567.668000)
(3.310539e-02,569.016000)
(3.405123e-02,570.656000)
(3.501040e-02,572.267000)
(3.598288e-02,573.748000)
(3.696869e-02,575.527000)
(3.796781e-02,576.946000)
(3.898026e-02,578.767000)
(4.000602e-02,578.996000)
(4.104512e-02,580.893000)
(4.209752e-02,581.064000)
(4.316326e-02,582.390000)
(4.424232e-02,584.833000)
(4.533470e-02,586.322000)
(4.644040e-02,587.277000)
(4.755942e-02,588.300000)
(4.869176e-02,589.186000)
(4.983742e-02,590.231000)
(5.099642e-02,591.776000)
(5.216872e-02,592.852000)
(5.335435e-02,593.298000)
(5.455330e-02,595.545000)
(5.576557e-02,594.892000)
(5.699117e-02,595.363000)
(5.823008e-02,596.776000)
(5.948232e-02,597.205000)
(6.074789e-02,598.168000)
(6.202677e-02,599.846000)
(6.331896e-02,599.616000)
(6.462450e-02,601.138000)
(6.594334e-02,602.324000)
(6.727550e-02,601.795000)
(6.862099e-02,602.366000)
(6.997981e-02,603.613000)
(7.135194e-02,604.432000)
(7.273739e-02,604.814000)
(7.413618e-02,606.088000)
(7.554827e-02,606.329000)
(7.697370e-02,606.952000)
(7.841243e-02,607.169000)
(7.986450e-02,608.845000)
(8.132987e-02,608.271000)
(8.280859e-02,609.228000)
(8.430061e-02,609.543000)
(8.580597e-02,610.221000)
(8.732464e-02,610.576000)
(8.885662e-02,611.015000)
(9.040194e-02,611.600000)
(9.196058e-02,611.708000)
(9.353254e-02,613.273000)
(9.511782e-02,612.495000)
(9.671642e-02,613.162000)
(9.832834e-02,614.889000)
(9.995358e-02,614.259000)
(1.015922e-01,614.487000)
(1.032440e-01,615.373000)
(1.049092e-01,615.781000)
(1.065878e-01,615.918000)
(1.082796e-01,616.356000)
(1.099848e-01,617.321000)
(1.117033e-01,617.771000)
(1.134351e-01,617.768000)
(1.151803e-01,618.091000)
(1.169387e-01,618.546000)
(1.187105e-01,619.001000)
(1.204956e-01,618.873000)
(1.222940e-01,618.831000)
(1.241058e-01,619.661000)
(1.259309e-01,619.086000)
(1.277693e-01,620.400000)
(1.296210e-01,620.545000)
(1.314860e-01,620.187000)
(1.333644e-01,621.525000)
(1.352560e-01,621.204000)
(1.371610e-01,622.473000)
(1.390794e-01,621.559000)
(1.410110e-01,622.078000)
(1.429560e-01,622.558000)
(1.449143e-01,622.512000)
(1.468859e-01,623.196000)
(1.488708e-01,623.074000)
(1.508691e-01,623.698000)
(1.528806e-01,623.610000)
(1.549055e-01,624.067000)
(1.569437e-01,623.570000)
(1.589953e-01,624.327000)
(1.610601e-01,624.362000)
(1.631383e-01,624.752000)
(1.652298e-01,624.330000)
(1.673347e-01,624.717000)
(1.694528e-01,625.126000)
(1.715843e-01,625.430000)
(1.737291e-01,625.138000)
(1.758872e-01,625.736000)
(1.780586e-01,625.580000)
(1.802434e-01,626.244000)
(1.824414e-01,625.871000)
(1.846528e-01,627.063000)
(1.868776e-01,626.297000)
(1.891156e-01,627.647000)
(1.913670e-01,626.711000)
(1.936316e-01,627.307000)
(1.959096e-01,628.125000)
(1.982010e-01,628.130000)
(2.005056e-01,628.533000)
(2.028236e-01,627.722000)
(2.051549e-01,627.990000)
(2.074995e-01,628.042000)
(2.098575e-01,627.515000)
(2.122287e-01,628.288000)
(2.146133e-01,628.230000)
(2.170112e-01,628.705000)
(2.194224e-01,628.829000)
(2.218470e-01,628.565000)
(2.242848e-01,629.393000)
(2.267360e-01,629.370000)
(2.292005e-01,629.575000)
(2.316784e-01,630.361000)
(2.341695e-01,629.505000)
(2.366740e-01,629.239000)
(2.391918e-01,630.117000)
(2.417229e-01,629.685000)
(2.442674e-01,630.395000)
(2.468251e-01,630.002000)
(2.493962e-01,630.142000)
(2.519806e-01,630.682000)
(2.545783e-01,630.325000)
(2.571894e-01,630.860000)
(2.598138e-01,631.095000)
(2.624515e-01,630.935000)
(2.651025e-01,631.021000)
(2.677668e-01,632.254000)
(2.704445e-01,631.447000)
(2.731354e-01,631.680000)
(2.758397e-01,631.508000)
(2.785574e-01,632.038000)
(2.812883e-01,631.712000)
(2.840326e-01,631.398000)
(2.867902e-01,631.284000)
(2.895611e-01,632.238000)
(2.923453e-01,631.727000)
(2.951428e-01,632.576000)
(2.979537e-01,632.419000)
(3.007779e-01,632.380000)
(3.036154e-01,632.257000)
(3.064663e-01,632.594000)
(3.093304e-01,632.952000)
(3.122079e-01,633.343000)
(3.150987e-01,632.608000)
(3.180029e-01,633.334000)
(3.209203e-01,632.868000)
(3.238511e-01,633.351000)
(3.267952e-01,633.349000)
(3.297526e-01,633.294000)
(3.327233e-01,633.693000)
(3.357074e-01,633.943000)
(3.387048e-01,634.256000)
(3.417155e-01,633.455000)
(3.447395e-01,633.645000)
(3.477768e-01,633.645000)
(3.508275e-01,634.386000)
(3.538915e-01,634.248000)
(3.569688e-01,633.512000)
(3.600594e-01,633.680000)
(3.631634e-01,633.435000)
(3.662806e-01,633.773000)
(3.694112e-01,633.912000)
(3.725551e-01,634.728000)
(3.757124e-01,633.617000)
(3.788829e-01,634.310000)
(3.820668e-01,633.696000)
(3.852640e-01,634.398000)
(3.884745e-01,634.234000)
(3.916984e-01,635.157000)
(3.949356e-01,634.901000)
(3.981861e-01,634.230000)
(4.014499e-01,634.359000)
(4.047270e-01,634.540000)
(4.080175e-01,634.428000)
(4.113212e-01,634.292000)
(4.146383e-01,634.337000)
(4.179688e-01,636.147000)
(4.213125e-01,634.778000)
(4.246696e-01,634.762000)
(4.280400e-01,634.937000)
(4.314236e-01,635.223000)
(4.348207e-01,634.480000)
(4.382310e-01,635.142000)
(4.416547e-01,634.664000)
(4.450917e-01,635.120000)
(4.485420e-01,635.099000)
(4.520056e-01,635.338000)
(4.554826e-01,634.948000)
(4.589729e-01,635.568000)
(4.624765e-01,635.353000)
(4.659934e-01,635.152000)
(4.695237e-01,634.732000)
(4.730672e-01,635.095000)
(4.766241e-01,635.777000)
(4.801943e-01,635.015000)
(4.837779e-01,635.055000)
(4.873747e-01,635.837000)
(4.909849e-01,635.542000)
(4.946084e-01,635.694000)
(4.982452e-01,635.598000)
(5.018953e-01,636.181000)
(5.055588e-01,635.645000)
(5.092356e-01,635.925000)
(5.129257e-01,634.904000)
(5.166291e-01,635.679000)
(5.203459e-01,635.723000)
(5.240759e-01,636.149000)
(5.278193e-01,635.895000)
(5.315760e-01,636.120000)
(5.353461e-01,635.736000)
(5.391294e-01,635.789000)
(5.429261e-01,635.306000)
(5.467361e-01,636.085000)
(5.505594e-01,636.209000)
(5.543961e-01,636.054000)
(5.582460e-01,636.011000)
(5.621093e-01,635.486000)
(5.659860e-01,635.328000)
(5.698759e-01,635.628000)
(5.737791e-01,635.547000)
(5.776957e-01,635.701000)
(5.816256e-01,635.816000)
(5.855688e-01,635.769000)
(5.895254e-01,635.625000)
(5.934952e-01,635.298000)
(5.974784e-01,635.460000)
(6.014749e-01,635.980000)
(6.054847e-01,635.612000)
(6.095079e-01,635.940000)
(6.135444e-01,635.062000)
(6.175941e-01,635.415000)
(6.216572e-01,636.216000)
(6.257337e-01,635.887000)
(6.298234e-01,636.031000)
(6.339265e-01,636.234000)
(6.380429e-01,635.622000)
(6.421726e-01,636.399000)
(6.463157e-01,635.620000)
(6.504720e-01,635.397000)
(6.546417e-01,635.493000)
(6.588247e-01,635.414000)
(6.630211e-01,635.618000)
(6.672307e-01,636.025000)
(6.714537e-01,636.319000)
(6.756900e-01,636.431000)
(6.799396e-01,636.291000)
(6.842025e-01,636.431000)
(6.884788e-01,636.261000)
(6.927684e-01,635.977000)
(6.970713e-01,636.280000)
(7.013875e-01,635.705000)
(7.057171e-01,635.832000)
(7.100599e-01,636.517000)
(7.144161e-01,635.982000)
(7.187856e-01,635.931000)
(7.231685e-01,636.479000)
(7.275646e-01,636.239000)
(7.319741e-01,636.078000)
(7.363969e-01,636.201000)
(7.408330e-01,636.682000)
(7.452824e-01,636.500000)
(7.497452e-01,636.233000)
(7.542213e-01,636.025000)
(7.587107e-01,636.594000)
(7.632134e-01,635.907000)
(7.677295e-01,636.089000)
(7.722589e-01,635.883000)
(7.768016e-01,636.054000)
(7.813576e-01,636.077000)
(7.859269e-01,636.332000)
(7.905096e-01,635.607000)
(7.951055e-01,635.549000)
(7.997148e-01,635.956000)
(8.043375e-01,635.684000)
(8.089734e-01,636.589000)
(8.136227e-01,635.900000)
(8.182853e-01,636.152000)
(8.229612e-01,636.556000)
(8.276504e-01,636.355000)
(8.323530e-01,635.902000)
(8.370688e-01,635.423000)
(8.417980e-01,636.412000)
(8.465405e-01,635.923000)
(8.512964e-01,636.042000)
(8.560656e-01,636.285000)
(8.608480e-01,635.871000)
(8.656438e-01,635.998000)
(8.704530e-01,636.220000)
(8.752754e-01,636.518000)
(8.801112e-01,635.700000)
(8.849603e-01,636.583000)
(8.898227e-01,635.833000)
(8.946984e-01,636.417000)
(8.995875e-01,636.207000)
(9.044899e-01,636.159000)
(9.094056e-01,636.165000)
(9.143346e-01,636.615000)
(9.192769e-01,635.722000)
(9.242326e-01,635.650000)
(9.292016e-01,636.024000)
(9.341839e-01,635.865000)
(9.391795e-01,635.893000)
(9.441885e-01,635.595000)
(9.492107e-01,636.195000)
(9.542463e-01,635.782000)
(9.592952e-01,636.317000)
(9.643575e-01,636.031000)
(9.694331e-01,635.929000)
(9.745219e-01,636.160000)
(9.796241e-01,636.341000)
(9.847397e-01,636.389000)
(9.898685e-01,635.738000)
(9.950107e-01,636.358000)
(1.000166e+00,635.802000)
(1.005335e+00,636.221000)
(1.010517e+00,636.248000)
(1.015713e+00,635.831000)
(1.020921e+00,635.967000)
(1.026143e+00,636.509000)
(1.031379e+00,635.696000)
(1.036628e+00,636.624000)
(1.041890e+00,636.325000)
(1.047165e+00,636.178000)
(1.052454e+00,636.076000)
(1.057756e+00,636.175000)
(1.063071e+00,636.268000)
(1.068400e+00,635.879000)
(1.073742e+00,636.068000)
};

    \addplot [mark=none, red, thick ] coordinates {
(4.097600e-05,2.328800)
(8.094400e-05,5.167480)
(1.342400e-04,8.460460)
(2.008480e-04,12.554700)
(2.807680e-04,17.472200)
(3.740160e-04,23.223300)
(4.805920e-04,29.192600)
(6.004960e-04,36.213700)
(7.337120e-04,44.247500)
(8.802400e-04,52.667500)
(1.040112e-03,61.057300)
(1.213296e-03,70.679600)
(1.399792e-03,80.814200)
(1.599616e-03,91.407000)
(1.812768e-03,103.026000)
(2.039232e-03,114.194000)
(2.279024e-03,124.953000)
(2.532128e-03,136.598000)
(2.798576e-03,149.625000)
(3.078320e-03,162.715000)
(3.371408e-03,169.248000)
(3.677792e-03,181.587000)
(3.997520e-03,197.025000)
(4.330560e-03,201.483000)
(4.676928e-03,211.955000)
(5.036608e-03,220.973000)
(5.409616e-03,226.669000)
(5.795952e-03,239.625000)
(6.195600e-03,252.049000)
(6.608576e-03,259.050000)
(7.034864e-03,270.825000)
(7.474480e-03,279.788000)
(7.927424e-03,290.901000)
(8.393680e-03,300.518000)
(8.873248e-03,310.401000)
(9.366160e-03,323.064000)
(9.872384e-03,330.865000)
(1.039192e-02,341.724000)
(1.092480e-02,340.810000)
(1.147098e-02,351.701000)
(1.203050e-02,361.070000)
(1.260333e-02,367.481000)
(1.318949e-02,378.003000)
(1.378896e-02,384.798000)
(1.440176e-02,394.935000)
(1.502787e-02,400.454000)
(1.566731e-02,407.905000)
(1.632008e-02,415.108000)
(1.698616e-02,421.694000)
(1.766557e-02,429.909000)
(1.835829e-02,435.399000)
(1.906434e-02,441.777000)
(1.978371e-02,449.020000)
(2.051640e-02,455.302000)
(2.126242e-02,462.198000)
(2.202176e-02,462.292000)
(2.279442e-02,472.599000)
(2.358038e-02,479.415000)
(2.437970e-02,472.641000)
(2.519232e-02,481.606000)
(2.601826e-02,490.465000)
(2.685752e-02,482.229000)
(2.771011e-02,493.104000)
(2.857602e-02,503.176000)
(2.945525e-02,504.571000)
(3.034781e-02,510.684000)
(3.125368e-02,515.281000)
(3.217288e-02,520.914000)
(3.310539e-02,526.361000)
(3.405123e-02,530.146000)
(3.501040e-02,532.044000)
(3.598288e-02,536.330000)
(3.696869e-02,538.022000)
(3.796781e-02,541.570000)
(3.898026e-02,545.893000)
(4.000602e-02,547.820000)
(4.104512e-02,551.693000)
(4.209752e-02,555.775000)
(4.316326e-02,558.420000)
(4.424232e-02,562.576000)
(4.533470e-02,566.759000)
(4.644040e-02,568.550000)
(4.755942e-02,572.803000)
(4.869176e-02,577.242000)
(4.983742e-02,580.084000)
(5.099642e-02,582.343000)
(5.216872e-02,586.941000)
(5.335435e-02,587.669000)
(5.455330e-02,589.877000)
(5.576557e-02,593.047000)
(5.699117e-02,596.626000)
(5.823008e-02,600.233000)
(5.948232e-02,602.044000)
(6.074789e-02,606.799000)
(6.202677e-02,616.272000)
(6.331896e-02,616.908000)
(6.462450e-02,611.862000)
(6.594334e-02,615.047000)
(6.727550e-02,615.899000)
(6.862099e-02,618.098000)
(6.997981e-02,621.396000)
(7.135194e-02,621.734000)
(7.273739e-02,625.041000)
(7.413618e-02,627.801000)
(7.554827e-02,627.408000)
(7.697370e-02,630.630000)
(7.841243e-02,634.119000)
(7.986450e-02,634.725000)
(8.132987e-02,637.254000)
(8.280859e-02,639.463000)
(8.430061e-02,639.101000)
(8.580597e-02,643.361000)
(8.732464e-02,643.136000)
(8.885662e-02,646.922000)
(9.040194e-02,646.447000)
(9.196058e-02,649.946000)
(9.353254e-02,650.102000)
(9.511782e-02,652.737000)
(9.671642e-02,652.288000)
(9.832834e-02,655.153000)
(9.995358e-02,655.824000)
(1.015922e-01,658.591000)
(1.032440e-01,658.962000)
(1.049092e-01,659.208000)
(1.065878e-01,661.872000)
(1.082796e-01,662.086000)
(1.099848e-01,665.623000)
(1.117033e-01,665.461000)
(1.134351e-01,666.501000)
(1.151803e-01,670.229000)
(1.169387e-01,668.589000)
(1.187105e-01,669.276000)
(1.204956e-01,673.232000)
(1.222940e-01,671.869000)
(1.241058e-01,673.094000)
(1.259309e-01,673.371000)
(1.277693e-01,676.517000)
(1.296210e-01,676.290000)
(1.314860e-01,676.512000)
(1.333644e-01,678.683000)
(1.352560e-01,679.041000)
(1.371610e-01,681.629000)
(1.390794e-01,680.400000)
(1.410110e-01,681.268000)
(1.429560e-01,683.033000)
(1.449143e-01,683.360000)
(1.468859e-01,683.475000)
(1.488708e-01,685.411000)
(1.508691e-01,687.330000)
(1.528806e-01,687.791000)
(1.549055e-01,689.030000)
(1.569437e-01,688.963000)
(1.589953e-01,689.347000)
(1.610601e-01,690.661000)
(1.631383e-01,691.373000)
(1.652298e-01,691.710000)
(1.673347e-01,691.753000)
(1.694528e-01,692.624000)
(1.715843e-01,693.530000)
(1.737291e-01,693.083000)
(1.758872e-01,695.212000)
(1.780586e-01,696.022000)
(1.802434e-01,696.289000)
(1.824414e-01,696.378000)
(1.846528e-01,696.515000)
(1.868776e-01,697.847000)
(1.891156e-01,697.387000)
(1.913670e-01,698.656000)
(1.936316e-01,699.948000)
(1.959096e-01,700.934000)
(1.982010e-01,699.025000)
(2.005056e-01,700.351000)
(2.028236e-01,700.370000)
(2.051549e-01,702.033000)
(2.074995e-01,702.066000)
(2.098575e-01,701.499000)
(2.122287e-01,701.349000)
(2.146133e-01,703.382000)
(2.170112e-01,703.518000)
(2.194224e-01,704.608000)
(2.218470e-01,704.679000)
(2.242848e-01,706.219000)
(2.267360e-01,706.066000)
(2.292005e-01,707.177000)
(2.316784e-01,708.051000)
(2.341695e-01,707.366000)
(2.366740e-01,707.871000)
(2.391918e-01,708.380000)
(2.417229e-01,708.770000)
(2.442674e-01,710.173000)
(2.468251e-01,708.548000)
(2.493962e-01,710.555000)
(2.519806e-01,709.651000)
(2.545783e-01,710.952000)
(2.571894e-01,711.352000)
(2.598138e-01,711.712000)
(2.624515e-01,710.676000)
(2.651025e-01,713.089000)
(2.677668e-01,714.074000)
(2.704445e-01,713.637000)
(2.731354e-01,713.600000)
(2.758397e-01,713.774000)
(2.785574e-01,713.739000)
(2.812883e-01,713.932000)
(2.840326e-01,716.346000)
(2.867902e-01,715.130000)
(2.895611e-01,714.815000)
(2.923453e-01,716.397000)
(2.951428e-01,716.160000)
(2.979537e-01,715.899000)
(3.007779e-01,717.669000)
(3.036154e-01,716.753000)
(3.064663e-01,717.426000)
(3.093304e-01,717.325000)
(3.122079e-01,718.004000)
(3.150987e-01,717.122000)
(3.180029e-01,717.657000)
(3.209203e-01,717.963000)
(3.238511e-01,719.283000)
(3.267952e-01,719.441000)
(3.297526e-01,718.821000)
(3.327233e-01,719.278000)
(3.357074e-01,720.087000)
(3.387048e-01,718.561000)
(3.417155e-01,720.593000)
(3.447395e-01,721.096000)
(3.477768e-01,720.088000)
(3.508275e-01,720.553000)
(3.538915e-01,720.513000)
(3.569688e-01,720.778000)
(3.600594e-01,720.583000)
(3.631634e-01,722.178000)
(3.662806e-01,721.078000)
(3.694112e-01,720.662000)
(3.725551e-01,722.795000)
(3.757124e-01,722.918000)
(3.788829e-01,721.734000)
(3.820668e-01,722.451000)
(3.852640e-01,723.522000)
(3.884745e-01,722.403000)
(3.916984e-01,723.969000)
(3.949356e-01,723.354000)
(3.981861e-01,723.008000)
(4.014499e-01,723.376000)
(4.047270e-01,723.593000)
(4.080175e-01,723.309000)
(4.113212e-01,723.691000)
(4.146383e-01,723.668000)
(4.179688e-01,724.072000)
(4.213125e-01,724.776000)
(4.246696e-01,724.371000)
(4.280400e-01,725.122000)
(4.314236e-01,724.867000)
(4.348207e-01,724.782000)
(4.382310e-01,725.265000)
(4.416547e-01,725.378000)
(4.450917e-01,725.554000)
(4.485420e-01,726.393000)
(4.520056e-01,725.531000)
(4.554826e-01,726.331000)
(4.589729e-01,726.387000)
(4.624765e-01,725.988000)
(4.659934e-01,726.897000)
(4.695237e-01,726.970000)
(4.730672e-01,727.288000)
(4.766241e-01,726.895000)
(4.801943e-01,727.315000)
(4.837779e-01,727.580000)
(4.873747e-01,728.821000)
(4.909849e-01,728.081000)
(4.946084e-01,728.304000)
(4.982452e-01,728.277000)
(5.018953e-01,728.497000)
(5.055588e-01,728.282000)
(5.092356e-01,728.401000)
(5.129257e-01,729.301000)
(5.166291e-01,729.056000)
(5.203459e-01,728.930000)
(5.240759e-01,729.526000)
(5.278193e-01,729.315000)
(5.315760e-01,729.901000)
(5.353461e-01,729.560000)
(5.391294e-01,729.949000)
(5.429261e-01,730.538000)
(5.467361e-01,729.835000)
(5.505594e-01,729.632000)
(5.543961e-01,730.436000)
(5.582460e-01,729.698000)
(5.621093e-01,730.332000)
(5.659860e-01,731.269000)
(5.698759e-01,730.221000)
(5.737791e-01,730.580000)
(5.776957e-01,731.029000)
(5.816256e-01,731.083000)
(5.855688e-01,731.306000)
(5.895254e-01,731.250000)
(5.934952e-01,731.211000)
(5.974784e-01,731.584000)
(6.014749e-01,731.460000)
(6.054847e-01,731.153000)
(6.095079e-01,731.682000)
(6.135444e-01,731.846000)
(6.175941e-01,732.128000)
(6.216572e-01,732.174000)
(6.257337e-01,732.063000)
(6.298234e-01,732.110000)
(6.339265e-01,732.131000)
(6.380429e-01,732.188000)
(6.421726e-01,732.348000)
(6.463157e-01,732.136000)
(6.504720e-01,732.758000)
(6.546417e-01,732.624000)
(6.588247e-01,732.605000)
(6.630211e-01,732.996000)
(6.672307e-01,732.341000)
(6.714537e-01,732.929000)
(6.756900e-01,733.089000)
(6.799396e-01,733.158000)
(6.842025e-01,733.080000)
(6.884788e-01,733.065000)
(6.927684e-01,733.323000)
(6.970713e-01,733.582000)
(7.013875e-01,731.072000)
(7.057171e-01,733.334000)
(7.100599e-01,733.323000)
(7.144161e-01,733.577000)
(7.187856e-01,734.137000)
(7.231685e-01,733.922000)
(7.275646e-01,734.217000)
(7.319741e-01,734.277000)
(7.363969e-01,734.166000)
(7.408330e-01,734.547000)
(7.452824e-01,734.323000)
(7.497452e-01,734.407000)
(7.542213e-01,734.469000)
(7.587107e-01,735.010000)
(7.632134e-01,734.959000)
(7.677295e-01,734.351000)
(7.722589e-01,734.912000)
(7.768016e-01,734.834000)
(7.813576e-01,734.736000)
(7.859269e-01,735.233000)
(7.905096e-01,735.028000)
(7.951055e-01,734.765000)
(7.997148e-01,735.153000)
(8.043375e-01,734.453000)
(8.089734e-01,735.308000)
(8.136227e-01,735.502000)
(8.182853e-01,735.256000)
(8.229612e-01,735.557000)
(8.276504e-01,735.049000)
(8.323530e-01,735.767000)
(8.370688e-01,735.641000)
(8.417980e-01,735.605000)
(8.465405e-01,735.893000)
(8.512964e-01,735.773000)
(8.560656e-01,735.733000)
(8.608480e-01,736.245000)
(8.656438e-01,735.518000)
(8.704530e-01,735.699000)
(8.752754e-01,736.215000)
(8.801112e-01,736.083000)
(8.849603e-01,735.861000)
(8.898227e-01,735.834000)
(8.946984e-01,735.883000)
(8.995875e-01,736.295000)
(9.044899e-01,736.277000)
(9.094056e-01,735.653000)
(9.143346e-01,736.381000)
(9.192769e-01,736.360000)
(9.242326e-01,736.294000)
(9.292016e-01,736.343000)
(9.341839e-01,736.451000)
(9.391795e-01,736.734000)
(9.441885e-01,736.578000)
(9.492107e-01,736.306000)
(9.542463e-01,736.676000)
(9.592952e-01,737.108000)
(9.643575e-01,736.813000)
(9.694331e-01,736.912000)
(9.745219e-01,736.861000)
(9.796241e-01,736.820000)
(9.847397e-01,736.547000)
(9.898685e-01,736.842000)
(9.950107e-01,737.105000)
(1.000166e+00,737.025000)
(1.005335e+00,737.382000)
(1.010517e+00,737.276000)
(1.015713e+00,737.086000)
(1.020921e+00,736.894000)
(1.026143e+00,736.834000)
(1.031379e+00,737.745000)
(1.036628e+00,738.001000)
(1.041890e+00,737.398000)
(1.047165e+00,737.367000)
(1.052454e+00,736.891000)
(1.057756e+00,737.415000)
(1.063071e+00,737.450000)
(1.068400e+00,737.451000)
(1.073742e+00,737.884000)
};

    \addplot [mark=none, blue, thick ] coordinates {
(4.097600e-05,1.876260)
(8.094400e-05,3.780670)
(1.342400e-04,6.103450)
(2.008480e-04,9.151740)
(2.807680e-04,13.012400)
(3.740160e-04,17.362900)
(4.805920e-04,22.310400)
(6.004960e-04,27.969600)
(7.337120e-04,34.307800)
(8.802400e-04,41.067800)
(1.040112e-03,48.311700)
(1.213296e-03,54.778600)
(1.399792e-03,63.232700)
(1.599616e-03,75.258300)
(1.812768e-03,85.526400)
(2.039232e-03,94.353700)
(2.279024e-03,107.223000)
(2.532128e-03,117.549000)
(2.798576e-03,129.274000)
(3.078320e-03,142.904000)
(3.371408e-03,155.307000)
(3.677792e-03,168.865000)
(3.997520e-03,183.044000)
(4.330560e-03,195.203000)
(4.676928e-03,200.885000)
(5.036608e-03,222.956000)
(5.409616e-03,229.535000)
(5.795952e-03,239.625000)
(6.195600e-03,249.030000)
(6.608576e-03,259.414000)
(7.034864e-03,269.711000)
(7.474480e-03,281.420000)
(7.927424e-03,292.565000)
(8.393680e-03,304.679000)
(8.873248e-03,318.367000)
(9.366160e-03,328.603000)
(9.872384e-03,339.965000)
(1.039192e-02,352.930000)
(1.092480e-02,359.811000)
(1.147098e-02,367.835000)
(1.203050e-02,374.746000)
(1.260333e-02,384.592000)
(1.318949e-02,396.422000)
(1.378896e-02,402.471000)
(1.440176e-02,413.877000)
(1.502787e-02,423.883000)
(1.566731e-02,431.757000)
(1.632008e-02,440.911000)
(1.698616e-02,450.206000)
(1.766557e-02,459.075000)
(1.835829e-02,471.960000)
(1.906434e-02,476.246000)
(1.978371e-02,486.110000)
(2.051640e-02,492.711000)
(2.126242e-02,501.722000)
(2.202176e-02,505.284000)
(2.279442e-02,515.539000)
(2.358038e-02,521.642000)
(2.437970e-02,525.062000)
(2.519232e-02,534.603000)
(2.601826e-02,537.579000)
(2.685752e-02,545.250000)
(2.771011e-02,553.451000)
(2.857602e-02,555.020000)
(2.945525e-02,562.588000)
(3.034781e-02,568.758000)
(3.125368e-02,577.096000)
(3.217288e-02,582.152000)
(3.310539e-02,582.931000)
(3.405123e-02,589.075000)
(3.501040e-02,595.234000)
(3.598288e-02,597.124000)
(3.696869e-02,601.933000)
(3.796781e-02,607.239000)
(3.898026e-02,612.226000)
(4.000602e-02,613.743000)
(4.104512e-02,617.710000)
(4.209752e-02,621.178000)
(4.316326e-02,626.002000)
(4.424232e-02,631.176000)
(4.533470e-02,634.883000)
(4.644040e-02,636.137000)
(4.755942e-02,640.792000)
(4.869176e-02,643.137000)
(4.983742e-02,648.668000)
(5.099642e-02,651.323000)
(5.216872e-02,653.656000)
(5.335435e-02,655.202000)
(5.455330e-02,660.546000)
(5.576557e-02,664.860000)
(5.699117e-02,669.106000)
(5.823008e-02,671.712000)
(5.948232e-02,673.288000)
(6.074789e-02,675.670000)
(6.202677e-02,678.558000)
(6.331896e-02,683.425000)
(6.462450e-02,683.964000)
(6.594334e-02,687.257000)
(6.727550e-02,687.140000)
(6.862099e-02,693.035000)
(6.997981e-02,692.174000)
(7.135194e-02,695.900000)
(7.273739e-02,697.332000)
(7.413618e-02,697.901000)
(7.554827e-02,700.813000)
(7.697370e-02,702.385000)
(7.841243e-02,703.950000)
(7.986450e-02,709.019000)
(8.132987e-02,712.155000)
(8.280859e-02,712.826000)
(8.430061e-02,713.587000)
(8.580597e-02,718.284000)
(8.732464e-02,717.255000)
(8.885662e-02,719.343000)
(9.040194e-02,720.793000)
(9.196058e-02,721.764000)
(9.353254e-02,723.608000)
(9.511782e-02,725.699000)
(9.671642e-02,725.426000)
(9.832834e-02,731.304000)
(9.995358e-02,731.331000)
(1.015922e-01,731.077000)
(1.032440e-01,736.207000)
(1.049092e-01,734.532000)
(1.065878e-01,738.518000)
(1.082796e-01,739.069000)
(1.099848e-01,739.219000)
(1.117033e-01,741.795000)
(1.134351e-01,741.786000)
(1.151803e-01,744.492000)
(1.169387e-01,745.802000)
(1.187105e-01,747.161000)
(1.204956e-01,746.412000)
(1.222940e-01,748.214000)
(1.241058e-01,751.028000)
(1.259309e-01,751.234000)
(1.277693e-01,751.459000)
(1.296210e-01,754.573000)
(1.314860e-01,754.797000)
(1.333644e-01,753.615000)
(1.352560e-01,756.356000)
(1.371610e-01,757.416000)
(1.390794e-01,758.275000)
(1.410110e-01,759.039000)
(1.429560e-01,759.565000)
(1.449143e-01,761.338000)
(1.468859e-01,762.009000)
(1.488708e-01,763.290000)
(1.508691e-01,764.009000)
(1.528806e-01,764.003000)
(1.549055e-01,765.323000)
(1.569437e-01,766.455000)
(1.589953e-01,768.067000)
(1.610601e-01,767.872000)
(1.631383e-01,769.081000)
(1.652298e-01,769.044000)
(1.673347e-01,770.251000)
(1.694528e-01,769.904000)
(1.715843e-01,771.730000)
(1.737291e-01,771.654000)
(1.758872e-01,773.823000)
(1.780586e-01,774.762000)
(1.802434e-01,773.357000)
(1.824414e-01,775.137000)
(1.846528e-01,775.459000)
(1.868776e-01,776.907000)
(1.891156e-01,776.437000)
(1.913670e-01,777.800000)
(1.936316e-01,778.667000)
(1.959096e-01,778.646000)
(1.982010e-01,777.730000)
(2.005056e-01,780.095000)
(2.028236e-01,779.104000)
(2.051549e-01,780.837000)
(2.074995e-01,781.358000)
(2.098575e-01,781.259000)
(2.122287e-01,782.345000)
(2.146133e-01,783.014000)
(2.170112e-01,784.732000)
(2.194224e-01,784.390000)
(2.218470e-01,782.881000)
(2.242848e-01,784.979000)
(2.267360e-01,785.431000)
(2.292005e-01,785.695000)
(2.316784e-01,787.176000)
(2.341695e-01,786.970000)
(2.366740e-01,786.844000)
(2.391918e-01,786.857000)
(2.417229e-01,788.413000)
(2.442674e-01,788.586000)
(2.468251e-01,789.130000)
(2.493962e-01,790.481000)
(2.519806e-01,789.780000)
(2.545783e-01,789.953000)
(2.571894e-01,792.485000)
(2.598138e-01,791.501000)
(2.624515e-01,790.919000)
(2.651025e-01,792.051000)
(2.677668e-01,791.693000)
(2.704445e-01,792.459000)
(2.731354e-01,791.634000)
(2.758397e-01,793.305000)
(2.785574e-01,794.799000)
(2.812883e-01,794.430000)
(2.840326e-01,794.530000)
(2.867902e-01,795.217000)
(2.895611e-01,794.757000)
(2.923453e-01,796.716000)
(2.951428e-01,796.012000)
(2.979537e-01,796.119000)
(3.007779e-01,796.888000)
(3.036154e-01,796.881000)
(3.064663e-01,797.724000)
(3.093304e-01,797.729000)
(3.122079e-01,797.136000)
(3.150987e-01,798.056000)
(3.180029e-01,798.229000)
(3.209203e-01,799.072000)
(3.238511e-01,797.704000)
(3.267952e-01,800.139000)
(3.297526e-01,798.662000)
(3.327233e-01,800.288000)
(3.357074e-01,799.852000)
(3.387048e-01,799.410000)
(3.417155e-01,799.899000)
(3.447395e-01,800.322000)
(3.477768e-01,800.967000)
(3.508275e-01,801.742000)
(3.538915e-01,801.300000)
(3.569688e-01,801.625000)
(3.600594e-01,801.783000)
(3.631634e-01,801.588000)
(3.662806e-01,802.661000)
(3.694112e-01,802.498000)
(3.725551e-01,802.738000)
(3.757124e-01,803.514000)
(3.788829e-01,802.824000)
(3.820668e-01,803.442000)
(3.852640e-01,803.758000)
(3.884745e-01,804.037000)
(3.916984e-01,803.847000)
(3.949356e-01,803.980000)
(3.981861e-01,804.719000)
(4.014499e-01,805.031000)
(4.047270e-01,804.544000)
(4.080175e-01,805.455000)
(4.113212e-01,804.930000)
(4.146383e-01,806.773000)
(4.179688e-01,806.092000)
(4.213125e-01,806.017000)
(4.246696e-01,806.937000)
(4.280400e-01,805.966000)
(4.314236e-01,806.508000)
(4.348207e-01,807.621000)
(4.382310e-01,805.961000)
(4.416547e-01,807.090000)
(4.450917e-01,807.531000)
(4.485420e-01,807.382000)
(4.520056e-01,807.793000)
(4.554826e-01,807.487000)
(4.589729e-01,808.141000)
(4.624765e-01,808.978000)
(4.659934e-01,807.786000)
(4.695237e-01,808.675000)
(4.730672e-01,807.417000)
(4.766241e-01,808.455000)
(4.801943e-01,808.657000)
(4.837779e-01,809.136000)
(4.873747e-01,811.351000)
(4.909849e-01,809.362000)
(4.946084e-01,809.544000)
(4.982452e-01,810.405000)
(5.018953e-01,809.141000)
(5.055588e-01,809.431000)
(5.092356e-01,809.846000)
(5.129257e-01,810.521000)
(5.166291e-01,811.558000)
(5.203459e-01,809.634000)
(5.240759e-01,811.494000)
(5.278193e-01,812.059000)
(5.315760e-01,809.848000)
(5.353461e-01,811.230000)
(5.391294e-01,810.419000)
(5.429261e-01,811.170000)
(5.467361e-01,811.687000)
(5.505594e-01,810.407000)
(5.543961e-01,811.937000)
(5.582460e-01,810.879000)
(5.621093e-01,812.117000)
(5.659860e-01,812.040000)
(5.698759e-01,811.969000)
(5.737791e-01,811.863000)
(5.776957e-01,811.899000)
(5.816256e-01,813.307000)
(5.855688e-01,813.317000)
(5.895254e-01,812.730000)
(5.934952e-01,813.191000)
(5.974784e-01,812.781000)
(6.014749e-01,813.272000)
(6.054847e-01,812.850000)
(6.095079e-01,812.491000)
(6.135444e-01,813.027000)
(6.175941e-01,813.420000)
(6.216572e-01,813.129000)
(6.257337e-01,814.599000)
(6.298234e-01,813.235000)
(6.339265e-01,814.408000)
(6.380429e-01,814.260000)
(6.421726e-01,813.466000)
(6.463157e-01,814.557000)
(6.504720e-01,813.488000)
(6.546417e-01,815.058000)
(6.588247e-01,814.992000)
(6.630211e-01,813.727000)
(6.672307e-01,814.852000)
(6.714537e-01,814.601000)
(6.756900e-01,814.171000)
(6.799396e-01,816.314000)
(6.842025e-01,814.161000)
(6.884788e-01,816.135000)
(6.927684e-01,814.898000)
(6.970713e-01,814.568000)
(7.013875e-01,816.439000)
(7.057171e-01,815.548000)
(7.100599e-01,815.746000)
(7.144161e-01,816.034000)
(7.187856e-01,815.352000)
(7.231685e-01,816.416000)
(7.275646e-01,815.148000)
(7.319741e-01,815.708000)
(7.363969e-01,816.213000)
(7.408330e-01,815.484000)
(7.452824e-01,816.908000)
(7.497452e-01,815.217000)
(7.542213e-01,816.454000)
(7.587107e-01,816.708000)
(7.632134e-01,815.548000)
(7.677295e-01,816.940000)
(7.722589e-01,816.354000)
(7.768016e-01,816.321000)
(7.813576e-01,817.127000)
(7.859269e-01,816.814000)
(7.905096e-01,817.294000)
(7.951055e-01,817.131000)
(7.997148e-01,817.431000)
(8.043375e-01,817.227000)
(8.089734e-01,817.137000)
(8.136227e-01,817.316000)
(8.182853e-01,817.321000)
(8.229612e-01,816.653000)
(8.276504e-01,818.325000)
(8.323530e-01,815.478000)
(8.370688e-01,816.332000)
(8.417980e-01,816.332000)
(8.465405e-01,809.634000)
(8.512964e-01,812.099000)
(8.560656e-01,817.160000)
(8.608480e-01,816.577000)
(8.656438e-01,818.793000)
(8.704530e-01,817.543000)
(8.752754e-01,818.179000)
(8.801112e-01,817.770000)
(8.849603e-01,818.296000)
(8.898227e-01,818.713000)
(8.946984e-01,818.112000)
(8.995875e-01,818.860000)
(9.044899e-01,818.235000)
(9.094056e-01,817.822000)
(9.143346e-01,818.770000)
(9.192769e-01,817.844000)
(9.242326e-01,818.788000)
(9.292016e-01,818.996000)
(9.341839e-01,817.913000)
(9.391795e-01,819.652000)
(9.441885e-01,817.998000)
(9.492107e-01,819.126000)
(9.542463e-01,819.031000)
(9.592952e-01,817.958000)
(9.643575e-01,819.608000)
(9.694331e-01,818.383000)
(9.745219e-01,819.348000)
(9.796241e-01,819.768000)
(9.847397e-01,818.675000)
(9.898685e-01,820.013000)
(9.950107e-01,819.329000)
(1.000166e+00,818.585000)
(1.005335e+00,819.314000)
(1.010517e+00,818.440000)
(1.015713e+00,819.704000)
(1.020921e+00,819.179000)
(1.026143e+00,817.947000)
(1.031379e+00,819.240000)
(1.036628e+00,818.519000)
(1.041890e+00,820.296000)
(1.047165e+00,818.587000)
(1.052454e+00,818.026000)
(1.057756e+00,819.292000)
(1.063071e+00,818.632000)
(1.068400e+00,818.745000)
(1.073742e+00,819.693000)
};

    \modelplot{black}{8.792001e+02}{7.228365e-06} %%

    \modelplot{green}{6.392259e+02}{5.959868e-06} %%

    \modelplot{red}{7.470565e+02}{1.762200e-05} %%

    \modelplot{blue}{8.311088e+02}{1.669052e-05} %%

    \legend{V100,Titan V, Radeon VII, MI60}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
    samples=100,
  xmin=0,   xmax=1,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        cells={anchor=east},
        legend pos=south east,
      },
      width=5.5in,
      height=3in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, black, thick ] coordinates {
(4.094400e-05,3.212940)
(8.092800e-05,6.332770)
(1.342080e-04,10.511800)
(2.008320e-04,15.818800)
(2.807520e-04,22.113800)
(3.739680e-04,29.707100)
(4.805760e-04,38.248200)
(6.004800e-04,47.791200)
(7.336800e-04,58.281800)
(8.802240e-04,70.255500)
(1.040064e-03,81.539200)
(1.213248e-03,95.205400)
(1.399776e-03,110.048000)
(1.599600e-03,125.641000)
(1.812720e-03,141.981000)
(2.039184e-03,159.421000)
(2.278992e-03,182.246000)
(2.532096e-03,202.873000)
(2.798544e-03,225.947000)
(3.078288e-03,246.634000)
(3.371376e-03,265.800000)
(3.677760e-03,289.956000)
(3.997488e-03,316.352000)
(4.330512e-03,342.062000)
(4.676880e-03,370.118000)
(5.036592e-03,397.086000)
(5.409600e-03,428.508000)
(5.795904e-03,458.243000)
(6.195552e-03,497.340000)
(6.608544e-03,531.510000)
(7.034832e-03,564.712000)
(7.474464e-03,601.731000)
(7.927392e-03,635.146000)
(8.393664e-03,673.791000)
(8.873232e-03,713.654000)
(9.366144e-03,749.703000)
(9.872352e-03,780.540000)
(1.039190e-02,704.149000)
(1.092475e-02,678.338000)
(1.147094e-02,654.149000)
(1.203048e-02,627.216000)
(1.260331e-02,618.994000)
(1.318944e-02,605.589000)
(1.378891e-02,610.717000)
(1.440173e-02,612.629000)
(1.502784e-02,620.082000)
(1.566730e-02,625.544000)
(1.632005e-02,626.269000)
(1.698614e-02,631.605000)
(1.766554e-02,639.022000)
(1.835827e-02,644.353000)
(1.906430e-02,635.624000)
(1.978368e-02,645.749000)
(2.051635e-02,654.386000)
(2.126237e-02,660.844000)
(2.202173e-02,664.502000)
(2.279438e-02,666.945000)
(2.358034e-02,671.668000)
(2.437968e-02,677.191000)
(2.519227e-02,681.484000)
(2.601821e-02,682.478000)
(2.685749e-02,689.192000)
(2.771006e-02,691.606000)
(2.857598e-02,689.821000)
(2.945520e-02,696.023000)
(3.034776e-02,703.636000)
(3.125366e-02,708.389000)
(3.217286e-02,707.062000)
(3.310536e-02,712.254000)
(3.405120e-02,715.895000)
(3.501038e-02,716.313000)
(3.598286e-02,719.195000)
(3.696864e-02,720.696000)
(3.796776e-02,718.305000)
(3.898022e-02,724.711000)
(4.000598e-02,727.182000)
(4.104509e-02,725.629000)
(4.209749e-02,728.723000)
(4.316323e-02,733.251000)
(4.424227e-02,727.993000)
(4.533466e-02,733.452000)
(4.644038e-02,739.363000)
(4.755941e-02,732.704000)
(4.869173e-02,737.951000)
(4.983739e-02,742.965000)
(5.099640e-02,742.302000)
(5.216870e-02,745.651000)
(5.335430e-02,749.319000)
(5.455325e-02,745.926000)
(5.576554e-02,751.841000)
(5.699112e-02,748.397000)
(5.823005e-02,751.029000)
(5.948227e-02,753.736000)
(6.074784e-02,753.051000)
(6.202675e-02,757.157000)
(6.331891e-02,754.592000)
(6.462446e-02,758.407000)
(6.594331e-02,759.644000)
(6.727546e-02,758.124000)
(6.862094e-02,762.631000)
(6.997978e-02,760.110000)
(7.135190e-02,761.021000)
(7.273738e-02,759.007000)
(7.413614e-02,764.755000)
(7.554826e-02,765.023000)
(7.697366e-02,763.963000)
(7.841242e-02,765.651000)
(7.986446e-02,766.184000)
(8.132986e-02,770.985000)
(8.280854e-02,767.398000)
(8.430058e-02,771.172000)
(8.580595e-02,768.763000)
(8.732462e-02,770.519000)
(8.885659e-02,768.357000)
(9.040190e-02,770.834000)
(9.196056e-02,770.035000)
(9.353251e-02,774.692000)
(9.511781e-02,772.416000)
(9.671640e-02,775.414000)
(9.832829e-02,773.696000)
(9.995357e-02,776.003000)
(1.015921e-01,774.602000)
(1.032440e-01,778.843000)
(1.049092e-01,775.095000)
(1.065877e-01,780.552000)
(1.082796e-01,775.542000)
(1.099848e-01,779.042000)
(1.117033e-01,778.656000)
(1.134351e-01,778.629000)
(1.151802e-01,780.328000)
(1.169387e-01,779.586000)
(1.187105e-01,781.400000)
(1.204956e-01,781.076000)
(1.222940e-01,784.429000)
(1.241058e-01,783.529000)
(1.259308e-01,781.754000)
(1.277692e-01,783.541000)
(1.296209e-01,782.991000)
(1.314860e-01,785.937000)
(1.333644e-01,783.158000)
(1.352560e-01,786.831000)
(1.371610e-01,787.428000)
(1.390793e-01,784.219000)
(1.410110e-01,787.803000)
(1.429560e-01,786.568000)
(1.449142e-01,787.375000)
(1.468859e-01,790.054000)
(1.488708e-01,789.442000)
(1.508690e-01,790.544000)
(1.528806e-01,789.349000)
(1.549055e-01,789.071000)
(1.569437e-01,789.766000)
(1.589952e-01,789.107000)
(1.610601e-01,789.730000)
(1.631383e-01,792.508000)
(1.652298e-01,790.672000)
(1.673346e-01,788.687000)
(1.694528e-01,793.941000)
(1.715843e-01,792.988000)
(1.737290e-01,789.932000)
(1.758871e-01,794.277000)
(1.780586e-01,792.899000)
(1.802433e-01,791.784000)
(1.824414e-01,794.244000)
(1.846528e-01,792.358000)
(1.868775e-01,795.192000)
(1.891156e-01,794.440000)
(1.913669e-01,794.154000)
(1.936316e-01,793.735000)
(1.959096e-01,795.223000)
(1.982010e-01,797.348000)
(2.005056e-01,795.292000)
(2.028236e-01,795.980000)
(2.051549e-01,795.637000)
(2.074995e-01,796.847000)
(2.098574e-01,797.577000)
(2.122287e-01,797.877000)
(2.146133e-01,797.054000)
(2.170112e-01,797.626000)
(2.194224e-01,798.061000)
(2.218469e-01,796.280000)
(2.242848e-01,796.578000)
(2.267360e-01,797.584000)
(2.292005e-01,798.220000)
(2.316783e-01,799.185000)
(2.341695e-01,798.746000)
(2.366740e-01,797.688000)
(2.391918e-01,798.411000)
(2.417229e-01,798.251000)
(2.442673e-01,797.797000)
(2.468251e-01,799.706000)
(2.493962e-01,799.086000)
(2.519806e-01,798.250000)
(2.545783e-01,800.044000)
(2.571894e-01,800.394000)
(2.598137e-01,798.109000)
(2.624514e-01,800.932000)
(2.651024e-01,800.000000)
(2.677668e-01,800.467000)
(2.704444e-01,800.823000)
(2.731354e-01,799.702000)
(2.758397e-01,800.218000)
(2.785573e-01,800.434000)
(2.812883e-01,798.922000)
(2.840326e-01,800.994000)
(2.867901e-01,800.323000)
(2.895611e-01,800.071000)
(2.923452e-01,801.873000)
(2.951428e-01,801.969000)
(2.979537e-01,800.582000)
(3.007779e-01,801.750000)
(3.036154e-01,801.394000)
(3.064663e-01,801.180000)
(3.093304e-01,801.152000)
(3.122079e-01,801.650000)
(3.150987e-01,799.552000)
(3.180028e-01,799.042000)
(3.209203e-01,802.191000)
(3.238511e-01,803.413000)
(3.267951e-01,803.187000)
(3.297526e-01,801.903000)
(3.327233e-01,801.161000)
(3.357073e-01,803.113000)
(3.387047e-01,802.231000)
(3.417154e-01,803.351000)
(3.447395e-01,801.564000)
(3.477768e-01,802.245000)
(3.508274e-01,803.164000)
(3.538914e-01,803.534000)
(3.569688e-01,802.398000)
(3.600594e-01,803.212000)
(3.631633e-01,803.342000)
(3.662806e-01,803.584000)
(3.694112e-01,802.935000)
(3.725551e-01,803.212000)
(3.757124e-01,804.355000)
(3.788829e-01,802.763000)
(3.820668e-01,802.496000)
(3.852640e-01,802.401000)
(3.884745e-01,804.116000)
(3.916984e-01,802.806000)
(3.949356e-01,804.136000)
(3.981860e-01,802.688000)
(4.014498e-01,803.916000)
(4.047270e-01,804.868000)
(4.080174e-01,804.149000)
(4.113212e-01,804.179000)
(4.146383e-01,804.012000)
(4.179687e-01,803.561000)
(4.213125e-01,803.379000)
(4.246695e-01,804.096000)
(4.280399e-01,803.459000)
(4.314236e-01,803.143000)
(4.348206e-01,804.291000)
(4.382310e-01,804.022000)
(4.416547e-01,804.759000)
(4.450917e-01,803.949000)
(4.485420e-01,805.136000)
(4.520056e-01,804.502000)
(4.554826e-01,804.020000)
(4.589728e-01,804.813000)
(4.624764e-01,804.115000)
(4.659934e-01,804.212000)
(4.695236e-01,804.874000)
(4.730672e-01,805.549000)
(4.766241e-01,804.955000)
(4.801943e-01,805.423000)
(4.837778e-01,804.389000)
(4.873747e-01,805.722000)
(4.909848e-01,804.854000)
(4.946084e-01,805.489000)
(4.982452e-01,804.865000)
(5.018953e-01,805.457000)
(5.055588e-01,804.594000)
(5.092356e-01,806.833000)
(5.129256e-01,804.294000)
(5.166291e-01,803.716000)
(5.203458e-01,805.703000)
(5.240759e-01,804.735000)
(5.278193e-01,805.353000)
(5.315760e-01,805.372000)
(5.353461e-01,804.401000)
(5.391294e-01,805.082000)
(5.429261e-01,805.175000)
(5.467361e-01,804.595000)
(5.505594e-01,805.699000)
(5.543961e-01,804.159000)
(5.582460e-01,804.471000)
(5.621093e-01,804.895000)
(5.659859e-01,805.797000)
(5.698759e-01,804.765000)
(5.737791e-01,805.356000)
(5.776957e-01,805.409000)
(5.816256e-01,806.078000)
(5.855688e-01,805.607000)
(5.895253e-01,805.633000)
(5.934952e-01,805.572000)
(5.974784e-01,805.867000)
(6.014749e-01,805.456000)
(6.054847e-01,805.592000)
(6.095078e-01,805.857000)
(6.135443e-01,806.832000)
(6.175941e-01,806.306000)
(6.216572e-01,806.526000)
(6.257337e-01,806.068000)
(6.298234e-01,805.645000)
(6.339265e-01,807.238000)
(6.380429e-01,805.595000)
(6.421726e-01,807.346000)
(6.463156e-01,805.492000)
(6.504720e-01,806.336000)
(6.546417e-01,805.387000)
(6.588247e-01,805.184000)
(6.630210e-01,806.646000)
(6.672307e-01,805.517000)
(6.714537e-01,805.595000)
(6.756900e-01,805.105000)
(6.799396e-01,806.548000)
(6.842025e-01,806.677000)
(6.884788e-01,806.223000)
(6.927684e-01,806.943000)
(6.970713e-01,805.968000)
(7.013875e-01,806.004000)
(7.057170e-01,807.142000)
(7.100599e-01,805.530000)
(7.144161e-01,805.278000)
(7.187856e-01,806.001000)
(7.231684e-01,806.688000)
(7.275646e-01,805.200000)
(7.319741e-01,805.352000)
(7.363968e-01,806.821000)
(7.408330e-01,806.572000)
(7.452824e-01,806.018000)
(7.497452e-01,806.881000)
(7.542213e-01,806.803000)
(7.587107e-01,805.178000)
(7.632134e-01,806.711000)
(7.677295e-01,806.454000)
(7.722588e-01,807.239000)
(7.768015e-01,806.521000)
(7.813575e-01,807.095000)
(7.859268e-01,805.635000)
(7.905095e-01,806.773000)
(7.951055e-01,806.080000)
(7.997148e-01,807.513000)
(8.043374e-01,805.481000)
(8.089734e-01,805.842000)
(8.136227e-01,806.652000)
(8.182852e-01,805.543000)
(8.229612e-01,806.776000)
(8.276504e-01,805.723000)
(8.323529e-01,806.231000)
(8.370688e-01,805.470000)
(8.417980e-01,806.744000)
(8.465405e-01,805.903000)
(8.512964e-01,805.822000)
(8.560655e-01,805.781000)
(8.608480e-01,806.373000)
(8.656438e-01,806.211000)
(8.704529e-01,805.530000)
(8.752754e-01,805.709000)
(8.801112e-01,806.188000)
(8.849603e-01,806.350000)
(8.898227e-01,805.470000)
(8.946984e-01,805.806000)
(8.995874e-01,805.823000)
(9.044898e-01,805.475000)
(9.094056e-01,805.968000)
(9.143345e-01,805.680000)
(9.192769e-01,804.869000)
(9.242326e-01,805.635000)
(9.292016e-01,805.954000)
(9.341839e-01,805.570000)
(9.391795e-01,805.736000)
(9.441884e-01,806.668000)
(9.492107e-01,805.592000)
(9.542463e-01,806.326000)
(9.592952e-01,805.545000)
(9.643574e-01,805.795000)
(9.694330e-01,805.566000)
(9.745219e-01,806.360000)
(9.796241e-01,805.774000)
(9.847396e-01,806.250000)
(9.898685e-01,805.402000)
(9.950107e-01,806.053000)
(1.000166e+00,806.824000)
(1.005335e+00,806.141000)
(1.010517e+00,805.767000)
(1.015713e+00,806.758000)
(1.020921e+00,805.647000)
(1.026143e+00,805.819000)
(1.031379e+00,807.119000)
(1.036628e+00,806.741000)
(1.041890e+00,805.523000)
(1.047165e+00,806.117000)
(1.052454e+00,806.215000)
(1.057756e+00,806.433000)
(1.063071e+00,806.031000)
(1.068400e+00,806.021000)
(1.073742e+00,804.279000)
};

    \addplot [mark=none, green, thick ] coordinates {
(4.094400e-05,3.913910)
(8.092800e-05,7.643780)
(1.342080e-04,12.603300)
(2.008320e-04,18.901500)
(2.807520e-04,26.270000)
(3.739680e-04,35.177800)
(4.805760e-04,45.352400)
(6.004800e-04,56.274500)
(7.336800e-04,68.887100)
(8.802240e-04,82.464600)
(1.040064e-03,97.521700)
(1.213248e-03,114.041000)
(1.399776e-03,131.764000)
(1.599600e-03,150.714000)
(1.812720e-03,169.829000)
(2.039184e-03,193.243000)
(2.278992e-03,214.073000)
(2.532096e-03,237.968000)
(2.798544e-03,262.541000)
(3.078288e-03,288.640000)
(3.371376e-03,316.398000)
(3.677760e-03,343.946000)
(3.997488e-03,376.473000)
(4.330512e-03,413.729000)
(4.676880e-03,448.411000)
(5.036592e-03,479.925000)
(5.409600e-03,514.208000)
(5.795904e-03,551.418000)
(6.195552e-03,590.975000)
(6.608544e-03,629.193000)
(7.034832e-03,647.999000)
(7.474464e-03,606.025000)
(7.927392e-03,534.725000)
(8.393664e-03,503.034000)
(8.873232e-03,484.734000)
(9.366144e-03,476.553000)
(9.872352e-03,452.452000)
(1.039190e-02,444.072000)
(1.092475e-02,447.110000)
(1.147094e-02,448.692000)
(1.203048e-02,454.277000)
(1.260331e-02,458.310000)
(1.318944e-02,457.414000)
(1.378891e-02,462.600000)
(1.440173e-02,471.820000)
(1.502784e-02,476.281000)
(1.566730e-02,483.012000)
(1.632005e-02,481.004000)
(1.698614e-02,486.795000)
(1.766554e-02,492.952000)
(1.835827e-02,497.008000)
(1.906430e-02,496.125000)
(1.978368e-02,500.500000)
(2.051635e-02,504.874000)
(2.126237e-02,510.667000)
(2.202173e-02,512.870000)
(2.279438e-02,513.619000)
(2.358034e-02,516.843000)
(2.437968e-02,520.564000)
(2.519227e-02,523.493000)
(2.601821e-02,524.449000)
(2.685749e-02,528.036000)
(2.771006e-02,531.531000)
(2.857598e-02,529.779000)
(2.945520e-02,533.149000)
(3.034776e-02,536.709000)
(3.125366e-02,539.201000)
(3.217286e-02,539.529000)
(3.310536e-02,542.592000)
(3.405120e-02,549.228000)
(3.501038e-02,547.552000)
(3.598286e-02,550.762000)
(3.696864e-02,553.698000)
(3.796776e-02,551.658000)
(3.898022e-02,554.553000)
(4.000598e-02,557.580000)
(4.104509e-02,556.172000)
(4.209749e-02,559.634000)
(4.316323e-02,562.157000)
(4.424227e-02,559.848000)
(4.533466e-02,563.117000)
(4.644038e-02,565.107000)
(4.755941e-02,563.722000)
(4.869173e-02,566.167000)
(4.983739e-02,568.174000)
(5.099640e-02,566.999000)
(5.216870e-02,570.926000)
(5.335430e-02,570.888000)
(5.455325e-02,570.802000)
(5.576554e-02,573.368000)
(5.699112e-02,570.181000)
(5.823005e-02,573.843000)
(5.948227e-02,575.460000)
(6.074784e-02,575.409000)
(6.202675e-02,577.004000)
(6.331891e-02,574.619000)
(6.462446e-02,577.596000)
(6.594331e-02,579.299000)
(6.727546e-02,578.938000)
(6.862094e-02,579.272000)
(6.997978e-02,578.582000)
(7.135190e-02,580.403000)
(7.273738e-02,579.278000)
(7.413614e-02,581.313000)
(7.554826e-02,582.718000)
(7.697366e-02,583.073000)
(7.841242e-02,584.441000)
(7.986446e-02,583.478000)
(8.132986e-02,586.033000)
(8.280854e-02,584.646000)
(8.430058e-02,586.115000)
(8.580595e-02,586.058000)
(8.732462e-02,587.100000)
(8.885659e-02,586.869000)
(9.040190e-02,587.670000)
(9.196056e-02,588.044000)
(9.353251e-02,588.920000)
(9.511781e-02,588.333000)
(9.671640e-02,588.991000)
(9.832829e-02,589.374000)
(9.995357e-02,590.594000)
(1.015921e-01,590.362000)
(1.032440e-01,590.805000)
(1.049092e-01,591.034000)
(1.065877e-01,592.289000)
(1.082796e-01,592.121000)
(1.099848e-01,593.085000)
(1.117033e-01,593.032000)
(1.134351e-01,592.126000)
(1.151802e-01,593.608000)
(1.169387e-01,592.718000)
(1.187105e-01,593.454000)
(1.204956e-01,593.928000)
(1.222940e-01,594.243000)
(1.241058e-01,593.993000)
(1.259308e-01,593.776000)
(1.277692e-01,595.115000)
(1.296209e-01,594.612000)
(1.314860e-01,595.094000)
(1.333644e-01,594.639000)
(1.352560e-01,595.662000)
(1.371610e-01,596.273000)
(1.390793e-01,595.765000)
(1.410110e-01,596.477000)
(1.429560e-01,596.558000)
(1.449142e-01,595.761000)
(1.468859e-01,597.143000)
(1.488708e-01,596.473000)
(1.508690e-01,597.433000)
(1.528806e-01,597.976000)
(1.549055e-01,596.816000)
(1.569437e-01,598.132000)
(1.589952e-01,598.046000)
(1.610601e-01,598.208000)
(1.631383e-01,599.024000)
(1.652298e-01,598.759000)
(1.673346e-01,598.078000)
(1.694528e-01,599.658000)
(1.715843e-01,599.289000)
(1.737290e-01,598.472000)
(1.758871e-01,599.660000)
(1.780586e-01,600.025000)
(1.802433e-01,599.138000)
(1.824414e-01,600.092000)
(1.846528e-01,600.240000)
(1.868775e-01,599.363000)
(1.891156e-01,599.807000)
(1.913669e-01,600.477000)
(1.936316e-01,600.954000)
(1.959096e-01,600.785000)
(1.982010e-01,601.181000)
(2.005056e-01,600.669000)
(2.028236e-01,600.892000)
(2.051549e-01,600.683000)
(2.074995e-01,601.262000)
(2.098574e-01,601.374000)
(2.122287e-01,601.319000)
(2.146133e-01,601.282000)
(2.170112e-01,601.950000)
(2.194224e-01,601.444000)
(2.218469e-01,601.678000)
(2.242848e-01,601.778000)
(2.267360e-01,601.763000)
(2.292005e-01,602.965000)
(2.316783e-01,602.313000)
(2.341695e-01,602.144000)
(2.366740e-01,602.453000)
(2.391918e-01,602.296000)
(2.417229e-01,602.999000)
(2.442673e-01,603.154000)
(2.468251e-01,602.570000)
(2.493962e-01,602.890000)
(2.519806e-01,602.935000)
(2.545783e-01,603.701000)
(2.571894e-01,603.244000)
(2.598137e-01,603.404000)
(2.624514e-01,603.149000)
(2.651024e-01,602.961000)
(2.677668e-01,603.003000)
(2.704444e-01,603.602000)
(2.731354e-01,603.918000)
(2.758397e-01,603.732000)
(2.785573e-01,603.674000)
(2.812883e-01,603.218000)
(2.840326e-01,603.609000)
(2.867901e-01,603.215000)
(2.895611e-01,602.973000)
(2.923452e-01,603.807000)
(2.951428e-01,604.200000)
(2.979537e-01,603.514000)
(3.007779e-01,604.384000)
(3.036154e-01,603.756000)
(3.064663e-01,604.307000)
(3.093304e-01,603.900000)
(3.122079e-01,603.768000)
(3.150987e-01,604.442000)
(3.180028e-01,604.055000)
(3.209203e-01,604.580000)
(3.238511e-01,604.688000)
(3.267951e-01,604.939000)
(3.297526e-01,604.727000)
(3.327233e-01,605.240000)
(3.357073e-01,604.532000)
(3.387047e-01,605.065000)
(3.417154e-01,605.398000)
(3.447395e-01,605.041000)
(3.477768e-01,605.110000)
(3.508274e-01,605.483000)
(3.538914e-01,605.328000)
(3.569688e-01,605.271000)
(3.600594e-01,604.769000)
(3.631633e-01,605.048000)
(3.662806e-01,604.896000)
(3.694112e-01,605.132000)
(3.725551e-01,605.312000)
(3.757124e-01,605.244000)
(3.788829e-01,605.036000)
(3.820668e-01,605.323000)
(3.852640e-01,605.528000)
(3.884745e-01,605.347000)
(3.916984e-01,605.951000)
(3.949356e-01,605.578000)
(3.981860e-01,605.498000)
(4.014498e-01,605.681000)
(4.047270e-01,605.561000)
(4.080174e-01,606.075000)
(4.113212e-01,605.656000)
(4.146383e-01,605.547000)
(4.179687e-01,606.255000)
(4.213125e-01,606.108000)
(4.246695e-01,606.251000)
(4.280399e-01,606.028000)
(4.314236e-01,605.838000)
(4.348206e-01,606.003000)
(4.382310e-01,605.911000)
(4.416547e-01,605.852000)
(4.450917e-01,605.947000)
(4.485420e-01,606.337000)
(4.520056e-01,605.769000)
(4.554826e-01,605.981000)
(4.589728e-01,606.069000)
(4.624764e-01,606.069000)
(4.659934e-01,606.351000)
(4.695236e-01,606.264000)
(4.730672e-01,606.462000)
(4.766241e-01,606.278000)
(4.801943e-01,606.252000)
(4.837778e-01,606.066000)
(4.873747e-01,606.433000)
(4.909848e-01,606.111000)
(4.946084e-01,606.332000)
(4.982452e-01,606.597000)
(5.018953e-01,606.254000)
(5.055588e-01,606.316000)
(5.092356e-01,606.338000)
(5.129256e-01,606.272000)
(5.166291e-01,606.708000)
(5.203458e-01,606.745000)
(5.240759e-01,606.560000)
(5.278193e-01,606.387000)
(5.315760e-01,606.905000)
(5.353461e-01,606.669000)
(5.391294e-01,607.034000)
(5.429261e-01,606.793000)
(5.467361e-01,606.584000)
(5.505594e-01,606.823000)
(5.543961e-01,606.984000)
(5.582460e-01,606.517000)
(5.621093e-01,606.562000)
(5.659859e-01,607.010000)
(5.698759e-01,606.976000)
(5.737791e-01,606.869000)
(5.776957e-01,606.876000)
(5.816256e-01,606.823000)
(5.855688e-01,606.670000)
(5.895253e-01,606.676000)
(5.934952e-01,606.401000)
(5.974784e-01,606.482000)
(6.014749e-01,606.693000)
(6.054847e-01,606.468000)
(6.095078e-01,606.938000)
(6.135443e-01,606.704000)
(6.175941e-01,606.682000)
(6.216572e-01,606.993000)
(6.257337e-01,606.696000)
(6.298234e-01,606.668000)
(6.339265e-01,606.824000)
(6.380429e-01,606.790000)
(6.421726e-01,606.815000)
(6.463156e-01,606.681000)
(6.504720e-01,606.661000)
(6.546417e-01,606.779000)
(6.588247e-01,607.133000)
(6.630210e-01,607.096000)
(6.672307e-01,606.812000)
(6.714537e-01,606.603000)
(6.756900e-01,606.525000)
(6.799396e-01,606.379000)
(6.842025e-01,606.486000)
(6.884788e-01,606.561000)
(6.927684e-01,606.806000)
(6.970713e-01,606.918000)
(7.013875e-01,606.385000)
(7.057170e-01,606.301000)
(7.100599e-01,606.178000)
(7.144161e-01,606.281000)
(7.187856e-01,606.423000)
(7.231684e-01,606.677000)
(7.275646e-01,606.493000)
(7.319741e-01,606.880000)
(7.363968e-01,606.191000)
(7.408330e-01,606.534000)
(7.452824e-01,606.871000)
(7.497452e-01,606.734000)
(7.542213e-01,606.393000)
(7.587107e-01,606.306000)
(7.632134e-01,606.443000)
(7.677295e-01,606.027000)
(7.722588e-01,606.323000)
(7.768015e-01,606.635000)
(7.813575e-01,606.212000)
(7.859268e-01,606.530000)
(7.905095e-01,606.628000)
(7.951055e-01,606.539000)
(7.997148e-01,606.100000)
(8.043374e-01,606.480000)
(8.089734e-01,606.180000)
(8.136227e-01,606.465000)
(8.182852e-01,606.216000)
(8.229612e-01,606.510000)
(8.276504e-01,606.529000)
(8.323529e-01,606.561000)
(8.370688e-01,606.411000)
(8.417980e-01,606.655000)
(8.465405e-01,606.793000)
(8.512964e-01,606.713000)
(8.560655e-01,606.654000)
(8.608480e-01,606.528000)
(8.656438e-01,606.818000)
(8.704529e-01,606.628000)
(8.752754e-01,606.558000)
(8.801112e-01,606.336000)
(8.849603e-01,606.119000)
(8.898227e-01,606.159000)
(8.946984e-01,605.870000)
(8.995874e-01,606.271000)
(9.044898e-01,606.100000)
(9.094056e-01,606.172000)
(9.143345e-01,606.260000)
(9.192769e-01,606.006000)
(9.242326e-01,606.534000)
(9.292016e-01,606.460000)
(9.341839e-01,606.390000)
(9.391795e-01,606.530000)
(9.441884e-01,606.390000)
(9.492107e-01,606.716000)
(9.542463e-01,606.418000)
(9.592952e-01,606.348000)
(9.643574e-01,606.432000)
(9.694330e-01,606.143000)
(9.745219e-01,606.131000)
(9.796241e-01,606.114000)
(9.847396e-01,605.748000)
(9.898685e-01,606.256000)
(9.950107e-01,605.747000)
(1.000166e+00,606.167000)
(1.005335e+00,606.075000)
(1.010517e+00,605.911000)
(1.015713e+00,606.337000)
(1.020921e+00,606.311000)
(1.026143e+00,606.265000)
(1.031379e+00,606.375000)
(1.036628e+00,606.148000)
(1.041890e+00,605.766000)
(1.047165e+00,606.082000)
(1.052454e+00,606.097000)
(1.057756e+00,606.057000)
(1.063071e+00,605.952000)
(1.068400e+00,605.966000)
(1.073742e+00,606.031000)
};

    \addplot [mark=none, red, thick ] coordinates {
(4.094400e-05,1.286380)
(8.092800e-05,5.131320)
(1.342080e-04,8.535390)
(2.008320e-04,12.619500)
(2.807520e-04,17.549300)
(3.739680e-04,23.151800)
(4.805760e-04,29.512200)
(6.004800e-04,36.741000)
(7.336800e-04,44.695400)
(8.802240e-04,54.094200)
(1.040064e-03,63.222400)
(1.213248e-03,73.589700)
(1.399776e-03,84.536900)
(1.599600e-03,95.166100)
(1.812720e-03,107.161000)
(2.039184e-03,119.622000)
(2.278992e-03,130.584000)
(2.532096e-03,143.810000)
(2.798544e-03,157.556000)
(3.078288e-03,170.109000)
(3.371376e-03,182.459000)
(3.677760e-03,198.656000)
(3.997488e-03,211.434000)
(4.330512e-03,226.055000)
(4.676880e-03,239.954000)
(5.036592e-03,252.994000)
(5.409600e-03,266.153000)
(5.795904e-03,278.622000)
(6.195552e-03,282.918000)
(6.608544e-03,290.852000)
(7.034832e-03,297.592000)
(7.474464e-03,305.557000)
(7.927392e-03,312.059000)
(8.393664e-03,320.634000)
(8.873232e-03,327.183000)
(9.366144e-03,333.910000)
(9.872352e-03,339.964000)
(1.039190e-02,349.954000)
(1.092475e-02,360.801000)
(1.147094e-02,371.239000)
(1.203048e-02,378.825000)
(1.260331e-02,384.312000)
(1.318944e-02,394.021000)
(1.378891e-02,403.593000)
(1.440173e-02,412.604000)
(1.502784e-02,419.231000)
(1.566730e-02,426.849000)
(1.632005e-02,434.473000)
(1.698614e-02,443.066000)
(1.766554e-02,445.816000)
(1.835827e-02,442.276000)
(1.906430e-02,443.245000)
(1.978368e-02,451.831000)
(2.051635e-02,459.065000)
(2.126237e-02,464.605000)
(2.202173e-02,470.055000)
(2.279438e-02,474.474000)
(2.358034e-02,482.925000)
(2.437968e-02,488.444000)
(2.519227e-02,492.262000)
(2.601821e-02,494.017000)
(2.685749e-02,504.584000)
(2.771006e-02,505.104000)
(2.857598e-02,509.810000)
(2.945520e-02,517.462000)
(3.034776e-02,525.982000)
(3.125366e-02,530.503000)
(3.217286e-02,531.271000)
(3.310536e-02,534.877000)
(3.405120e-02,540.375000)
(3.501038e-02,543.867000)
(3.598286e-02,550.111000)
(3.696864e-02,552.495000)
(3.796776e-02,552.083000)
(3.898022e-02,559.914000)
(4.000598e-02,563.740000)
(4.104509e-02,565.464000)
(4.209749e-02,570.223000)
(4.316323e-02,569.845000)
(4.424227e-02,576.022000)
(4.533466e-02,579.629000)
(4.644038e-02,582.143000)
(4.755941e-02,585.840000)
(4.869173e-02,589.572000)
(4.983739e-02,592.666000)
(5.099640e-02,596.637000)
(5.216870e-02,599.237000)
(5.335430e-02,602.299000)
(5.455325e-02,605.005000)
(5.576554e-02,608.000000)
(5.699112e-02,610.726000)
(5.823005e-02,611.580000)
(5.948227e-02,615.941000)
(6.074784e-02,617.984000)
(6.202675e-02,621.201000)
(6.331891e-02,622.693000)
(6.462446e-02,624.334000)
(6.594331e-02,628.106000)
(6.727546e-02,630.063000)
(6.862094e-02,631.593000)
(6.997978e-02,633.534000)
(7.135190e-02,637.630000)
(7.273738e-02,637.848000)
(7.413614e-02,640.737000)
(7.554826e-02,641.832000)
(7.697366e-02,646.025000)
(7.841242e-02,646.458000)
(7.986446e-02,647.609000)
(8.132986e-02,650.624000)
(8.280854e-02,651.762000)
(8.430058e-02,652.607000)
(8.580595e-02,653.406000)
(8.732462e-02,656.332000)
(8.885659e-02,658.873000)
(9.040190e-02,659.546000)
(9.196056e-02,661.483000)
(9.353251e-02,663.404000)
(9.511781e-02,663.760000)
(9.671640e-02,665.832000)
(9.832829e-02,666.697000)
(9.995357e-02,668.424000)
(1.015921e-01,669.824000)
(1.032440e-01,671.687000)
(1.049092e-01,672.301000)
(1.065877e-01,674.657000)
(1.082796e-01,675.930000)
(1.099848e-01,674.134000)
(1.117033e-01,677.146000)
(1.134351e-01,676.931000)
(1.151802e-01,680.376000)
(1.169387e-01,679.801000)
(1.187105e-01,682.346000)
(1.204956e-01,682.597000)
(1.222940e-01,684.420000)
(1.241058e-01,684.557000)
(1.259308e-01,684.630000)
(1.277692e-01,687.231000)
(1.296209e-01,686.322000)
(1.314860e-01,687.389000)
(1.333644e-01,690.411000)
(1.352560e-01,688.226000)
(1.371610e-01,691.751000)
(1.390793e-01,691.490000)
(1.410110e-01,693.246000)
(1.429560e-01,694.585000)
(1.449142e-01,694.288000)
(1.468859e-01,702.530000)
(1.488708e-01,694.212000)
(1.508690e-01,697.328000)
(1.528806e-01,697.745000)
(1.549055e-01,697.799000)
(1.569437e-01,699.060000)
(1.589952e-01,699.947000)
(1.610601e-01,699.565000)
(1.631383e-01,701.473000)
(1.652298e-01,701.690000)
(1.673346e-01,702.485000)
(1.694528e-01,703.282000)
(1.715843e-01,704.184000)
(1.737290e-01,703.759000)
(1.758871e-01,705.247000)
(1.780586e-01,705.790000)
(1.802433e-01,705.581000)
(1.824414e-01,705.430000)
(1.846528e-01,708.494000)
(1.868775e-01,707.675000)
(1.891156e-01,706.896000)
(1.913669e-01,709.150000)
(1.936316e-01,708.250000)
(1.959096e-01,708.885000)
(1.982010e-01,707.894000)
(2.005056e-01,710.558000)
(2.028236e-01,709.689000)
(2.051549e-01,710.291000)
(2.074995e-01,711.333000)
(2.098574e-01,712.400000)
(2.122287e-01,712.150000)
(2.146133e-01,712.626000)
(2.170112e-01,712.271000)
(2.194224e-01,713.651000)
(2.218469e-01,713.651000)
(2.242848e-01,714.126000)
(2.267360e-01,714.017000)
(2.292005e-01,715.919000)
(2.316783e-01,715.506000)
(2.341695e-01,715.769000)
(2.366740e-01,715.473000)
(2.391918e-01,715.248000)
(2.417229e-01,717.573000)
(2.442673e-01,717.434000)
(2.468251e-01,717.311000)
(2.493962e-01,719.202000)
(2.519806e-01,717.528000)
(2.545783e-01,718.390000)
(2.571894e-01,719.058000)
(2.598137e-01,719.679000)
(2.624514e-01,719.243000)
(2.651024e-01,720.225000)
(2.677668e-01,718.850000)
(2.704444e-01,721.192000)
(2.731354e-01,721.192000)
(2.758397e-01,721.159000)
(2.785573e-01,721.318000)
(2.812883e-01,721.617000)
(2.840326e-01,721.640000)
(2.867901e-01,721.478000)
(2.895611e-01,721.268000)
(2.923452e-01,722.603000)
(2.951428e-01,723.062000)
(2.979537e-01,723.336000)
(3.007779e-01,722.974000)
(3.036154e-01,723.575000)
(3.064663e-01,723.972000)
(3.093304e-01,723.163000)
(3.122079e-01,723.418000)
(3.150987e-01,723.699000)
(3.180028e-01,722.379000)
(3.209203e-01,722.569000)
(3.238511e-01,724.307000)
(3.267951e-01,725.899000)
(3.297526e-01,724.829000)
(3.327233e-01,725.409000)
(3.357073e-01,725.785000)
(3.387047e-01,725.200000)
(3.417154e-01,726.050000)
(3.447395e-01,726.166000)
(3.477768e-01,724.937000)
(3.508274e-01,724.812000)
(3.538914e-01,726.277000)
(3.569688e-01,726.320000)
(3.600594e-01,724.351000)
(3.631633e-01,725.808000)
(3.662806e-01,725.625000)
(3.694112e-01,726.320000)
(3.725551e-01,724.974000)
(3.757124e-01,727.473000)
(3.788829e-01,725.938000)
(3.820668e-01,725.657000)
(3.852640e-01,727.594000)
(3.884745e-01,727.304000)
(3.916984e-01,727.640000)
(3.949356e-01,727.372000)
(3.981860e-01,727.385000)
(4.014498e-01,728.131000)
(4.047270e-01,729.187000)
(4.080174e-01,728.311000)
(4.113212e-01,726.571000)
(4.146383e-01,728.534000)
(4.179687e-01,728.495000)
(4.213125e-01,728.811000)
(4.246695e-01,727.552000)
(4.280399e-01,727.428000)
(4.314236e-01,727.461000)
(4.348206e-01,727.253000)
(4.382310e-01,728.210000)
(4.416547e-01,727.800000)
(4.450917e-01,728.129000)
(4.485420e-01,728.855000)
(4.520056e-01,728.906000)
(4.554826e-01,728.867000)
(4.589728e-01,729.000000)
(4.624764e-01,728.045000)
(4.659934e-01,727.520000)
(4.695236e-01,728.476000)
(4.730672e-01,728.677000)
(4.766241e-01,729.641000)
(4.801943e-01,729.488000)
(4.837778e-01,729.371000)
(4.873747e-01,729.745000)
(4.909848e-01,728.209000)
(4.946084e-01,728.867000)
(4.982452e-01,728.646000)
(5.018953e-01,729.659000)
(5.055588e-01,729.661000)
(5.092356e-01,728.127000)
(5.129256e-01,722.675000)
(5.166291e-01,723.119000)
(5.203458e-01,729.319000)
(5.240759e-01,730.629000)
(5.278193e-01,730.313000)
(5.315760e-01,730.032000)
(5.353461e-01,729.418000)
(5.391294e-01,729.784000)
(5.429261e-01,729.684000)
(5.467361e-01,730.276000)
(5.505594e-01,728.941000)
(5.543961e-01,730.103000)
(5.582460e-01,730.164000)
(5.621093e-01,729.891000)
(5.659859e-01,730.470000)
(5.698759e-01,729.619000)
(5.737791e-01,730.259000)
(5.776957e-01,730.434000)
(5.816256e-01,730.941000)
(5.855688e-01,730.316000)
(5.895253e-01,730.278000)
(5.934952e-01,730.943000)
(5.974784e-01,731.243000)
(6.014749e-01,730.676000)
(6.054847e-01,730.858000)
(6.095078e-01,730.908000)
(6.135443e-01,730.019000)
(6.175941e-01,730.744000)
(6.216572e-01,730.974000)
(6.257337e-01,731.389000)
(6.298234e-01,730.672000)
(6.339265e-01,730.261000)
(6.380429e-01,726.217000)
(6.421726e-01,726.452000)
(6.463156e-01,727.148000)
(6.504720e-01,725.586000)
(6.546417e-01,725.635000)
(6.588247e-01,726.413000)
(6.630210e-01,730.944000)
(6.672307e-01,730.001000)
(6.714537e-01,730.913000)
(6.756900e-01,731.972000)
(6.799396e-01,730.734000)
(6.842025e-01,731.893000)
(6.884788e-01,730.765000)
(6.927684e-01,731.477000)
(6.970713e-01,731.765000)
(7.013875e-01,730.754000)
(7.057170e-01,731.223000)
(7.100599e-01,731.836000)
(7.144161e-01,730.323000)
(7.187856e-01,731.660000)
(7.231684e-01,731.550000)
(7.275646e-01,730.238000)
(7.319741e-01,731.661000)
(7.363968e-01,730.260000)
(7.408330e-01,731.193000)
(7.452824e-01,731.548000)
(7.497452e-01,731.053000)
(7.542213e-01,731.345000)
(7.587107e-01,730.857000)
(7.632134e-01,731.298000)
(7.677295e-01,731.473000)
(7.722588e-01,731.725000)
(7.768015e-01,731.123000)
(7.813575e-01,731.064000)
(7.859268e-01,731.456000)
(7.905095e-01,731.711000)
(7.951055e-01,731.614000)
(7.997148e-01,731.665000)
(8.043374e-01,731.285000)
(8.089734e-01,731.772000)
(8.136227e-01,731.591000)
(8.182852e-01,731.401000)
(8.229612e-01,731.450000)
(8.276504e-01,730.925000)
(8.323529e-01,731.819000)
(8.370688e-01,731.198000)
(8.417980e-01,731.930000)
(8.465405e-01,730.458000)
(8.512964e-01,732.265000)
(8.560655e-01,731.223000)
(8.608480e-01,732.281000)
(8.656438e-01,731.590000)
(8.704529e-01,731.608000)
(8.752754e-01,731.622000)
(8.801112e-01,731.531000)
(8.849603e-01,731.698000)
(8.898227e-01,731.679000)
(8.946984e-01,731.387000)
(8.995874e-01,731.719000)
(9.044898e-01,731.909000)
(9.094056e-01,730.937000)
(9.143345e-01,732.156000)
(9.192769e-01,731.228000)
(9.242326e-01,731.480000)
(9.292016e-01,731.863000)
(9.341839e-01,732.240000)
(9.391795e-01,731.243000)
(9.441884e-01,731.355000)
(9.492107e-01,732.263000)
(9.542463e-01,731.740000)
(9.592952e-01,731.592000)
(9.643574e-01,731.483000)
(9.694330e-01,731.595000)
(9.745219e-01,731.769000)
(9.796241e-01,731.885000)
(9.847396e-01,732.108000)
(9.898685e-01,731.706000)
(9.950107e-01,731.902000)
(1.000166e+00,731.244000)
(1.005335e+00,731.643000)
(1.010517e+00,731.272000)
(1.015713e+00,731.737000)
(1.020921e+00,731.625000)
(1.026143e+00,731.480000)
(1.031379e+00,732.083000)
(1.036628e+00,731.353000)
(1.041890e+00,731.424000)
(1.047165e+00,731.570000)
(1.052454e+00,731.452000)
(1.057756e+00,731.524000)
(1.063071e+00,732.128000)
(1.068400e+00,731.623000)
(1.073742e+00,731.918000)
};

    \addplot [mark=none, blue, thick ] coordinates {
(4.094400e-05,1.696950)
(8.092800e-05,3.377480)
(1.342080e-04,5.626280)
(2.008320e-04,8.508590)
(2.807520e-04,11.870600)
(3.739680e-04,15.827800)
(4.805760e-04,19.927700)
(6.004800e-04,24.523800)
(7.336800e-04,30.066200)
(8.802240e-04,36.974700)
(1.040064e-03,44.041800)
(1.213248e-03,51.143000)
(1.399776e-03,59.604900)
(1.599600e-03,68.217700)
(1.812720e-03,76.567000)
(2.039184e-03,87.903000)
(2.278992e-03,95.923600)
(2.532096e-03,108.316000)
(2.798544e-03,118.565000)
(3.078288e-03,128.152000)
(3.371376e-03,138.769000)
(3.677760e-03,153.108000)
(3.997488e-03,164.541000)
(4.330512e-03,178.687000)
(4.676880e-03,189.072000)
(5.036592e-03,206.098000)
(5.409600e-03,221.577000)
(5.795904e-03,238.565000)
(6.195552e-03,254.640000)
(6.608544e-03,268.328000)
(7.034832e-03,282.221000)
(7.474464e-03,290.145000)
(7.927392e-03,301.586000)
(8.393664e-03,309.500000)
(8.873232e-03,312.748000)
(9.366144e-03,324.799000)
(9.872352e-03,333.127000)
(1.039190e-02,338.933000)
(1.092475e-02,350.990000)
(1.147094e-02,359.855000)
(1.203048e-02,368.991000)
(1.260331e-02,377.048000)
(1.318944e-02,379.037000)
(1.378891e-02,389.461000)
(1.440173e-02,397.272000)
(1.502784e-02,407.442000)
(1.566730e-02,414.596000)
(1.632005e-02,422.408000)
(1.698614e-02,435.483000)
(1.766554e-02,441.039000)
(1.835827e-02,451.217000)
(1.906430e-02,452.271000)
(1.978368e-02,461.763000)
(2.051635e-02,467.800000)
(2.126237e-02,478.181000)
(2.202173e-02,484.351000)
(2.279438e-02,487.913000)
(2.358034e-02,498.378000)
(2.437968e-02,504.967000)
(2.519227e-02,509.839000)
(2.601821e-02,514.877000)
(2.685749e-02,524.434000)
(2.771006e-02,527.933000)
(2.857598e-02,530.455000)
(2.945520e-02,539.847000)
(3.034776e-02,542.689000)
(3.125366e-02,550.094000)
(3.217286e-02,553.271000)
(3.310536e-02,560.799000)
(3.405120e-02,577.989000)
(3.501038e-02,581.907000)
(3.598286e-02,588.509000)
(3.696864e-02,594.432000)
(3.796776e-02,594.987000)
(3.898022e-02,601.969000)
(4.000598e-02,605.220000)
(4.104509e-02,607.144000)
(4.209749e-02,601.600000)
(4.316323e-02,607.108000)
(4.424227e-02,608.611000)
(4.533466e-02,614.369000)
(4.644038e-02,617.190000)
(4.755941e-02,619.114000)
(4.869173e-02,623.787000)
(4.983739e-02,629.239000)
(5.099640e-02,631.236000)
(5.216870e-02,633.960000)
(5.335430e-02,640.298000)
(5.455325e-02,639.589000)
(5.576554e-02,644.257000)
(5.699112e-02,646.049000)
(5.823005e-02,648.611000)
(5.948227e-02,651.231000)
(6.074784e-02,654.411000)
(6.202675e-02,658.297000)
(6.331891e-02,659.413000)
(6.462446e-02,662.320000)
(6.594331e-02,665.431000)
(6.727546e-02,667.630000)
(6.862094e-02,669.498000)
(6.997978e-02,671.509000)
(7.135190e-02,673.050000)
(7.273738e-02,674.962000)
(7.413614e-02,679.671000)
(7.554826e-02,680.568000)
(7.697366e-02,681.839000)
(7.841242e-02,684.821000)
(7.986446e-02,685.232000)
(8.132986e-02,689.275000)
(8.280854e-02,691.468000)
(8.430058e-02,692.619000)
(8.580595e-02,694.177000)
(8.732462e-02,696.986000)
(8.885659e-02,697.206000)
(9.040190e-02,698.615000)
(9.196056e-02,701.037000)
(9.353251e-02,701.169000)
(9.511781e-02,703.621000)
(9.671640e-02,705.431000)
(9.832829e-02,706.862000)
(9.995357e-02,708.647000)
(1.015921e-01,710.181000)
(1.032440e-01,711.237000)
(1.049092e-01,706.067000)
(1.065877e-01,709.340000)
(1.082796e-01,709.510000)
(1.099848e-01,712.227000)
(1.117033e-01,716.114000)
(1.134351e-01,717.294000)
(1.151802e-01,717.086000)
(1.169387e-01,719.279000)
(1.187105e-01,720.405000)
(1.204956e-01,720.552000)
(1.222940e-01,722.805000)
(1.241058e-01,724.427000)
(1.259308e-01,725.589000)
(1.277692e-01,727.338000)
(1.296209e-01,728.438000)
(1.314860e-01,728.331000)
(1.333644e-01,728.869000)
(1.352560e-01,731.865000)
(1.371610e-01,731.927000)
(1.390793e-01,732.242000)
(1.410110e-01,734.438000)
(1.429560e-01,734.760000)
(1.449142e-01,736.521000)
(1.468859e-01,737.075000)
(1.488708e-01,737.332000)
(1.508690e-01,738.810000)
(1.528806e-01,739.466000)
(1.549055e-01,739.706000)
(1.569437e-01,741.587000)
(1.589952e-01,741.713000)
(1.610601e-01,742.877000)
(1.631383e-01,744.682000)
(1.652298e-01,743.747000)
(1.673346e-01,745.462000)
(1.694528e-01,746.650000)
(1.715843e-01,745.817000)
(1.737290e-01,747.548000)
(1.758871e-01,748.009000)
(1.780586e-01,749.192000)
(1.802433e-01,749.066000)
(1.824414e-01,751.906000)
(1.846528e-01,750.948000)
(1.868775e-01,750.894000)
(1.891156e-01,751.749000)
(1.913669e-01,752.603000)
(1.936316e-01,752.443000)
(1.959096e-01,754.307000)
(1.982010e-01,755.260000)
(2.005056e-01,754.954000)
(2.028236e-01,755.241000)
(2.051549e-01,757.033000)
(2.074995e-01,758.809000)
(2.098574e-01,757.492000)
(2.122287e-01,756.964000)
(2.146133e-01,759.303000)
(2.170112e-01,759.966000)
(2.194224e-01,759.657000)
(2.218469e-01,760.393000)
(2.242848e-01,760.607000)
(2.267360e-01,762.600000)
(2.292005e-01,762.028000)
(2.316783e-01,761.932000)
(2.341695e-01,762.916000)
(2.366740e-01,764.543000)
(2.391918e-01,765.571000)
(2.417229e-01,763.822000)
(2.442673e-01,764.490000)
(2.468251e-01,764.650000)
(2.493962e-01,765.463000)
(2.519806e-01,766.607000)
(2.545783e-01,766.862000)
(2.571894e-01,766.307000)
(2.598137e-01,766.989000)
(2.624514e-01,767.269000)
(2.651024e-01,767.980000)
(2.677668e-01,768.717000)
(2.704444e-01,770.681000)
(2.731354e-01,770.134000)
(2.758397e-01,769.150000)
(2.785573e-01,769.160000)
(2.812883e-01,770.110000)
(2.840326e-01,770.581000)
(2.867901e-01,772.417000)
(2.895611e-01,772.268000)
(2.923452e-01,773.130000)
(2.951428e-01,772.251000)
(2.979537e-01,772.164000)
(3.007779e-01,772.703000)
(3.036154e-01,772.587000)
(3.064663e-01,772.832000)
(3.093304e-01,774.213000)
(3.122079e-01,774.597000)
(3.150987e-01,775.189000)
(3.180028e-01,775.488000)
(3.209203e-01,776.508000)
(3.238511e-01,775.280000)
(3.267951e-01,776.258000)
(3.297526e-01,775.879000)
(3.327233e-01,775.970000)
(3.357073e-01,776.175000)
(3.387047e-01,777.256000)
(3.417154e-01,776.897000)
(3.447395e-01,777.326000)
(3.477768e-01,777.549000)
(3.508274e-01,777.962000)
(3.538914e-01,779.073000)
(3.569688e-01,777.562000)
(3.600594e-01,778.172000)
(3.631633e-01,779.558000)
(3.662806e-01,778.895000)
(3.694112e-01,779.427000)
(3.725551e-01,779.240000)
(3.757124e-01,779.392000)
(3.788829e-01,780.066000)
(3.820668e-01,780.035000)
(3.852640e-01,780.710000)
(3.884745e-01,781.252000)
(3.916984e-01,780.903000)
(3.949356e-01,781.469000)
(3.981860e-01,780.883000)
(4.014498e-01,781.837000)
(4.047270e-01,783.002000)
(4.080174e-01,782.420000)
(4.113212e-01,782.744000)
(4.146383e-01,783.193000)
(4.179687e-01,783.205000)
(4.213125e-01,784.077000)
(4.246695e-01,784.373000)
(4.280399e-01,784.809000)
(4.314236e-01,784.378000)
(4.348206e-01,785.042000)
(4.382310e-01,784.496000)
(4.416547e-01,784.298000)
(4.450917e-01,784.160000)
(4.485420e-01,784.931000)
(4.520056e-01,785.258000)
(4.554826e-01,785.152000)
(4.589728e-01,786.129000)
(4.624764e-01,786.573000)
(4.659934e-01,786.637000)
(4.695236e-01,786.597000)
(4.730672e-01,786.300000)
(4.766241e-01,785.889000)
(4.801943e-01,786.090000)
(4.837778e-01,786.797000)
(4.873747e-01,787.456000)
(4.909848e-01,788.264000)
(4.946084e-01,788.049000)
(4.982452e-01,787.308000)
(5.018953e-01,787.425000)
(5.055588e-01,787.531000)
(5.092356e-01,788.675000)
(5.129256e-01,789.260000)
(5.166291e-01,788.853000)
(5.203458e-01,788.557000)
(5.240759e-01,788.059000)
(5.278193e-01,788.655000)
(5.315760e-01,789.404000)
(5.353461e-01,789.565000)
(5.391294e-01,789.082000)
(5.429261e-01,789.145000)
(5.467361e-01,789.458000)
(5.505594e-01,790.718000)
(5.543961e-01,790.208000)
(5.582460e-01,789.218000)
(5.621093e-01,789.835000)
(5.659859e-01,790.634000)
(5.698759e-01,791.088000)
(5.737791e-01,790.177000)
(5.776957e-01,790.342000)
(5.816256e-01,790.907000)
(5.855688e-01,791.828000)
(5.895253e-01,791.108000)
(5.934952e-01,790.605000)
(5.974784e-01,791.474000)
(6.014749e-01,792.327000)
(6.054847e-01,790.410000)
(6.095078e-01,791.278000)
(6.135443e-01,792.422000)
(6.175941e-01,792.431000)
(6.216572e-01,791.698000)
(6.257337e-01,792.498000)
(6.298234e-01,793.283000)
(6.339265e-01,792.100000)
(6.380429e-01,792.451000)
(6.421726e-01,793.468000)
(6.463156e-01,791.441000)
(6.504720e-01,792.643000)
(6.546417e-01,793.769000)
(6.588247e-01,792.177000)
(6.630210e-01,793.062000)
(6.672307e-01,793.943000)
(6.714537e-01,792.961000)
(6.756900e-01,793.040000)
(6.799396e-01,794.958000)
(6.842025e-01,793.286000)
(6.884788e-01,793.736000)
(6.927684e-01,794.466000)
(6.970713e-01,793.661000)
(7.013875e-01,794.510000)
(7.057170e-01,794.128000)
(7.100599e-01,793.554000)
(7.144161e-01,794.306000)
(7.187856e-01,792.786000)
(7.231684e-01,793.727000)
(7.275646e-01,794.302000)
(7.319741e-01,793.580000)
(7.363968e-01,794.769000)
(7.408330e-01,794.081000)
(7.452824e-01,794.566000)
(7.497452e-01,794.096000)
(7.542213e-01,794.204000)
(7.587107e-01,795.456000)
(7.632134e-01,794.083000)
(7.677295e-01,795.379000)
(7.722588e-01,794.537000)
(7.768015e-01,794.998000)
(7.813575e-01,794.350000)
(7.859268e-01,795.247000)
(7.905095e-01,795.107000)
(7.951055e-01,794.481000)
(7.997148e-01,796.478000)
(8.043374e-01,795.641000)
(8.089734e-01,796.432000)
(8.136227e-01,795.177000)
(8.182852e-01,796.708000)
(8.229612e-01,795.361000)
(8.276504e-01,796.480000)
(8.323529e-01,795.829000)
(8.370688e-01,796.850000)
(8.417980e-01,796.516000)
(8.465405e-01,797.298000)
(8.512964e-01,796.448000)
(8.560655e-01,797.875000)
(8.608480e-01,797.081000)
(8.656438e-01,798.191000)
(8.704529e-01,797.271000)
(8.752754e-01,798.211000)
(8.801112e-01,797.394000)
(8.849603e-01,797.360000)
(8.898227e-01,797.382000)
(8.946984e-01,796.383000)
(8.995874e-01,797.123000)
(9.044898e-01,796.938000)
(9.094056e-01,798.218000)
(9.143345e-01,796.543000)
(9.192769e-01,798.147000)
(9.242326e-01,796.898000)
(9.292016e-01,797.070000)
(9.341839e-01,797.300000)
(9.391795e-01,796.748000)
(9.441884e-01,798.036000)
(9.492107e-01,796.901000)
(9.542463e-01,797.219000)
(9.592952e-01,797.846000)
(9.643574e-01,797.007000)
(9.694330e-01,798.707000)
(9.745219e-01,797.394000)
(9.796241e-01,797.601000)
(9.847396e-01,798.495000)
(9.898685e-01,797.306000)
(9.950107e-01,798.335000)
(1.000166e+00,798.280000)
(1.005335e+00,798.175000)
(1.010517e+00,799.301000)
(1.015713e+00,798.128000)
(1.020921e+00,798.124000)
(1.026143e+00,799.375000)
(1.031379e+00,798.537000)
(1.036628e+00,798.357000)
(1.041890e+00,799.203000)
(1.047165e+00,798.758000)
(1.052454e+00,798.161000)
(1.057756e+00,799.609000)
(1.063071e+00,799.312000)
(1.068400e+00,798.701000)
(1.073742e+00,799.006000)
};

    \modelplot{black}{8.107984e+02}{5.556208e-06} %%

    \modelplot{green}{6.089215e+02}{5.074132e-06} %%

    \modelplot{red}{7.410565e+02}{1.369739e-05} %%

    \modelplot{blue}{8.105826e+02}{1.834624e-05} %%

  \legend{V100,Titan V, Radeon VII, MI60}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
    samples=100,
  xmin=0,   xmax=.4,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        nodes={scale=0.75, transform shape},
        cells={anchor=east},
        legend pos=south east,
      },
      width=2.2in,
      height=2.5in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, red, thick ] coordinates {
(0.000037,2.377100)
(0.000079,5.351800)
(0.000144,9.529800)
(0.000237,14.874000)
(0.000365,23.344000)
(0.000531,34.454000)
(0.000741,46.797000)
(0.001001,68.192000)
(0.001315,85.268000)
(0.001689,112.210000)
(0.002127,131.750000)
(0.002636,168.260000)
(0.003219,186.670000)
(0.003884,202.200000)
(0.004633,193.600000)
(0.005474,222.730000)
(0.006410,228.090000)
(0.007448,234.960000)
(0.008592,248.090000)
(0.009848,285.680000)
(0.011220,339.880000)
(0.012714,356.600000)
(0.014335,362.250000)
(0.016089,381.420000)
(0.017979,384.600000)
(0.020013,393.200000)
(0.022194,341.990000)
(0.024529,381.950000)
(0.027021,398.710000)
(0.029677,418.380000)
(0.032502,427.670000)
(0.035500,437.040000)
(0.038678,441.140000)
(0.042039,451.470000)
(0.045590,452.610000)
(0.049335,461.440000)
(0.053280,458.200000)
(0.057430,453.140000)
(0.061790,449.270000)
(0.066365,476.570000)
(0.071161,474.590000)
(0.076182,486.590000)
(0.081434,490.870000)
(0.086922,491.560000)
(0.092652,485.300000)
(0.098628,501.520000)
(0.104855,511.800000)
(0.111339,515.960000)
(0.118085,511.040000)
(0.125098,525.310000)
(0.132383,523.490000)
(0.139946,533.470000)
(0.147792,529.050000)
(0.155925,537.110000)
(0.164352,535.100000)
(0.173077,544.610000)
(0.182105,538.940000)
};

\addplot [mark=none, green, thick ] coordinates {
(0.000016,1.040500)
(0.000065,4.305300)
(0.000168,11.337000)
(0.000346,22.531000)
(0.000618,44.190000)
(0.001005,70.925000)
(0.001526,102.660000)
(0.002203,141.290000)
(0.003055,183.830000)
(0.004102,251.170000)
(0.005365,194.350000)
(0.006863,304.940000)
(0.008618,337.360000)
(0.010648,365.290000)
(0.012975,386.280000)
(0.015617,407.420000)
(0.018597,433.250000)
(0.021933,457.140000)
(0.025646,462.700000)
(0.029757,504.560000)
(0.034284,526.230000)
(0.039249,533.930000)
(0.044671,556.580000)
(0.050572,561.110000)
(0.056970,575.890000)
(0.063886,576.600000)
(0.071340,585.400000)
(0.079353,603.410000)
(0.087945,614.660000)
(0.097135,617.650000)
(0.106944,627.420000)
(0.117392,626.840000)
(0.128500,632.580000)
(0.140287,639.920000)
(0.152774,638.190000)
(0.165980,639.620000)
(0.179927,641.210000)
(0.194633,640.160000)
(0.210120,637.330000)
(0.226407,633.990000)
(0.243515,631.060000)
(0.261464,623.060000)
(0.280274,619.740000)
(0.299965,612.330000)
(0.320557,605.420000)
(0.342070,597.680000)
(0.364526,593.000000)
(0.387943,590.030000)
(0.412342,586.920000)
};

\addplot [mark=none, blue, thick ] coordinates {
(0.000004,0.265310)
(0.000049,3.213600)
(0.000187,11.871000)
(0.000470,31.814000)
(0.000952,61.144000)
(0.001683,113.230000)
(0.002718,171.380000)
(0.004108,187.160000)
(0.005905,264.800000)
(0.008163,319.210000)
(0.010934,368.580000)
(0.014269,401.500000)
(0.018222,428.500000)
(0.022844,417.680000)
(0.028190,417.410000)
(0.034309,459.670000)
(0.041257,531.620000)
(0.049083,524.590000)
(0.057842,590.110000)
(0.067586,600.380000)
(0.078366,609.320000)
(0.090236,622.740000)
(0.103248,629.440000)
(0.117454,640.720000)
(0.132907,644.820000)
(0.149659,655.320000)
(0.167762,660.290000)
(0.187270,663.470000)
(0.208234,674.420000)
(0.230707,675.620000)
(0.254742,668.490000)
(0.280390,677.010000)
(0.307705,679.830000)
(0.336738,686.410000)
(0.367543,685.550000)
(0.400171,687.330000)
(0.434675,688.580000)
(0.471108,689.590000)
(0.509521,691.260000)
(0.549968,683.310000)
};

\addplot [mark=none, black, thick ] coordinates {
(0.000010,0.688290)
(0.000111,7.180300)
(0.000410,25.822000)
(0.001016,67.331000)
(0.002040,135.000000)
(0.003589,227.110000)
(0.005772,283.040000)
(0.008699,334.930000)
(0.012478,381.420000)
(0.017219,406.970000)
(0.023029,473.990000)
(0.030018,505.730000)
(0.038296,537.380000)
(0.047970,564.250000)
(0.059150,591.680000)
(0.071944,612.210000)
(0.086463,622.320000)
(0.102813,627.350000)
(0.121105,649.090000)
(0.141447,657.090000)
(0.163949,656.760000)
(0.188719,661.350000)
(0.215865,666.410000)
(0.245498,666.290000)
(0.277725,668.650000)
(0.312657,669.790000)
(0.350400,672.070000)
(0.391066,672.950000)
(0.434762,673.640000)
(0.481597,674.490000)
};

\addplot [mark=none, cyan, thick ] coordinates {
(0.000021,1.397600)
(0.000210,13.836000)
(0.000765,49.192000)
(0.001881,122.340000)
(0.003755,219.650000)
(0.006583,228.850000)
(0.010563,358.690000)
(0.015890,395.360000)
(0.022762,436.250000)
(0.031373,515.390000)
(0.041922,556.860000)
(0.054605,587.980000)
(0.069617,605.770000)
(0.087156,623.740000)
(0.107418,645.330000)
(0.130599,662.890000)
(0.156897,674.740000)
(0.186507,667.490000)
(0.219626,682.930000)
(0.256450,691.360000)
(0.297177,688.420000)
(0.342002,693.340000)
(0.391122,697.570000)
(0.444734,694.490000)
(0.503033,700.590000)
};

\addplot [mark=none, magenta, thick ] coordinates {
(0.000037,2.324300)
(0.000141,9.243200)
(0.000357,24.126000)
(0.000724,44.831000)
(0.001283,86.383000)
(0.002074,121.350000)
(0.003137,179.100000)
(0.004512,274.530000)
(0.006240,291.540000)
(0.008362,232.690000)
(0.010916,296.570000)
(0.013944,407.900000)
(0.017486,425.010000)
(0.021581,460.610000)
(0.026272,472.920000)
(0.031596,524.510000)
(0.037596,545.630000)
(0.044310,558.380000)
(0.051780,582.880000)
(0.060046,589.680000)
(0.069147,605.580000)
(0.079125,628.290000)
(0.090019,625.590000)
(0.101870,646.850000)
(0.114718,649.360000)
(0.128603,654.910000)
(0.143565,661.320000)
(0.159645,676.680000)
(0.176884,675.940000)
(0.195320,675.540000)
(0.214995,680.130000)
};

\addplot [mark=none, yellow, thick ] coordinates {
(0.000560,36.423000)
(0.001131,65.864000)
(0.001996,137.780000)
(0.003218,214.930000)
(0.004858,270.910000)
(0.006979,302.390000)
(0.009641,353.340000)
(0.012906,364.220000)
(0.016835,425.280000)
(0.021491,447.880000)
(0.026935,503.310000)
(0.033228,506.760000)
(0.040432,552.790000)
(0.048609,552.860000)
(0.057820,594.780000)
(0.068127,616.920000)
(0.079591,636.250000)
(0.092274,649.590000)
(0.106238,661.880000)
(0.121543,671.590000)
(0.138253,677.820000)
};

    % \input testBS6Model_HIP_MI60_Corona
    %\modelplot{red}{5.584493e+02}{1.648865e-05}
%\modelplot{green}{6.199582e+02}{7.837241e-06}
%\modelplot{blue}{7.053199e+02}{1.676073e-05}
%\modelplot{black}{6.901478e+02}{1.378024e-05}
%\modelplot{cyan}{7.159603e+02}{1.598476e-05}
%\modelplot{magenta}{7.157986e+02}{1.600111e-05}
\modelplot{yellow}{7.246472e+02}{1.532594e-05}

       \legend{N=1, N=2,N=3,N=4,N=5,N=6,N=7}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
  samples=100,
  xmin=0,   xmax=.4,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        nodes={scale=0.75, transform shape},
        cells={anchor=east},
        legend pos=south east,
      },
      width=2.2in,
      height=2.5in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, red, thick ] coordinates {
(0.000037,3.852400)
(0.000079,7.964500)
(0.000144,14.505000)
(0.000237,24.543000)
(0.000365,35.597000)
(0.000531,52.181000)
(0.000741,77.036000)
(0.001001,106.760000)
(0.001315,135.840000)
(0.001689,168.230000)
(0.002127,220.510000)
(0.002636,272.960000)
(0.003219,335.240000)
(0.003884,378.290000)
(0.004633,479.140000)
(0.005474,505.940000)
(0.006410,515.080000)
(0.007448,450.010000)
(0.008592,479.860000)
(0.009848,470.650000)
(0.011220,498.090000)
(0.012714,510.100000)
(0.014335,535.310000)
(0.016089,546.930000)
(0.017979,562.860000)
(0.020013,567.700000)
(0.022194,590.080000)
(0.024529,601.580000)
(0.027021,613.490000)
(0.029677,625.640000)
(0.032502,634.060000)
(0.035500,633.780000)
(0.038678,652.660000)
(0.042039,654.320000)
(0.045590,667.940000)
(0.049335,665.920000)
(0.053280,674.740000)
(0.057430,673.940000)
(0.061790,679.800000)
(0.066365,684.090000)
(0.071161,689.440000)
(0.076182,690.550000)
(0.081434,700.260000)
(0.086922,698.450000)
(0.092652,706.200000)
(0.098628,700.100000)
(0.104855,707.970000)
(0.111339,704.510000)
(0.118085,710.390000)
(0.125098,711.360000)
(0.132383,714.890000)
(0.139946,713.820000)
(0.147792,718.560000)
(0.155925,718.130000)
(0.164352,710.790000)
(0.173077,711.950000)
(0.182105,719.760000)
};

\addplot [mark=none, green, thick ] coordinates {
(0.000016,1.642300)
(0.000065,7.126800)
(0.000168,17.337000)
(0.000346,34.581000)
(0.000618,64.195000)
(0.001005,102.440000)
(0.001526,143.870000)
(0.002203,233.810000)
(0.003055,314.200000)
(0.004102,414.990000)
(0.005365,546.690000)
(0.006863,500.460000)
(0.008618,502.290000)
(0.010648,518.110000)
(0.012975,539.870000)
(0.015617,559.480000)
(0.018597,584.460000)
(0.021933,595.130000)
(0.025646,626.060000)
(0.029757,626.930000)
(0.034284,651.610000)
(0.039249,659.540000)
(0.044671,674.460000)
(0.050572,686.720000)
(0.056970,693.650000)
(0.063886,704.260000)
(0.071340,706.080000)
(0.079353,713.470000)
(0.087945,712.760000)
(0.097135,719.350000)
(0.106944,720.990000)
(0.117392,725.690000)
(0.128500,730.510000)
(0.140287,731.990000)
(0.152774,732.520000)
(0.165980,735.690000)
(0.179927,739.330000)
(0.194633,739.500000)
(0.210120,738.740000)
(0.226407,739.600000)
(0.243515,739.040000)
(0.261464,737.220000)
(0.280274,736.990000)
(0.299965,736.120000)
(0.320557,731.790000)
(0.342070,727.280000)
(0.364526,720.000000)
(0.387943,707.760000)
(0.412342,696.090000)
};

\addplot [mark=none, blue, thick ] coordinates {
(0.000004,0.416390)
(0.000049,5.034000)
(0.000187,18.423000)
(0.000470,49.684000)
(0.000952,99.489000)
(0.001683,175.120000)
(0.002718,259.920000)
(0.004108,430.960000)
(0.005905,585.560000)
(0.008163,491.090000)
(0.010934,536.230000)
(0.014269,565.460000)
(0.018222,592.460000)
(0.022844,618.090000)
(0.028190,639.320000)
(0.034309,661.200000)
(0.041257,676.260000)
(0.049083,685.780000)
(0.057842,697.350000)
(0.067586,710.210000)
(0.078366,717.600000)
(0.090236,724.220000)
(0.103248,725.210000)
(0.117454,732.020000)
(0.132907,733.040000)
(0.149659,738.000000)
(0.167762,738.860000)
(0.187270,743.360000)
(0.208234,742.620000)
(0.230707,746.590000)
(0.254742,747.860000)
(0.280390,750.750000)
(0.307705,752.900000)
(0.336738,753.900000)
(0.367543,753.040000)
(0.400171,755.650000)
(0.434675,756.170000)
(0.471108,755.590000)
(0.509521,756.380000)
(0.549968,755.490000)
};

\addplot [mark=none, black, thick ] coordinates {
(0.000010,1.054300)
(0.000111,11.587000)
(0.000410,42.869000)
(0.001016,108.700000)
(0.002040,211.570000)
(0.003589,369.670000)
(0.005772,589.080000)
(0.008699,509.600000)
(0.012478,540.230000)
(0.017219,593.520000)
(0.023029,623.170000)
(0.030018,652.500000)
(0.038296,666.540000)
(0.047970,684.310000)
(0.059150,697.240000)
(0.071944,705.300000)
(0.086463,711.190000)
(0.102813,719.750000)
(0.121105,721.130000)
(0.141447,724.410000)
(0.163949,726.280000)
(0.188719,726.160000)
(0.215865,727.280000)
(0.245498,724.430000)
(0.277725,719.400000)
(0.312657,715.770000)
(0.350400,712.900000)
(0.391066,711.600000)
(0.434762,711.990000)
(0.481597,713.180000)
};

\addplot [mark=none, cyan, thick ] coordinates {
(0.000021,2.199000)
(0.000210,21.337000)
(0.000765,78.766000)
(0.001881,183.790000)
(0.003755,385.250000)
(0.006583,609.290000)
(0.010563,539.520000)
(0.015890,586.080000)
(0.022762,622.600000)
(0.031373,655.330000)
(0.041922,681.110000)
(0.054605,693.940000)
(0.069617,708.900000)
(0.087156,717.770000)
(0.107418,720.270000)
(0.130599,727.280000)
(0.156897,732.870000)
(0.186507,734.550000)
(0.219626,734.630000)
(0.256450,734.440000)
(0.297177,734.840000)
(0.342002,735.140000)
(0.391122,737.240000)
(0.444734,740.660000)
(0.503033,740.970000)
};

\addplot [mark=none, magenta, thick ] coordinates {
(0.000037,3.864100)
(0.000141,15.233000)
(0.000357,37.727000)
(0.000724,75.229000)
(0.001283,133.410000)
(0.002074,216.270000)
(0.003137,328.100000)
(0.004512,475.520000)
(0.006240,583.990000)
(0.008362,511.390000)
(0.010916,546.750000)
(0.013944,564.640000)
(0.017486,601.350000)
(0.021581,619.310000)
(0.026272,646.510000)
(0.031596,663.880000)
(0.037596,676.540000)
(0.044310,687.270000)
(0.051780,696.410000)
(0.060046,708.960000)
(0.069147,709.390000)
(0.079125,708.950000)
(0.090019,719.290000)
(0.101870,722.060000)
(0.114718,722.030000)
(0.128603,728.940000)
(0.143565,728.280000)
(0.159645,730.380000)
(0.176884,729.950000)
(0.195320,731.950000)
(0.214995,731.090000)
};

\addplot [mark=none, yellow, thick ] coordinates {
(0.000560,54.390000)
(0.001131,119.390000)
(0.001996,206.200000)
(0.003218,328.570000)
(0.004858,514.080000)
(0.006979,525.520000)
(0.009641,540.010000)
(0.012906,591.590000)
(0.016835,603.940000)
(0.021491,627.990000)
(0.026935,661.670000)
(0.033228,674.720000)
(0.040432,692.410000)
(0.048609,705.380000)
(0.057820,712.070000)
(0.068127,721.320000)
(0.079591,726.280000)
(0.092274,732.870000)
(0.106238,736.640000)
(0.121543,739.770000)
(0.138253,743.980000)
};

    % \input testBS6Model_CUDA_V100_AWS
    %\modelplot{red}{7.408276e+02}{7.319680e-06}
%\modelplot{green}{7.335305e+02}{4.759694e-06}
%\modelplot{blue}{7.645839e+02}{7.112497e-06}
%\modelplot{black}{7.226479e+02}{4.155237e-06}
%\modelplot{cyan}{7.475964e+02}{6.016102e-06}
%\modelplot{magenta}{7.510842e+02}{6.143162e-06}
\modelplot{yellow}{7.692647e+02}{6.004241e-06}

    \legend{N=1, N=2,N=3,N=4,N=5,N=6,N=7}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
  samples=100,
  xmin=0,   xmax=.4,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        nodes={scale=0.75, transform shape},
        cells={anchor=east},
        legend pos=south east,
      },
      width=2.2in,
      height=2.5in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, red, thick ] coordinates {
(0.000037,4.007200)
(0.000079,4.158600)
(0.000144,11.763000)
(0.000237,26.348000)
(0.000365,19.067000)
(0.000531,27.434000)
(0.000741,74.240000)
(0.001001,53.354000)
(0.001315,68.991000)
(0.001689,121.070000)
(0.002127,178.510000)
(0.002636,103.110000)
(0.003219,215.440000)
(0.003884,244.730000)
(0.004633,266.580000)
(0.005474,288.510000)
(0.006410,258.730000)
(0.007448,321.790000)
(0.008592,350.900000)
(0.009848,362.630000)
(0.011220,374.080000)
(0.012714,393.320000)
(0.014335,403.470000)
(0.016089,427.140000)
(0.017979,422.660000)
(0.020013,451.390000)
(0.022194,456.860000)
(0.024529,453.420000)
(0.027021,438.100000)
(0.029677,467.150000)
(0.032502,484.170000)
(0.035500,486.280000)
(0.038678,478.370000)
(0.042039,501.290000)
(0.045590,507.320000)
(0.049335,503.080000)
(0.053280,508.080000)
(0.057430,524.220000)
(0.061790,525.100000)
(0.066365,528.230000)
(0.071161,523.300000)
(0.076182,532.250000)
(0.081434,541.520000)
(0.086922,531.660000)
(0.092652,522.630000)
(0.098628,538.400000)
(0.104855,546.760000)
(0.111339,548.080000)
(0.118085,543.160000)
(0.125098,557.770000)
(0.132383,557.560000)
(0.139946,561.240000)
(0.147792,553.240000)
(0.155925,566.200000)
(0.164352,559.010000)
(0.173077,567.910000)
(0.182105,551.150000)
};

\addplot [mark=none, green, thick ] coordinates {
(0.000016,1.771200)
(0.000065,4.442400)
(0.000168,15.170000)
(0.000346,21.952000)
(0.000618,32.042000)
(0.001005,51.965000)
(0.001526,76.180000)
(0.002203,194.860000)
(0.003055,243.040000)
(0.004102,159.040000)
(0.005365,302.690000)
(0.006863,348.670000)
(0.008618,386.910000)
(0.010648,427.870000)
(0.012975,425.350000)
(0.015617,457.820000)
(0.018597,488.490000)
(0.021933,537.040000)
(0.025646,566.870000)
(0.029757,577.710000)
(0.034284,589.770000)
(0.039249,602.970000)
(0.044671,605.340000)
(0.050572,633.320000)
(0.056970,648.360000)
(0.063886,657.340000)
(0.071340,651.330000)
(0.079353,660.590000)
(0.087945,669.380000)
(0.097135,672.520000)
(0.106944,678.990000)
(0.117392,686.380000)
(0.128500,685.660000)
(0.140287,682.320000)
(0.152774,680.520000)
(0.165980,684.020000)
(0.179927,677.990000)
(0.194633,678.750000)
(0.210120,674.950000)
(0.226407,665.710000)
(0.243515,661.020000)
(0.261464,654.000000)
(0.280274,649.100000)
(0.299965,642.490000)
(0.320557,635.260000)
(0.342070,625.960000)
(0.364526,622.240000)
(0.387943,617.280000)
(0.412342,615.050000)
};

\addplot [mark=none, blue, thick ] coordinates {
(0.000004,0.227210)
(0.000049,3.300400)
(0.000187,19.761000)
(0.000470,24.054000)
(0.000952,89.495000)
(0.001683,159.100000)
(0.002718,235.250000)
(0.004108,286.680000)
(0.005905,308.540000)
(0.008163,361.470000)
(0.010934,421.420000)
(0.014269,465.090000)
(0.018222,510.330000)
(0.022844,547.400000)
(0.028190,570.360000)
(0.034309,582.140000)
(0.041257,615.940000)
(0.049083,622.680000)
(0.057842,629.860000)
(0.067586,654.160000)
(0.078366,666.040000)
(0.090236,667.390000)
(0.103248,676.580000)
(0.117454,676.830000)
(0.132907,684.980000)
(0.149659,690.610000)
(0.167762,692.270000)
(0.187270,698.990000)
(0.208234,702.200000)
(0.230707,708.250000)
(0.254742,705.390000)
(0.280390,707.350000)
(0.307705,708.700000)
(0.336738,716.380000)
(0.367543,714.040000)
(0.400171,715.550000)
(0.434675,718.950000)
(0.471108,718.560000)
(0.509521,720.800000)
(0.549968,712.770000)
};

\addplot [mark=none, black, thick ] coordinates {
(0.000010,0.401760)
(0.000111,7.677200)
(0.000410,21.000000)
(0.001016,58.005000)
(0.002040,184.240000)
(0.003589,214.680000)
(0.005772,311.920000)
(0.008699,338.720000)
(0.012478,444.520000)
(0.017219,505.390000)
(0.023029,550.560000)
(0.030018,566.180000)
(0.038296,602.990000)
(0.047970,622.950000)
(0.059150,644.330000)
(0.071944,665.450000)
(0.086463,672.250000)
(0.102813,672.680000)
(0.121105,680.770000)
(0.141447,693.690000)
(0.163949,691.390000)
(0.188719,696.220000)
(0.215865,694.260000)
(0.245498,694.420000)
(0.277725,694.820000)
(0.312657,696.680000)
(0.350400,698.070000)
(0.391066,700.150000)
(0.434762,700.100000)
(0.481597,700.970000)
};

\addplot [mark=none, cyan, thick ] coordinates {
(0.000021,2.199000)
(0.000210,20.962000)
(0.000765,38.038000)
(0.001881,74.209000)
(0.003755,223.070000)
(0.006583,336.170000)
(0.010563,415.000000)
(0.015890,458.380000)
(0.022762,543.990000)
(0.031373,591.470000)
(0.041922,609.350000)
(0.054605,648.330000)
(0.069617,664.560000)
(0.087156,668.880000)
(0.107418,683.200000)
(0.130599,700.940000)
(0.156897,701.320000)
(0.186507,700.480000)
(0.219626,709.210000)
(0.256450,715.850000)
(0.297177,712.440000)
(0.342002,720.620000)
(0.391122,724.790000)
(0.444734,720.220000)
(0.503033,728.580000)
};

\addplot [mark=none, magenta, thick ] coordinates {
(0.000037,4.053100)
(0.000141,15.351000)
(0.000357,27.055000)
(0.000724,40.406000)
(0.001283,125.100000)
(0.002074,182.280000)
(0.003137,216.250000)
(0.004512,251.740000)
(0.006240,245.720000)
(0.008362,376.950000)
(0.010916,382.310000)
(0.013944,434.900000)
(0.017486,485.120000)
(0.021581,540.150000)
(0.026272,553.670000)
(0.031596,572.660000)
(0.037596,594.460000)
(0.044310,616.620000)
(0.051780,645.680000)
(0.060046,642.250000)
(0.069147,655.990000)
(0.079125,659.240000)
(0.090019,666.610000)
(0.101870,686.250000)
(0.114718,689.840000)
(0.128603,688.390000)
(0.143565,694.420000)
(0.159645,699.180000)
(0.176884,701.580000)
(0.195320,703.190000)
(0.214995,708.580000)
};

\addplot [mark=none, yellow, thick ] coordinates {
(0.000560,30.450000)
(0.001131,96.034000)
(0.001996,78.021000)
(0.003218,214.380000)
(0.004858,307.080000)
(0.006979,275.370000)
(0.009641,405.330000)
(0.012906,463.450000)
(0.016835,509.540000)
(0.021491,545.580000)
(0.026935,576.870000)
(0.033228,604.640000)
(0.040432,623.750000)
(0.048609,635.660000)
(0.057820,654.490000)
(0.068127,664.860000)
(0.079591,681.280000)
(0.092274,694.870000)
(0.106238,696.200000)
(0.121543,703.920000)
(0.138253,711.190000)
};

    % \input testBS6Model_HIP_R7_TWNVWS2
    %\modelplot{red}{5.834193e+02}{1.233022e-05}
%\modelplot{green}{6.479228e+02}{4.480732e-06}
%\modelplot{blue}{7.298332e+02}{1.140542e-05}
%\modelplot{black}{7.163439e+02}{1.148749e-05}
%\modelplot{cyan}{7.396968e+02}{1.248384e-05}
%\modelplot{magenta}{7.362373e+02}{1.169294e-05}
\modelplot{yellow}{7.651110e+02}{1.296793e-05}

       \legend{N=1, N=2,N=3,N=4,N=5,N=6,N=7}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
  samples=100,
  xmin=0,   xmax=.4,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        nodes={scale=0.75, transform shape},
        cells={anchor=east},
        legend pos=south east,
      },
      width=2.2in,
      height=2.5in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, red, thick ] coordinates {
(0.000037,5.651000)
(0.000079,11.152000)
(0.000144,21.737000)
(0.000237,33.545000)
(0.000365,50.849000)
(0.000531,80.479000)
(0.000741,106.520000)
(0.001001,137.520000)
(0.001315,182.500000)
(0.001689,253.000000)
(0.002127,295.090000)
(0.002636,365.520000)
(0.003219,446.630000)
(0.003884,456.970000)
(0.004633,387.380000)
(0.005474,310.290000)
(0.006410,321.510000)
(0.007448,337.740000)
(0.008592,359.740000)
(0.009848,371.970000)
(0.011220,390.490000)
(0.012714,395.840000)
(0.014335,418.280000)
(0.016089,427.300000)
(0.017979,439.270000)
(0.020013,447.090000)
(0.022194,461.480000)
(0.024529,466.530000)
(0.027021,478.780000)
(0.029677,482.450000)
(0.032502,489.510000)
(0.035500,491.100000)
(0.038678,501.270000)
(0.042039,503.380000)
(0.045590,502.060000)
(0.049335,504.840000)
(0.053280,510.690000)
(0.057430,513.590000)
(0.061790,522.830000)
(0.066365,517.630000)
(0.071161,518.640000)
(0.076182,521.140000)
(0.081434,524.900000)
(0.086922,524.680000)
(0.092652,528.000000)
(0.098628,525.730000)
(0.104855,529.540000)
(0.111339,530.940000)
(0.118085,531.640000)
(0.125098,529.260000)
(0.132383,537.050000)
(0.139946,531.860000)
(0.147792,534.580000)
(0.155925,536.070000)
(0.164352,536.600000)
(0.173077,536.100000)
(0.182105,541.720000)
};

\addplot [mark=none, green, thick ] coordinates {
(0.000016,2.477800)
(0.000065,9.102000)
(0.000168,26.240000)
(0.000346,47.841000)
(0.000618,88.625000)
(0.001005,152.890000)
(0.001526,209.380000)
(0.002203,338.490000)
(0.003055,327.770000)
(0.004102,542.360000)
(0.005365,342.700000)
(0.006863,365.450000)
(0.008618,399.780000)
(0.010648,416.490000)
(0.012975,438.160000)
(0.015617,448.810000)
(0.018597,473.160000)
(0.021933,484.970000)
(0.025646,502.880000)
(0.029757,509.190000)
(0.034284,515.890000)
(0.039249,527.930000)
(0.044671,536.610000)
(0.050572,536.800000)
(0.056970,544.870000)
(0.063886,548.650000)
(0.071340,552.160000)
(0.079353,556.360000)
(0.087945,557.910000)
(0.097135,558.550000)
(0.106944,562.800000)
(0.117392,565.870000)
(0.128500,565.110000)
(0.140287,566.850000)
(0.152774,567.070000)
(0.165980,567.690000)
(0.179927,568.350000)
(0.194633,565.750000)
(0.210120,562.230000)
(0.226407,556.250000)
(0.243515,548.790000)
(0.261464,537.060000)
(0.280274,526.760000)
(0.299965,513.820000)
(0.320557,500.920000)
(0.342070,489.910000)
(0.364526,481.040000)
(0.387943,474.370000)
(0.412342,469.760000)
};

\addplot [mark=none, blue, thick ] coordinates {
(0.000004,0.614770)
(0.000049,6.775600)
(0.000187,28.487000)
(0.000470,68.910000)
(0.000952,131.540000)
(0.001683,241.470000)
(0.002718,420.920000)
(0.004108,557.970000)
(0.005905,361.830000)
(0.008163,397.680000)
(0.010934,438.160000)
(0.014269,458.820000)
(0.018222,477.700000)
(0.022844,499.040000)
(0.028190,511.860000)
(0.034309,519.780000)
(0.041257,531.160000)
(0.049083,539.610000)
(0.057842,546.160000)
(0.067586,550.930000)
(0.078366,556.570000)
(0.090236,559.730000)
(0.103248,564.030000)
(0.117454,567.560000)
(0.132907,569.340000)
(0.149659,571.690000)
(0.167762,572.380000)
(0.187270,574.350000)
(0.208234,577.020000)
(0.230707,578.020000)
(0.254742,579.260000)
(0.280390,578.000000)
(0.307705,580.350000)
(0.336738,580.790000)
(0.367543,581.510000)
(0.400171,582.820000)
(0.434675,583.470000)
(0.471108,584.210000)
(0.509521,585.630000)
(0.549968,585.420000)
};

\addplot [mark=none, black, thick ] coordinates {
(0.000010,1.414300)
(0.000111,15.888000)
(0.000410,58.536000)
(0.001016,159.280000)
(0.002040,289.050000)
(0.003589,500.890000)
(0.005772,411.750000)
(0.008699,407.980000)
(0.012478,441.630000)
(0.017219,475.880000)
(0.023029,500.560000)
(0.030018,513.210000)
(0.038296,525.350000)
(0.047970,536.250000)
(0.059150,544.060000)
(0.071944,552.930000)
(0.086463,556.860000)
(0.102813,559.720000)
(0.121105,561.250000)
(0.141447,563.400000)
(0.163949,560.100000)
(0.188719,558.970000)
(0.215865,554.810000)
(0.245498,552.940000)
(0.277725,552.430000)
(0.312657,551.880000)
(0.350400,554.220000)
(0.391066,555.780000)
(0.434762,555.830000)
(0.481597,555.540000)
};

\addplot [mark=none, cyan, thick ] coordinates {
(0.000021,2.891800)
(0.000210,31.742000)
(0.000765,112.990000)
(0.001881,296.970000)
(0.003755,529.730000)
(0.006583,375.520000)
(0.010563,431.610000)
(0.015890,470.420000)
(0.022762,502.210000)
(0.031373,521.180000)
(0.041922,536.780000)
(0.054605,548.720000)
(0.069617,555.980000)
(0.087156,561.660000)
(0.107418,567.320000)
(0.130599,569.040000)
(0.156897,570.160000)
(0.186507,571.900000)
(0.219626,572.680000)
(0.256450,574.650000)
(0.297177,573.430000)
(0.342002,577.700000)
(0.391122,577.410000)
(0.444734,577.950000)
(0.503033,579.300000)
};

\addplot [mark=none, magenta, thick ] coordinates {
(0.000037,5.124600)
(0.000141,19.577000)
(0.000357,50.520000)
(0.000724,111.980000)
(0.001283,180.050000)
(0.002074,291.070000)
(0.003137,283.220000)
(0.004512,579.060000)
(0.006240,424.870000)
(0.008362,410.780000)
(0.010916,448.850000)
(0.013944,461.590000)
(0.017486,483.780000)
(0.021581,493.660000)
(0.026272,507.830000)
(0.031596,523.380000)
(0.037596,530.150000)
(0.044310,538.860000)
(0.051780,545.830000)
(0.060046,551.330000)
(0.069147,554.190000)
(0.079125,558.800000)
(0.090019,561.810000)
(0.101870,563.430000)
(0.114718,564.050000)
(0.128603,563.840000)
(0.143565,564.820000)
(0.159645,566.100000)
(0.176884,567.210000)
(0.195320,567.830000)
(0.214995,569.610000)
};

\addplot [mark=none, yellow, thick ] coordinates {
(0.000560,83.938000)
(0.001131,158.370000)
(0.001996,276.800000)
(0.003218,448.250000)
(0.004858,530.130000)
(0.006979,382.530000)
(0.009641,423.730000)
(0.012906,469.590000)
(0.016835,484.590000)
(0.021491,500.280000)
(0.026935,518.840000)
(0.033228,534.270000)
(0.040432,544.580000)
(0.048609,554.210000)
(0.057820,561.160000)
(0.068127,566.200000)
(0.079591,572.330000)
(0.092274,576.540000)
(0.106238,579.900000)
(0.121543,582.760000)
(0.138253,584.570000)
};

    % \input testBS6Model_CUDA_TITANV_TWVIS1
    %\modelplot{red}{5.473171e+02}{6.447295e-06}
%\modelplot{green}{5.027025e+02}{-6.845395e-06}
%\modelplot{blue}{5.883738e+02}{6.582419e-06}
%\modelplot{black}{5.587606e+02}{3.528837e-06}
%\modelplot{cyan}{5.821868e+02}{5.537274e-06}
%\modelplot{magenta}{5.774312e+02}{5.237560e-06}
\modelplot{yellow}{5.956920e+02}{5.324428e-06}

    \legend{N=1,N=2,N=3,N=4,N=5,N=6,N=7}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
  samples=100,
  xmin=0,   xmax=.4,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        nodes={scale=0.75, transform shape},
        cells={anchor=east},
        legend pos=south east,
      },
      width=2.2in,
      height=2.5in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, red, thick ] coordinates {
(0.000052,4.687100)
(0.000102,8.461100)
(0.000177,14.610000)
(0.000281,23.357000)
(0.000420,35.321000)
(0.000599,49.490000)
(0.000823,66.042000)
(0.001096,94.691000)
(0.001424,120.120000)
(0.001812,154.500000)
(0.002265,187.370000)
(0.002787,229.130000)
(0.003384,260.340000)
(0.004061,251.350000)
(0.004822,299.010000)
(0.005673,303.960000)
(0.006619,326.820000)
(0.007664,354.560000)
(0.008814,370.560000)
(0.010073,381.110000)
(0.011447,361.010000)
(0.012941,424.520000)
(0.014560,440.030000)
(0.016308,394.320000)
(0.018190,459.220000)
(0.020212,442.240000)
(0.022379,481.010000)
(0.024695,480.070000)
(0.027166,504.800000)
(0.029797,431.160000)
(0.032592,441.930000)
(0.035556,462.200000)
(0.038695,560.420000)
(0.042014,573.700000)
(0.045517,586.300000)
(0.049209,588.200000)
(0.053096,588.350000)
(0.057183,603.070000)
(0.061474,601.250000)
(0.065974,608.860000)
(0.070689,618.360000)
(0.075624,630.800000)
(0.080783,630.000000)
(0.086171,625.870000)
(0.091794,627.090000)
(0.097656,648.450000)
(0.103762,664.930000)
(0.110118,651.380000)
(0.116729,662.800000)
(0.123599,669.380000)
(0.130733,669.760000)
(0.138136,662.620000)
(0.145814,664.870000)
(0.153771,682.400000)
(0.162013,682.910000)
(0.170544,680.670000)
(0.179369,682.170000)
};

\addplot [mark=none, green, thick ] coordinates {
(0.000023,1.883700)
(0.000081,6.439400)
(0.000193,15.982000)
(0.000379,31.567000)
(0.000657,56.417000)
(0.001047,90.021000)
(0.001565,131.160000)
(0.002233,166.860000)
(0.003067,181.360000)
(0.004086,188.040000)
(0.005310,189.530000)
(0.006756,245.420000)
(0.008443,370.130000)
(0.010391,393.490000)
(0.012617,354.600000)
(0.015141,445.080000)
(0.017980,353.720000)
(0.021154,381.910000)
(0.024680,510.390000)
(0.028579,532.940000)
(0.032868,555.020000)
(0.037565,575.080000)
(0.042691,578.800000)
(0.048262,594.080000)
(0.054299,605.290000)
(0.060819,624.550000)
(0.067841,622.770000)
(0.075383,634.770000)
(0.083465,650.730000)
(0.092105,646.300000)
(0.101322,651.300000)
(0.111133,674.820000)
(0.121559,675.410000)
(0.132617,689.610000)
(0.144326,685.340000)
(0.156705,703.970000)
(0.169772,697.140000)
(0.183546,702.180000)
(0.198045,699.670000)
(0.213289,707.640000)
(0.229296,704.820000)
(0.246084,705.270000)
(0.263672,700.670000)
(0.282079,698.260000)
(0.301323,697.320000)
(0.321423,691.950000)
(0.342397,685.000000)
(0.364265,685.950000)
(0.387045,682.170000)
};

\addplot [mark=none, blue, thick ] coordinates {
(0.000007,0.575130)
(0.000060,4.784800)
(0.000205,16.666000)
(0.000491,41.416000)
(0.000963,79.488000)
(0.001670,131.820000)
(0.002659,205.670000)
(0.003976,256.500000)
(0.005670,311.280000)
(0.007787,286.100000)
(0.010375,399.510000)
(0.013480,375.680000)
(0.017151,419.200000)
(0.021433,422.770000)
(0.026376,518.310000)
(0.032025,549.010000)
(0.038428,562.380000)
(0.045632,597.030000)
(0.053685,644.120000)
(0.062633,639.550000)
(0.072525,651.040000)
(0.083406,664.870000)
(0.095325,666.680000)
(0.108328,669.700000)
(0.122464,681.250000)
(0.137778,692.560000)
(0.154319,696.310000)
(0.172133,693.290000)
(0.191268,688.260000)
(0.211771,681.550000)
(0.233689,679.340000)
(0.257070,676.090000)
(0.281960,674.910000)
(0.308407,669.420000)
(0.336459,663.410000)
(0.366161,662.110000)
(0.397563,658.720000)
(0.430710,661.370000)
(0.465651,659.200000)
(0.502431,662.320000)
};

\addplot [mark=none, black, thick ] coordinates {
(0.000015,1.283500)
(0.000123,10.025000)
(0.000421,34.651000)
(0.001006,86.457000)
(0.001975,169.570000)
(0.003423,247.250000)
(0.005447,309.820000)
(0.008144,358.450000)
(0.011611,385.480000)
(0.015944,456.490000)
(0.021240,452.130000)
(0.027595,524.000000)
(0.035106,558.340000)
(0.043869,585.320000)
(0.053981,616.460000)
(0.065539,633.420000)
(0.078639,652.290000)
(0.093378,673.390000)
(0.109852,674.460000)
(0.128157,675.800000)
(0.148392,673.830000)
(0.170651,675.060000)
(0.195032,677.180000)
(0.221631,670.220000)
(0.250545,672.130000)
(0.281870,673.340000)
(0.315703,673.530000)
(0.352141,673.240000)
(0.391279,676.210000)
(0.433215,675.280000)
};

\addplot [mark=none, cyan, thick ] coordinates {
(0.000027,2.259400)
(0.000221,18.227000)
(0.000755,65.318000)
(0.001802,151.130000)
(0.003533,251.340000)
(0.006122,322.580000)
(0.009741,323.680000)
(0.014561,447.430000)
(0.020756,485.270000)
(0.028498,541.010000)
(0.037960,560.460000)
(0.049313,614.190000)
(0.062731,630.810000)
(0.078385,649.180000)
(0.096448,670.950000)
(0.117092,677.310000)
(0.140490,677.470000)
(0.166815,685.670000)
(0.196238,686.210000)
(0.228933,688.040000)
(0.265071,689.990000)
(0.304825,691.690000)
(0.348367,694.070000)
(0.395870,695.590000)
(0.447506,695.500000)
};

\addplot [mark=none, magenta, thick ] coordinates {
(0.000044,3.728500)
(0.000150,12.867000)
(0.000361,31.642000)
(0.000710,59.195000)
(0.001232,96.772000)
(0.001963,163.500000)
(0.002938,181.540000)
(0.004192,188.390000)
(0.005759,198.640000)
(0.007675,257.750000)
(0.009976,267.940000)
(0.012695,429.210000)
(0.015869,458.700000)
(0.019531,398.680000)
(0.023718,512.160000)
(0.028464,566.300000)
(0.033805,579.480000)
(0.039775,592.300000)
(0.046409,602.650000)
(0.053743,626.290000)
(0.061812,632.610000)
(0.070650,641.210000)
(0.080293,653.580000)
(0.090776,663.130000)
(0.102134,665.810000)
(0.114401,671.980000)
(0.127614,674.380000)
(0.141807,674.020000)
(0.157015,682.140000)
(0.173273,684.850000)
(0.190616,688.430000)
};

\addplot [mark=none, yellow, thick ] coordinates {
(0.000551,44.401000)
(0.001082,89.795000)
(0.001878,157.830000)
(0.002992,200.220000)
(0.004477,180.370000)
(0.006386,209.870000)
(0.008772,289.210000)
(0.011689,376.390000)
(0.015191,453.750000)
(0.019330,476.980000)
(0.024161,514.560000)
(0.029735,544.660000)
(0.036107,571.270000)
(0.043330,598.490000)
(0.051457,610.820000)
(0.060541,628.040000)
(0.070637,637.910000)
(0.081797,657.440000)
(0.094074,666.080000)
(0.107522,671.000000)
(0.122194,673.820000)
};

    % \input testBS7Model_HIP_MI60_Corona
    %\modelplot{red}{7.115114e+02}{1.346960e-05}
%\modelplot{green}{7.168352e+02}{1.290055e-05}
%\modelplot{blue}{6.774365e+02}{7.812650e-06}
%\modelplot{black}{6.900433e+02}{9.696753e-06}
%\modelplot{cyan}{7.103007e+02}{1.109471e-05}
%\modelplot{magenta}{7.271180e+02}{1.380055e-05}
\modelplot{yellow}{7.353656e+02}{1.419516e-05}

       \legend{N=1, N=2,N=3,N=4,N=5,N=6,N=7}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
  samples=100,
  xmin=0,   xmax=.4,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        nodes={scale=0.75, transform shape},
        cells={anchor=east},
        legend pos=south east,
      },
      width=2.2in,
      height=2.5in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, red, thick ] coordinates {
(0.000052,6.254800)
(0.000102,12.344000)
(0.000177,21.829000)
(0.000281,34.222000)
(0.000420,48.661000)
(0.000599,75.697000)
(0.000823,93.992000)
(0.001096,136.530000)
(0.001424,169.630000)
(0.001812,200.880000)
(0.002265,280.060000)
(0.002787,337.080000)
(0.003384,376.690000)
(0.004061,498.880000)
(0.004822,565.570000)
(0.005673,688.090000)
(0.006619,669.890000)
(0.007664,587.650000)
(0.008814,601.490000)
(0.010073,629.850000)
(0.011447,627.630000)
(0.012941,642.510000)
(0.014560,651.450000)
(0.016308,653.280000)
(0.018190,671.610000)
(0.020212,685.780000)
(0.022379,683.150000)
(0.024695,682.700000)
(0.027166,695.200000)
(0.029797,701.480000)
(0.032592,704.780000)
(0.035556,706.860000)
(0.038695,716.810000)
(0.042014,716.740000)
(0.045517,717.280000)
(0.049209,718.310000)
(0.053096,717.380000)
(0.057183,721.460000)
(0.061474,723.900000)
(0.065974,728.430000)
(0.070689,728.700000)
(0.075624,734.230000)
(0.080783,734.730000)
(0.086171,735.710000)
(0.091794,732.990000)
(0.097656,738.730000)
(0.103762,736.070000)
(0.110118,737.690000)
(0.116729,738.770000)
(0.123599,741.430000)
(0.130733,740.350000)
(0.138136,741.510000)
(0.145814,742.490000)
(0.153771,741.420000)
(0.162013,746.260000)
(0.170544,746.850000)
(0.179369,746.800000)
};

\addplot [mark=none, green, thick ] coordinates {
(0.000023,2.848000)
(0.000081,8.707400)
(0.000193,23.235000)
(0.000379,47.239000)
(0.000657,79.485000)
(0.001047,127.380000)
(0.001565,190.320000)
(0.002233,265.870000)
(0.003067,384.400000)
(0.004086,501.990000)
(0.005310,633.390000)
(0.006756,663.610000)
(0.008443,596.000000)
(0.010391,632.560000)
(0.012617,645.210000)
(0.015141,650.390000)
(0.017980,673.930000)
(0.021154,693.810000)
(0.024680,694.740000)
(0.028579,705.190000)
(0.032868,712.440000)
(0.037565,719.390000)
(0.042691,727.230000)
(0.048262,731.100000)
(0.054299,737.230000)
(0.060819,733.740000)
(0.067841,739.580000)
(0.075383,747.150000)
(0.083465,744.660000)
(0.092105,748.070000)
(0.101322,750.520000)
(0.111133,751.650000)
(0.121559,753.690000)
(0.132617,755.570000)
(0.144326,755.680000)
(0.156705,756.540000)
(0.169772,759.630000)
(0.183546,759.070000)
(0.198045,760.300000)
(0.213289,761.440000)
(0.229296,759.980000)
(0.246084,761.770000)
(0.263672,761.720000)
(0.282079,760.310000)
(0.301323,760.870000)
(0.321423,759.780000)
(0.342397,758.190000)
(0.364265,754.860000)
(0.387045,753.290000)
};

\addplot [mark=none, blue, thick ] coordinates {
(0.000007,0.830950)
(0.000060,7.518600)
(0.000205,25.091000)
(0.000491,60.373000)
(0.000963,117.910000)
(0.001670,186.900000)
(0.002659,291.780000)
(0.003976,488.230000)
(0.005670,678.310000)
(0.007787,628.100000)
(0.010375,629.190000)
(0.013480,652.430000)
(0.017151,683.400000)
(0.021433,695.270000)
(0.026376,708.060000)
(0.032025,722.700000)
(0.038428,725.570000)
(0.045632,736.530000)
(0.053685,738.310000)
(0.062633,747.670000)
(0.072525,750.200000)
(0.083406,755.150000)
(0.095325,755.630000)
(0.108328,761.200000)
(0.122464,763.090000)
(0.137778,763.810000)
(0.154319,763.890000)
(0.172133,763.510000)
(0.191268,761.160000)
(0.211771,758.100000)
(0.233689,754.990000)
(0.257070,747.970000)
(0.281960,738.590000)
(0.308407,730.640000)
(0.336459,720.480000)
(0.366161,713.630000)
(0.397563,708.050000)
(0.430710,704.600000)
(0.465651,701.250000)
(0.502431,700.650000)
};

\addplot [mark=none, black, thick ] coordinates {
(0.000015,1.753900)
(0.000123,15.400000)
(0.000421,51.552000)
(0.001006,122.990000)
(0.001975,242.160000)
(0.003423,394.160000)
(0.005447,657.640000)
(0.008144,615.050000)
(0.011611,636.950000)
(0.015944,679.630000)
(0.021240,695.560000)
(0.027595,713.750000)
(0.035106,727.710000)
(0.043869,741.340000)
(0.053981,747.190000)
(0.065539,752.180000)
(0.078639,757.790000)
(0.093378,763.160000)
(0.109852,764.250000)
(0.128157,764.690000)
(0.148392,764.490000)
(0.170651,762.070000)
(0.195032,755.210000)
(0.221631,747.200000)
(0.250545,740.380000)
(0.281870,730.570000)
(0.315703,725.490000)
(0.352141,720.490000)
(0.391279,722.000000)
(0.433215,723.480000)
};

\addplot [mark=none, cyan, thick ] coordinates {
(0.000027,3.230000)
(0.000221,27.362000)
(0.000755,92.107000)
(0.001802,215.290000)
(0.003533,448.250000)
(0.006122,697.760000)
(0.009741,622.410000)
(0.014561,676.940000)
(0.020756,695.240000)
(0.028498,721.720000)
(0.037960,738.060000)
(0.049313,748.480000)
(0.062731,753.600000)
(0.078385,760.580000)
(0.096448,763.640000)
(0.117092,764.480000)
(0.140490,759.060000)
(0.166815,756.930000)
(0.196238,748.670000)
(0.228933,740.320000)
(0.265071,739.250000)
(0.304825,739.390000)
(0.348367,739.710000)
(0.395870,739.540000)
(0.447506,741.300000)
};

\addplot [mark=none, magenta, thick ] coordinates {
(0.000044,4.980100)
(0.000150,18.121000)
(0.000361,44.218000)
(0.000710,87.797000)
(0.001232,151.900000)
(0.001963,227.960000)
(0.002938,368.500000)
(0.004192,479.820000)
(0.005759,652.140000)
(0.007675,633.720000)
(0.009976,637.050000)
(0.012695,660.630000)
(0.015869,667.710000)
(0.019531,693.880000)
(0.023718,709.160000)
(0.028464,723.210000)
(0.033805,732.600000)
(0.039775,739.680000)
(0.046409,748.270000)
(0.053743,752.590000)
(0.061812,758.420000)
(0.070650,759.390000)
(0.080293,762.970000)
(0.090776,763.160000)
(0.102134,763.600000)
(0.114401,761.790000)
(0.127614,760.450000)
(0.141807,757.260000)
(0.157015,751.580000)
(0.173273,748.390000)
(0.190616,745.920000)
};

\addplot [mark=none, yellow, thick ] coordinates {
(0.000551,64.052000)
(0.001082,130.760000)
(0.001878,229.440000)
(0.002992,381.220000)
(0.004477,500.710000)
(0.006386,747.710000)
(0.008772,633.920000)
(0.011689,652.850000)
(0.015191,680.580000)
(0.019330,698.220000)
(0.024161,715.150000)
(0.029735,726.620000)
(0.036107,739.970000)
(0.043330,745.320000)
(0.051457,755.370000)
(0.060541,758.680000)
(0.070637,762.960000)
(0.081797,765.220000)
(0.094074,764.150000)
(0.107522,761.870000)
(0.122194,756.240000)
};

    % \input testBS7Model_CUDA_V100_AWS
    %\modelplot{red}{7.625548e+02}{4.510496e-06}
%\modelplot{green}{7.672636e+02}{3.940707e-06}
%\modelplot{blue}{7.169901e+02}{-1.407389e-06}
%\modelplot{black}{7.328159e+02}{6.145656e-07}
%\modelplot{cyan}{7.460398e+02}{1.834196e-06}
%\modelplot{magenta}{7.719571e+02}{3.759412e-06}
\modelplot{yellow}{7.866598e+02}{3.703966e-06}

    \legend{N=1, N=2,N=3,N=4,N=5,N=6,N=7}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
  samples=100,
  xmin=0,   xmax=.4,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        nodes={scale=0.75, transform shape},
        cells={anchor=east},
        legend pos=south east,
      },
      width=2.2in,
      height=2.5in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, red, thick ] coordinates {
(0.000052,4.445800)
(0.000102,13.331000)
(0.000177,16.624000)
(0.000281,34.064000)
(0.000420,27.024000)
(0.000599,38.020000)
(0.000823,80.980000)
(0.001096,70.829000)
(0.001424,91.075000)
(0.001812,196.210000)
(0.002265,104.970000)
(0.002787,254.240000)
(0.003384,283.880000)
(0.004061,312.970000)
(0.004822,338.550000)
(0.005673,302.800000)
(0.006619,327.590000)
(0.007664,343.060000)
(0.008814,388.970000)
(0.010073,418.400000)
(0.011447,483.910000)
(0.012941,465.280000)
(0.014560,523.910000)
(0.016308,493.500000)
(0.018190,543.570000)
(0.020212,566.390000)
(0.022379,590.860000)
(0.024695,566.200000)
(0.027166,580.040000)
(0.029797,624.190000)
(0.032592,631.460000)
(0.035556,620.040000)
(0.038695,633.980000)
(0.042014,639.120000)
(0.045517,663.120000)
(0.049209,658.160000)
(0.053096,660.290000)
(0.057183,670.400000)
(0.061474,672.580000)
(0.065974,675.380000)
(0.070689,673.360000)
(0.075624,675.760000)
(0.080783,679.230000)
(0.086171,677.390000)
(0.091794,683.860000)
(0.097656,692.830000)
(0.103762,696.110000)
(0.110118,692.350000)
(0.116729,695.450000)
(0.123599,710.540000)
(0.130733,709.740000)
(0.138136,699.220000)
(0.145814,701.810000)
(0.153771,712.560000)
(0.162013,714.260000)
(0.170544,706.250000)
(0.179369,705.460000)
};

\addplot [mark=none, green, thick ] coordinates {
(0.000023,1.525000)
(0.000081,6.829500)
(0.000193,25.188000)
(0.000379,23.782000)
(0.000657,51.180000)
(0.001047,102.130000)
(0.001565,130.480000)
(0.002233,224.450000)
(0.003067,269.980000)
(0.004086,306.800000)
(0.005310,294.890000)
(0.006756,385.310000)
(0.008443,364.720000)
(0.010391,464.340000)
(0.012617,506.800000)
(0.015141,507.140000)
(0.017980,559.860000)
(0.021154,558.160000)
(0.024680,581.030000)
(0.028579,632.820000)
(0.032868,642.930000)
(0.037565,657.650000)
(0.042691,669.080000)
(0.048262,681.390000)
(0.054299,681.630000)
(0.060819,702.190000)
(0.067841,697.890000)
(0.075383,723.160000)
(0.083465,717.820000)
(0.092105,705.860000)
(0.101322,704.580000)
(0.111133,717.300000)
(0.121559,735.490000)
(0.132617,748.330000)
(0.144326,732.120000)
(0.156705,749.140000)
(0.169772,746.570000)
(0.183546,746.480000)
(0.198045,744.860000)
(0.213289,748.940000)
(0.229296,750.760000)
(0.246084,753.990000)
(0.263672,742.810000)
(0.282079,744.940000)
(0.301323,747.090000)
(0.321423,740.240000)
(0.342397,734.160000)
(0.364265,730.410000)
(0.387045,724.850000)
};

\addplot [mark=none, blue, thick ] coordinates {
(0.000007,0.311220)
(0.000060,5.997600)
(0.000205,13.156000)
(0.000491,34.281000)
(0.000963,63.515000)
(0.001670,100.620000)
(0.002659,260.430000)
(0.003976,275.480000)
(0.005670,303.800000)
(0.007787,415.110000)
(0.010375,422.220000)
(0.013480,486.320000)
(0.017151,529.710000)
(0.021433,571.070000)
(0.026376,613.370000)
(0.032025,654.910000)
(0.038428,677.450000)
(0.045632,690.010000)
(0.053685,712.570000)
(0.062633,707.520000)
(0.072525,717.900000)
(0.083406,738.600000)
(0.095325,737.620000)
(0.108328,747.550000)
(0.122464,752.230000)
(0.137778,753.730000)
(0.154319,745.140000)
(0.172133,737.450000)
(0.191268,741.780000)
(0.211771,734.780000)
(0.233689,730.090000)
(0.257070,719.880000)
(0.281960,717.400000)
(0.308407,706.600000)
(0.336459,699.500000)
(0.366161,696.730000)
(0.397563,694.010000)
(0.430710,698.470000)
(0.465651,694.470000)
(0.502431,697.080000)
};

\addplot [mark=none, black, thick ] coordinates {
(0.000015,1.553800)
(0.000123,8.922500)
(0.000421,26.923000)
(0.001006,83.747000)
(0.001975,217.030000)
(0.003423,252.740000)
(0.005447,351.370000)
(0.008144,373.010000)
(0.011611,459.530000)
(0.015944,518.170000)
(0.021240,553.540000)
(0.027595,620.130000)
(0.035106,661.590000)
(0.043869,691.420000)
(0.053981,704.860000)
(0.065539,723.470000)
(0.078639,728.210000)
(0.093378,741.260000)
(0.109852,739.620000)
(0.128157,733.570000)
(0.148392,733.770000)
(0.170651,728.790000)
(0.195032,725.640000)
(0.221631,713.140000)
(0.250545,715.740000)
(0.281870,712.990000)
(0.315703,715.020000)
(0.352141,714.830000)
(0.391279,716.790000)
(0.433215,716.350000)
};

\addplot [mark=none, cyan, thick ] coordinates {
(0.000027,3.709500)
(0.000221,20.458000)
(0.000755,44.301000)
(0.001802,81.098000)
(0.003533,262.100000)
(0.006122,326.690000)
(0.009741,456.680000)
(0.014561,542.490000)
(0.020756,569.450000)
(0.028498,621.840000)
(0.037960,682.980000)
(0.049313,710.280000)
(0.062731,718.720000)
(0.078385,731.800000)
(0.096448,734.520000)
(0.117092,734.420000)
(0.140490,727.620000)
(0.166815,726.270000)
(0.196238,726.720000)
(0.228933,728.360000)
(0.265071,728.790000)
(0.304825,730.560000)
(0.348367,731.970000)
(0.395870,735.350000)
(0.447506,733.900000)
};

\addplot [mark=none, magenta, thick ] coordinates {
(0.000044,3.869000)
(0.000150,12.675000)
(0.000361,23.038000)
(0.000710,68.960000)
(0.001232,140.580000)
(0.001963,121.810000)
(0.002938,235.980000)
(0.004192,277.560000)
(0.005759,312.080000)
(0.007675,410.410000)
(0.009976,468.340000)
(0.012695,514.270000)
(0.015869,546.810000)
(0.019531,588.080000)
(0.023718,621.520000)
(0.028464,642.220000)
(0.033805,657.700000)
(0.039775,666.140000)
(0.046409,685.210000)
(0.053743,699.270000)
(0.061812,714.250000)
(0.070650,722.510000)
(0.080293,724.430000)
(0.090776,723.270000)
(0.102134,720.810000)
(0.114401,723.230000)
(0.127614,728.670000)
(0.141807,725.270000)
(0.157015,727.230000)
(0.173273,727.150000)
(0.190616,729.260000)
};

\addplot [mark=none, yellow, thick ] coordinates {
(0.000551,38.076000)
(0.001082,106.220000)
(0.001878,200.790000)
(0.002992,241.070000)
(0.004477,227.760000)
(0.006386,381.530000)
(0.008772,441.900000)
(0.011689,493.950000)
(0.015191,503.840000)
(0.019330,591.030000)
(0.024161,622.840000)
(0.029735,627.980000)
(0.036107,649.920000)
(0.043330,694.820000)
(0.051457,709.250000)
(0.060541,718.940000)
(0.070637,704.000000)
(0.081797,721.270000)
(0.094074,727.030000)
(0.107522,726.750000)
(0.122194,721.170000)
};

    % \input testBS7Model_HIP_R7_TWNVWS2
    %\modelplot{red}{7.429914e+02}{9.939218e-06}
%\modelplot{green}{7.567961e+02}{8.142190e-06}
%\modelplot{blue}{7.127388e+02}{4.298413e-06}
%\modelplot{black}{7.295983e+02}{6.211438e-06}
%\modelplot{cyan}{7.472218e+02}{7.909363e-06}
%\modelplot{magenta}{7.641039e+02}{8.790152e-06}
\modelplot{yellow}{7.784472e+02}{9.079827e-06}

       \legend{N=1, N=2,N=3,N=4,N=5,N=6,N=7}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
  samples=100,
  xmin=0,   xmax=.4,
  ymin=0,   ymax=900,
    xlabel={Data moved (GB)},
    ylabel={Bandwidth (GB/s)},
  % domain=1:2,
    legend style={
        nodes={scale=0.75, transform shape},
        cells={anchor=east},
        legend pos=south east,
      },
      width=2.2in,
      height=2.5in,
      grid=major,
      minor tick num=5,
  ]

    \addplot [mark=none, red, thick ] coordinates {
(0.000052,8.578400)
(0.000102,16.684000)
(0.000177,27.626000)
(0.000281,49.152000)
(0.000420,65.269000)
(0.000599,100.600000)
(0.000823,133.280000)
(0.001096,175.080000)
(0.001424,230.960000)
(0.001812,287.470000)
(0.002265,367.230000)
(0.002787,450.190000)
(0.003384,555.800000)
(0.004061,640.780000)
(0.004822,542.820000)
(0.005673,451.540000)
(0.006619,447.450000)
(0.007664,456.830000)
(0.008814,480.280000)
(0.010073,480.530000)
(0.011447,486.290000)
(0.012941,498.850000)
(0.014560,499.510000)
(0.016308,509.120000)
(0.018190,519.440000)
(0.020212,521.440000)
(0.022379,528.380000)
(0.024695,522.790000)
(0.027166,533.370000)
(0.029797,532.610000)
(0.032592,537.480000)
(0.035556,538.470000)
(0.038695,538.910000)
(0.042014,542.010000)
(0.045517,544.040000)
(0.049209,544.460000)
(0.053096,546.990000)
(0.057183,548.330000)
(0.061474,547.140000)
(0.065974,548.790000)
(0.070689,549.980000)
(0.075624,553.230000)
(0.080783,552.320000)
(0.086171,552.910000)
(0.091794,555.010000)
(0.097656,557.460000)
(0.103762,555.990000)
(0.110118,557.050000)
(0.116729,557.550000)
(0.123599,558.760000)
(0.130733,558.400000)
(0.138136,559.110000)
(0.145814,557.670000)
(0.153771,559.320000)
(0.162013,559.670000)
(0.170544,560.560000)
(0.179369,561.050000)
};

\addplot [mark=none, green, thick ] coordinates {
(0.000023,4.071600)
(0.000081,13.123000)
(0.000193,33.625000)
(0.000379,67.757000)
(0.000657,118.720000)
(0.001047,172.170000)
(0.001565,255.110000)
(0.002233,383.920000)
(0.003067,484.470000)
(0.004086,660.520000)
(0.005310,457.060000)
(0.006756,468.770000)
(0.008443,453.340000)
(0.010391,488.530000)
(0.012617,503.680000)
(0.015141,512.500000)
(0.017980,513.510000)
(0.021154,524.190000)
(0.024680,533.090000)
(0.028579,535.750000)
(0.032868,536.470000)
(0.037565,542.410000)
(0.042691,546.320000)
(0.048262,547.220000)
(0.054299,549.210000)
(0.060819,556.870000)
(0.067841,556.450000)
(0.075383,557.910000)
(0.083465,558.470000)
(0.092105,561.270000)
(0.101322,561.940000)
(0.111133,562.850000)
(0.121559,563.200000)
(0.132617,563.360000)
(0.144326,564.010000)
(0.156705,564.090000)
(0.169772,564.570000)
(0.183546,563.980000)
(0.198045,564.000000)
(0.213289,562.310000)
(0.229296,561.100000)
(0.246084,557.410000)
(0.263672,554.410000)
(0.282079,550.620000)
(0.301323,546.230000)
(0.321423,540.350000)
(0.342397,534.580000)
(0.364265,528.410000)
(0.387045,522.210000)
};

\addplot [mark=none, blue, thick ] coordinates {
(0.000007,1.190600)
(0.000060,9.869000)
(0.000205,33.308000)
(0.000491,87.509000)
(0.000963,174.170000)
(0.001670,263.750000)
(0.002659,410.260000)
(0.003976,701.470000)
(0.005670,479.460000)
(0.007787,474.580000)
(0.010375,495.010000)
(0.013480,509.760000)
(0.017151,518.600000)
(0.021433,530.170000)
(0.026376,533.890000)
(0.032025,543.970000)
(0.038428,545.770000)
(0.045632,551.220000)
(0.053685,555.120000)
(0.062633,560.440000)
(0.072525,561.390000)
(0.083406,564.020000)
(0.095325,565.090000)
(0.108328,563.470000)
(0.122464,562.430000)
(0.137778,560.050000)
(0.154319,555.530000)
(0.172133,549.020000)
(0.191268,542.880000)
(0.211771,535.460000)
(0.233689,529.070000)
(0.257070,524.960000)
(0.281960,521.920000)
(0.308407,520.720000)
(0.336459,519.480000)
(0.366161,519.010000)
(0.397563,518.760000)
(0.430710,518.950000)
(0.465651,519.360000)
(0.502431,520.530000)
};

\addplot [mark=none, black, thick ] coordinates {
(0.000015,2.460700)
(0.000123,20.262000)
(0.000421,69.623000)
(0.001006,167.690000)
(0.001975,345.320000)
(0.003423,576.780000)
(0.005447,504.210000)
(0.008144,482.470000)
(0.011611,501.980000)
(0.015944,523.070000)
(0.021240,533.680000)
(0.027595,539.920000)
(0.035106,548.240000)
(0.043869,553.490000)
(0.053981,559.050000)
(0.065539,561.500000)
(0.078639,563.500000)
(0.093378,562.710000)
(0.109852,560.620000)
(0.128157,556.440000)
(0.148392,550.220000)
(0.170651,544.080000)
(0.195032,538.720000)
(0.221631,536.360000)
(0.250545,534.890000)
(0.281870,535.740000)
(0.315703,536.390000)
(0.352141,536.840000)
(0.391279,537.400000)
(0.433215,537.830000)
};

\addplot [mark=none, cyan, thick ] coordinates {
(0.000027,4.411900)
(0.000221,37.750000)
(0.000755,120.970000)
(0.001802,321.480000)
(0.003533,630.420000)
(0.006122,479.480000)
(0.009741,488.220000)
(0.014561,513.690000)
(0.020756,536.400000)
(0.028498,545.520000)
(0.037960,554.960000)
(0.049313,559.860000)
(0.062731,562.030000)
(0.078385,562.920000)
(0.096448,561.200000)
(0.117092,555.500000)
(0.140490,550.210000)
(0.166815,547.140000)
(0.196238,546.930000)
(0.228933,547.670000)
(0.265071,548.300000)
(0.304825,549.070000)
(0.348367,549.170000)
(0.395870,549.570000)
(0.447506,549.810000)
};

\addplot [mark=none, magenta, thick ] coordinates {
(0.000044,6.847900)
(0.000150,26.911000)
(0.000361,64.281000)
(0.000710,111.210000)
(0.001232,220.510000)
(0.001963,315.700000)
(0.002938,463.600000)
(0.004192,724.050000)
(0.005759,485.950000)
(0.007675,475.560000)
(0.009976,495.330000)
(0.012695,509.150000)
(0.015869,523.330000)
(0.019531,533.850000)
(0.023718,533.870000)
(0.028464,545.560000)
(0.033805,549.050000)
(0.039775,554.980000)
(0.046409,556.770000)
(0.053743,559.570000)
(0.061812,560.190000)
(0.070650,561.770000)
(0.080293,560.170000)
(0.090776,557.340000)
(0.102134,554.150000)
(0.114401,553.320000)
(0.127614,551.520000)
(0.141807,551.600000)
(0.157015,551.860000)
(0.173273,552.290000)
(0.190616,552.930000)
};

\addplot [mark=none, yellow, thick ] coordinates {
(0.000551,97.716000)
(0.001082,192.340000)
(0.001878,294.980000)
(0.002992,475.130000)
(0.004477,718.210000)
(0.006386,498.420000)
(0.008772,487.900000)
(0.011689,503.280000)
(0.015191,522.310000)
(0.019330,529.100000)
(0.024161,539.290000)
(0.029735,549.180000)
(0.036107,551.320000)
(0.043330,558.470000)
(0.051457,560.290000)
(0.060541,561.750000)
(0.070637,560.280000)
(0.081797,557.750000)
(0.094074,555.750000)
(0.107522,554.200000)
(0.122194,554.190000)
};

    % \input testBS7Model_CUDA_TITANV_TWVIS1
    %\modelplot{red}{5.665258e+02}{3.360317e-06}
%\modelplot{green}{5.437874e+02}{-8.970119e-07}
%\modelplot{blue}{5.209489e+02}{-3.525975e-06}
%\modelplot{black}{5.383566e+02}{-3.481928e-07}
%\modelplot{cyan}{5.507440e+02}{1.133397e-06}
%\modelplot{magenta}{5.587240e+02}{2.049024e-06}
\modelplot{yellow}{5.628156e+02}{1.777515e-06}

    \legend{N=1,N=2,N=3,N=4,N=5,N=6,N=7}
  \end{axis}
\end{tikzpicture}
